The Hubbard Model at Infinite Dimensions: Thermodynamic and Transport Properties

We present results on thermodynamic quantities, resistivity and optical conductivity for the Hubbard model on a simple hypercubic lattice in infinite dimensions. Our results for the paramagnetic phase display the features expected from an intuitive analysis of the one-particle spectra and substantiate the similarity of the physics of the Hubbard model to those of heavy fermion systems. The calculations were performed using an approximate solution to the single-impurity Anderson model, which is the key quantity entering the solution of the Hubbard model in this limit. To establish the quality of this approximation we compare its results, together with those obtained from two other widely used methods, to essentially exact quantum Monte Carlo results.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
-----------------CUT HERE--------BEGIN OF POSTSCRIPT-FILE-----------------
%!
%%Creator: dvips, version 5.4 (C) 1986-90 Radical Eye Software
%%Title: main_fig.dvi
%%Pages: 11 -1
%%BoundingBox: 0 0 612 792
%%EndComments
%%BeginProcSet: tex.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR}B /@letter{/vsize 10 N}B /@landscape{
/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@a3{/vsize 15.5531 N
}B /@ledger{/vsize 16 N}B /@legal{/vsize 13 N}B /@manualfeed{statusdict
/manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0
]N /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0
]N df-tail}B /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix fntrx N
/FontBBox FBB N string /base X array /BitMaps X /BuildChar{CharBuilder}N
/Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn put /ctr 0 N[
}B /E{pop nn dup definefont setfont}B /ch-image{ch-data dup type /stringtype
ne{ctr get /ctr ctr 1 add N}if}B /ch-width{ch-data dup length 5 sub get}B
/ch-height{ch-data dup length 4 sub get}B /ch-xoff{128 ch-data dup length 3
sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127 sub}B /ch-dx{ch-data
dup length 1 sub get}B /ctr 0 N /CharBuilder{save 3 1 roll S dup /base get 2
index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff
ch-height sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height
true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{
/cc X dup type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S
ctr S sf 1 ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr
ctr 1 add N}B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI
save N @rigin 0 0 moveto}B /eop{clear SI restore showpage userdict /eop-hook
known{eop-hook}if}B /@start{userdict /start-hook known{start-hook}if
/VResolution X /Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255{IE S 1
string dup 0 3 index put cvn put}for}B /p /show load N /RMat[1 0 0 -1 0 0]N
/BDot 8 string N /v{/ruley X /rulex X V}B /V{gsave TR -.1 -.1 TR rulex ruley
scale 1 1 false RMat{BDot}imagemask grestore}B /a{moveto}B /delta 0 N /tail{
dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}B /c{-4 M}B /d{
-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{4 M}B /l{p
-4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t
{p 4 w}B /w{0 rmoveto}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{/SS save N}B
/eos{clear SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP false N /BBcalc false N
/p 3 def}B /@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{
@scaleunit div /vsc X}B /@hsize{/hs X /CLIP true N}B /@vsize{/vs X /CLIP true
N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X}
B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{/ury X /BBcalc true N}B
/magscale true def end /@MacSetUp{userdict /md known{userdict /md get type
/dicttype eq{md begin /letter{}N /note{}N /legal{}N /od{txpose 1 0 mtx
defaultmatrix dtransform S atan/pa X newpath clippath mark{transform{
itransform moveto}}{transform{itransform lineto}}{6 -2 roll transform 6 -2
roll transform 6 -2 roll transform{itransform 6 2 roll itransform 6 2 roll
itransform 6 2 roll curveto}}{{closepath}}pathforall newpath counttomark array
astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2 F/|______Courier fnt invertflag{
PaintBlack}if}N /txpose{pxs pys scale ppr aload pop por{noflips{pop S neg S TR
pop 1 -1 scale}if xflip yflip and{pop S neg S TR 180 rotate 1 -1 scale ppr 3
get ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip
not and{pop S neg S TR pop 180 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if
yflip xflip not and{ppr 1 get neg ppr 0 get neg TR}if}{noflips{TR pop pop 270
rotate 1 -1 scale}if xflip yflip and{TR pop pop 90 rotate 1 -1 scale ppr 3 get
ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip not
and{TR pop pop 90 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if yflip xflip
not and{TR pop pop 270 rotate ppr 2 get ppr 0 get neg sub neg 0 S TR}if}
ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3 1 roll add 2 div 2 copy
TR .96 dup scale neg S neg S TR}if}N /cp{pop pop showpage pm restore}N end}if}
if}N /normalscale{Resolution 72 div VResolution 72 div neg scale magscale{
DVImag dup scale}if}N /psfts{S 65536 div N}N /startTexFig{/psf$SavedState save
N userdict maxlength dict begin /magscale false def normalscale currentpoint
TR /psf$ury psfts /psf$urx psfts /psf$lly psfts /psf$llx psfts /psf$y psfts
/psf$x psfts currentpoint /psf$cy X /psf$cx X /psf$sx psf$x psf$urx psf$llx
sub div N /psf$sy psf$y psf$ury psf$lly sub div N psf$sx psf$sy scale psf$cx
psf$sx div psf$llx sub psf$cy psf$sy div psf$ury sub TR /showpage{}N
/erasepage{}N /copypage{}N @MacSetUp}N /doclip{psf$llx psf$lly psf$urx psf$ury
currentpoint 6 2 roll newpath 4 copy 4 2 roll moveto 6 -1 roll S lineto S
lineto S lineto closepath clip newpath moveto}N /endTexFig{end psf$SavedState
restore}N /@beginspecial{SDict begin /SpecialSave save N gsave normalscale
currentpoint TR @SpecialDefaults}B /@setspecial{CLIP{newpath 0 0 moveto hs 0
rlineto 0 vs rlineto hs neg 0 rlineto closepath clip}{initclip}ifelse ho vo TR
hsc vsc scale ang rotate BBcalc{rwi urx llx sub div dup scale llx neg lly neg
TR}if /showpage{}N /erasepage{}N /copypage{}N newpath}B /@endspecial{grestore
clear SpecialSave restore end}B /@defspecial{SDict begin}B /@fedspecial{end}B
/li{lineto}B /rl{rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1
setlinecap newpath}B /st{stroke SaveX SaveY moveto}B /fil{fill SaveX SaveY
moveto}B /ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}B end
%%EndProcSet
TeXDict begin 1000 300 300 @start /Fa 1 108 df<FE0000FE00001E00001E00001E0000
1E00001E00001E00001E00001E0FF01E0FF01E07001E0E001E1C001E30001E60001FF0001FF800
1F3C001E1C001E0E001E0F001E07801E0380FFC7F8FFC7F8151A7F9917>107
D E /Fb 2 119 df<FF0000FF00001F00001F00001F00001F00001F00001F00001F00001F0000
1F00001F00001F01FE1F01FE1F00F01F00C01F03801F07001F0C001F18001F7C001FFC001F9E00
1F0F001E0F801E07C01E03C01E01E01E01F01E00F8FFC3FFFFC3FF18207E9F1C>107
D<FFE07F80FFE07F801F001C000F8018000F80180007C0300007C0300003E0600003E0600001F0
C00001F0C00001F9C00000F9800000FF8000007F0000007F0000003E0000003E0000001C000000
1C000019147F931C>118 D E /Fc 2 4 df<FFFFF0FFFFF014027D881B>0
D<020002000200C218F2783AE00F800F803AE0F278C2180200020002000D0E7E8E12>3
D E /Fd 2 106 df<FFFFC0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0
C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0
C0C0C0FFFF084A768114>104 D<FFFF0303030303030303030303030303030303030303030303
030303030303030303030303030303030303030303030303030303030303030303030303030303
0303030303030303FFFF084A7F8114>I E /Fe 4 52 df<07C018303018701C600C600CE00EE0
0EE00EE00EE00EE00EE00EE00EE00E600C600C701C30181C7007C00F157F9412>48
D<03000700FF000700070007000700070007000700070007000700070007000700070007000700
07007FF00C157E9412>I<0F8030E040708030C038E0384038003800700070006000C001800300
06000C08080810183FF07FF0FFF00D157E9412>I<0FE030306018701C701C001C001800380060
07E000300018000C000E000EE00EE00EC00C401830300FE00F157F9412>I
E /Ff 5 113 df<FFFFFFC0FFFFFFC01A027C8B23>0 D<70F8F8F87005057C8D0D>I<0FC00010
1FF000103FF80010703E0030E00F0070C007C0E08001FFC08000FF8080003F0000000000000000
000FC000101FF000103FF80010703E0030E00F0070C007C0E08001FFC08000FF8080003F001C14
7D9523>25 D<000000040000000002000000000200000000010000000000800000000040000000
0020FFFFFFFFFCFFFFFFFFFC000000002000000000400000000080000000010000000002000000
000200000000040026107D922D>33 D<0000000008000000001800000000300000000030000000
0060000000006000000000C000000000C000000001800000000180000000030000000003000000
00060000000006000000000C000000000C00000000180000000018000000003000000000300000
000060000000006000000000C000060000C0001E000180002F000180004F000300008780030000
078006000003C006000003C00C000003C00C000001E018000001E018000000F030000000F03000
0000786000000078600000003CC00000003CC00000001F800000001F800000000F000000000F00
000000060000000006000000252E7E8126>112 D E /Fg 3 111 df<07C01C20301060106020FF
C0C000C000C000C000C010402060C01F000C0E7E8D10>101 D<383C1E0044C663004702810046
0301008E0703000C0603000C0603000C060600180C0600180C0620180C0C20180C0C4030180440
301807801B0E7F8D1F>109 D<383C0044C6004702004602008E06000C06000C06000C0C00180C
00180C40181840181880300880300F00120E7F8D15>I E /Fh 25 117 df<0000F80003060004
0600080300100300200300400700400700800700800601000E01000C0107F80104700207D80200
1C02001C02001E04001E04001E04001E04001E08003C08003C08003C0800781800701400F01400
E01201C0218700207C002000002000004000004000004000004000008000008000008000001829
7F9F1A>12 D<001E0000610000C08001808001800003800003000003800003800003C00001F000
00F800007C0001FC00070E000E0E001E06001C06003C0600780600780600780600F00400F00400
F00C00F00800F008007018007010003020001840000F800011207E9F14>14
D<01801801C01C0380380380380380380380380700700700700700700700700E00E00E00E00E00
E00E00E11E01C21E01C21E03C21E05C43F08C439F0783800003800007000007000007000007000
00E00000E00000E00000C00000181E7F931B>22 D<0F00307F00380E00700E00700E00700E00E0
1C00E01C01C01C01C01C0380380300380600380C0038180070300070600070C000730000FC0000
F0000015147E9316>I<0FFFFC1FFFFC3FFFFC608200C08400808400018400010400010C00030C
00030C00020C00060C00060C000E0C000C0E001C0E001C0E00380F0018060016147E931A>25
D<000F800038C000606000C07001C0700380780380780700780700780700780E00F00E00F00E00
F00E01E01C01C01C01C01E03801E0700390C0038F0003800003800007000007000007000007000
00E00000E00000E00000C00000151E7F9318>I<007FFE01FFFE07FFFE0F07801E03801C01C038
01C07001C07001C07001C0E00380E00380E00380E00700E00700E00E00600C003018001860000F
800017147E931A>I<04000180080003C0100003E0100001E0200000E0200000E0200000404004
0040400C0040400C0040800C008080080080C0080180C0180300C0380600E07C0E00FFEFFC007F
CFF8003F87F0001E03C0001B1480931C>33 D<70F8F8F87005057C840D>58
D<70F8FCFC74040404080810102040060E7C840D>I<000001C00000078000001E000000780000
01E00000078000000E00000038000000F0000003C000000F0000003C000000F0000000F0000000
3C0000000F00000003C0000000F0000000380000000E0000000780000001E0000000780000001E
0000000780000001C01A1A7C9723>I<000100030003000600060006000C000C000C0018001800
1800300030003000600060006000C000C000C00180018001800300030003000600060006000C00
0C000C00180018001800300030003000600060006000C000C000C000102D7DA117>I<00000200
0000060000000E0000000E0000001E0000001F0000002F0000002F0000004F0000008F0000008F
0000010F0000010F0000020F0000040F0000040F0000080F800008078000100780002007800020
0780007FFF800040078000800780018007800100078002000780020007C0040003C00C0003C01E
0007C0FF807FFC1E207E9F22>65 D<0000FE0200078186001C004C0038003C0060003C00C0001C
01C0001803800018070000180F0000181E0000101E0000103C0000003C00000078000000780000
007800000078000000F0000000F0000000F0000000F0000000F000008070000080700000807000
01003800010038000200180004000C001800060020000381C00000FE00001F217E9F21>67
D<0001FC0000070700001C01C0003000E000E0006001C000700380007007800038070000380E00
00381E0000381C0000383C0000383C00003878000078780000787800007878000078F00000F0F0
0000F0F00000E0F00001E0F00001C0F00003C0700003807000070078000F0038001E0038003C00
1C0070000E00E0000783800001FC00001D217E9F23>79 D<0FFFFFFC1E03C0381803C0181003C0
082003C00820078008600780084007800840078008800F0010000F0000000F0000000F0000001E
0000001E0000001E0000001E0000003C0000003C0000003C0000003C0000007800000078000000
7800000078000000F0000000F0000000F0000000F0000001F000007FFFC0001E1F7F9E1B>84
D<7FFC1FF807C003C00780010007800100078001000F0002000F0002000F0002000F0002001E00
04001E0004001E0004001E0004003C0008003C0008003C0008003C000800780010007800100078
00100078001000F0002000F0002000F0002000F0004000F0004000700080007001000030020000
380400000C18000007E000001D207C9E1F>I<00F1800389C00707800E03801C03803C03803807
00780700780700780700F00E00F00E00F00E00F00E10F01C20F01C20703C20705C40308C400F07
8014147E9318>97 D<007C01C207010E0F1E0F1C0E3C04780078007800F000F000F000F000F000
70017002300418380FC010147E9314>99 D<007C01C207010E011C013C013802780C7BF07C00F0
00F000F000F0007000700170023004183807C010147E9315>101 D<01E0000FE00001C00001C0
0001C00001C000038000038000038000038000070000070000071F000761800E80C00F00C00E00
E00E00E01C01C01C01C01C01C01C01C0380380380380380380380704700708700E08700E107006
10E006206003C016207E9F1A>104 D<00E001E001E000C000000000000000000000000000000E
00130023804380438043808700070007000E000E001C001C001C20384038403840388019000E00
0B1F7E9E10>I<1E07C07C00231861860023A032030043C0340300438038038043803803808700
7007000700700700070070070007007007000E00E00E000E00E00E000E00E00E000E00E01C101C
01C01C201C01C038201C01C038401C01C0184038038018801801800F0024147E9328>109
D<1E07802318C023A06043C0704380704380708700E00700E00700E00700E00E01C00E01C00E01
C00E03821C03841C07041C07081C03083803101801E017147E931B>I<00C000E001C001C001C0
01C003800380FFF8038007000700070007000E000E000E000E001C001C001C001C103820382038
20384018800F000D1C7F9B10>116 D E /Fi 61 123 df<00003F03E00000C386700001878CF0
0003879CF00003031860000700380000070038000007003800000E003800000E007000000E0070
00000E00700000FFFFFF80001C007000001C00E000001C00E000001C00E000001C00E000003800
E000003801C000003801C000003801C000003801C000007001C000007003800000700380000070
0380000070038000006003800000E007000000E007000000E007000000E007000000C006000001
C00E000001C00E000031860C0000798F180000F31E100000620C6000003C07C000002429829F1C
>11 D<00003FE00000E01000018038000380780003007800070030000700000007000000070000
000E0000000E0000000E000000FFFFE0000E00E0001C01C0001C01C0001C01C0001C01C0001C03
800038038000380380003803800038070000380700007007000070071000700E2000700E200070
0E2000E00E2000E0064000E0038000E0000000C0000001C0000001C000003180000079800000F3
000000620000003C0000001D29829F1A>I<0E0E1F1F3F3F3F3F1D1D0101020202020404040408
0810102020C0C0100E799F17>34 D<000100020004000800100020006000C00180018003000700
06000E000C001C0018003800380030007000700060006000E000E000C000C000C000C000C000C0
00C000C000C000C000C000C000C0004000600060002000100010000800102E79A113>40
D<0010000008000004000006000002000003000003000003000001000001800001800001800001
800001800001800001800003800003800003800003000003000003000007000007000006000006
00000E00000C00000C00001C0000180000380000300000700000600000E00000C0000180000100
000300000600000C0000180000300000600000800000112E80A113>I<1C3C3C3C3C0404080810
20204080060E7D840E>44 D<7FF0FFE07FE00C037D8A10>I<70F8F8F0E005057B840E>I<000F80
0030E000E07001C0700380300380380700380F00780F00780E00781E00781E00703C00F03C00F0
3C00F03C00F07801E07801E07801E07801C07003C0F003C0F00380F00780F00700700700700E00
701C003038001870000FC000151F7C9D17>48 D<000200020006000E003C00DC031C001C003800
3800380038007000700070007000E000E000E000E001C001C001C001C003800380038003800780
FFF80F1E7B9D17>I<001F000061800080E00100E00200700220700420700410700820F00820F0
0820F00840E00881E00703C0000380000700000C00001800006000008000030000040000080040
1000401000802001807E030047FF0041FE0080FC00807800141F7C9D17>I<001F800060E00080
700100300200380420380420380410380420700460700380600000E00001C000030000FE00001C
00000600000700000780000780000780300780780780780780F00F00800F00401E00401C004038
0020E0001F8000151F7C9D17>I<0000600000E00000E00000E00001C00001C00001C000038000
0380000300000700000700000600000E00000C0000180000180000300000300000630000C70000
8700010700030700060E00040E00080E003F8E00607C00801FC0001C00001C0000380000380000
380000380000700000700000600013277E9D17>I<0007C0001C200030200060E000C1E00181E0
0380C00700000F00000E00001E00001E78001D84003E06003E07003C07007C0780780780780780
780780700F00700F00F00F00F00E00F01E00701C00601C0070380030700010C0000F8000131F7B
9D17>54 D<070F1F1F0E0000000000000000000070F8F8F0E008147B930E>58
D<00000200000006000000060000000E0000001E0000001E0000003F0000002F0000004F000000
4F0000008F0000010F0000010F0000020F0000020F0000040F00000C0F0000080F0000100F0000
100F0000200F80003FFF800040078000C007800080078001000780010007800200078002000780
060007801E000F80FF807FF81D207E9F22>65 D<01FFFFC0001E00F0001E0078001E0038001E00
3C003C003C003C003C003C003C003C003C0078007800780078007800F0007801E000F0078000FF
FE0000F00F8000F003C001E001C001E001E001E001E001E001E003C001E003C001E003C001E003
C001C0078003C00780078007800F0007801E000F007800FFFFE0001E1F7D9E20>I<0000FE0200
078186001C004C0038003C0060003C00C0001C01C0001803800018070000180F0000181E000010
1E0000103C0000003C00000078000000780000007800000078000000F0000000F0000000F00000
00F0000000F00000807000008070000080700001003800010038000200180004000C0018000600
20000381C00000FE00001F217A9F21>I<01FFFF80001E00E0001E0070001E0038001E001C003C
001C003C000E003C000E003C000E0078000E0078000E0078000E0078000E00F0001E00F0001E00
F0001E00F0001E01E0003C01E0003C01E0003C01E0007803C0007003C0007003C000E003C001C0
078001C00780038007800E0007801C000F007000FFFFC0001F1F7D9E22>I<01FFFFFC001E0038
001E0018001E0008001E0008003C0008003C0008003C0008003C00080078001000780800007808
000078080000F0100000F0300000FFF00000F0300001E0200001E0200001E0200001E0200003C0
000003C0000003C0000003C00000078000000780000007800000078000000F800000FFF800001E
1F7D9E1E>70 D<01FFF3FFE0001F003E00001E003C00001E003C00001E003C00003C007800003C
007800003C007800003C007800007800F000007800F000007800F000007800F00000F001E00000
FFFFE00000F001E00000F001E00001E003C00001E003C00001E003C00001E003C00003C0078000
03C007800003C007800003C007800007800F000007800F000007800F000007800F00000F801F00
00FFF1FFE000231F7D9E22>72 D<01FFF0001F00001E00001E00001E00003C00003C00003C0000
3C0000780000780000780000780000F00000F00000F00000F00001E00001E00001E00001E00003
C00003C00003C00003C0000780000780000780000780000F8000FFF800141F7D9E12>I<01FFF8
00001F0000001E0000001E0000001E0000003C0000003C0000003C0000003C0000007800000078
0000007800000078000000F0000000F0000000F0000000F0000001E0000001E0000001E0000001
E0008003C0010003C0010003C0030003C00200078006000780060007800C0007801C000F007800
FFFFF800191F7D9E1D>76 D<01FE00007FC0001E0000FC00001E0000F800001700017800001700
01780000270002F00000270004F00000270004F00000270008F00000470009E00000470011E000
00470021E00000470021E00000870043C00000838043C00000838083C00000838083C000010381
0780000103820780000103820780000103840780000203840F00000203880F00000203900F0000
0203900F00000401E01E00000401E01E00000401C01E00000C01801E00001C01803E0000FF8103
FFC0002A1F7D9E29>I<01FF007FE0001F000F00001F0004000017800400001780040000278008
000023C008000023C008000023C008000041E010000041E010000041F010000040F010000080F0
200000807820000080782000008078200001003C400001003C400001003C400001001E40000200
1E800002001E800002000F800002000F800004000F0000040007000004000700000C000700001C
00020000FF80020000231F7D9E22>I<0001FC0000070700001C01C0003000E000E0006001C000
700380007007800038070000380E0000381E0000381C0000383C0000383C000038780000787800
00787800007878000078F00000F0F00000F0F00000E0F00001E0F00001C0F00003C07000038070
00070078000F0038001E0038003C001C0070000E00E0000783800001FC00001D217A9F23>I<01
FFFF80001E00E0001E0070001E0038001E003C003C003C003C003C003C003C003C003C00780078
00780078007800F0007800E000F003C000F00F0000FFFC0000F0000001E0000001E0000001E000
0001E0000003C0000003C0000003C0000003C00000078000000780000007800000078000000F80
0000FFF000001E1F7D9E1F>I<0001FC0000070700001C01C0003000E000E000E001C000700380
007007800078070000380F0000381E0000381E0000383C0000383C000078780000787800007878
00007878000078F00000F0F00000F0F00000E0F00001E0F00001C0F00003C070000380701C0700
70200F0038411E0038413C001C4170000E41E0000743808001FD00800001018000010100000383
00000386000003FE000003FC000001F8000000F0001D297A9F23>I<01FFFF00001E03C0001E00
E0001E0070001E0078003C0078003C0078003C0078003C0078007800F0007800F0007801E00078
01C000F0070000F01E0000FFF00000F0380001E01C0001E01E0001E00E0001E00F0003C01E0003
C01E0003C01E0003C01E0007803C0007803C0807803C0807803C100F801C10FFF00C20000007C0
1D207D9E21>I<0007E040001C18C0003005800060038000C0038001C001800180010003800100
03800100038001000380000003C0000003C0000003F8000001FF800001FFE000007FF000001FF0
000001F80000007800000078000000380000003800200038002000380020003000600070006000
60006000E0007000C000E8038000C606000081F800001A217D9F1A>I<0FFFFFF01E0780E01807
80201007802020078020200F0020600F0020400F0020400F0020801E0040001E0000001E000000
1E0000003C0000003C0000003C0000003C00000078000000780000007800000078000000F00000
00F0000000F0000000F0000001E0000001E0000001E0000001E0000003E00000FFFF00001C1F78
9E21>I<7FFC1FF807C003C00780010007800100078001000F0002000F0002000F0002000F0002
001E0004001E0004001E0004001E0004003C0008003C0008003C0008003C000800780010007800
10007800100078001000F0002000F0002000F0002000F0004000F0004000700080007001000030
020000380400000C18000007E000001D20779E22>I<FFF1FFC0FF801F003E001C001F003C0018
000F003C0010000F003C0010000F003C0020000F003C0020000F003E0040000F003E00C0000F00
5E0080000F005E0100000F009E0100000F009E0200000F011E0200000F021E0400000F021E0400
000F041E0800000F041E0800000F081E1000000F081E2000000F101E2000000F101E4000000F20
1E4000000F601E8000000FC01E80000007801F00000007801F00000007001E00000007001E0000
0006000C0000000600080000000400080000002920779E2D>87 D<001FC0001FC0001800001800
00300000300000300000300000600000600000600000600000C00000C00000C00000C000018000
0180000180000180000300000300000300000300000600000600000600000600000C00000C0000
0C00000C0000180000180000180000180000300000300000300000300000600000600000600000
7F0000FE0000122D7EA10E>91 D<020204040808101020204040404080808080B0B0F8F8F8F8F8
F870700F0E749F17>I<001FC0001FC00000C00000C00001800001800001800001800003000003
00000300000300000600000600000600000600000C00000C00000C00000C000018000018000018
0000180000300000300000300000300000600000600000600000600000C00000C00000C00000C0
000180000180000180000180000300000300000300007F0000FE0000122D82A10E>I<00F18003
89C00707800E03801C03803C0380380700780700780700780700F00E00F00E00F00E00F00E20F0
1C40F01C40703C40705C40308C800F070013147C9317>97 D<07803F8007000700070007000E00
0E000E000E001C001C001CF01D0C3A0E3C0E380F380F700F700F700F700FE01EE01EE01EE01CE0
3CE038607060E031C01F0010207B9F15>I<007E0001C1000300800E07801E07801C07003C0200
780000780000780000F00000F00000F00000F00000F0000070010070020030040018380007C000
11147C9315>I<0000780003F80000700000700000700000700000E00000E00000E00000E00001
C00001C000F1C00389C00707800E03801C03803C0380380700780700780700780700F00E00F00E
00F00E00F00E20F01C40F01C40703C40705C40308C800F070015207C9F17>I<007C01C207010E
011C013C013802780C7BF07C00F000F000F000F0007000700170023804183807C010147C9315>
I<00007800019C00033C00033C000718000700000700000E00000E00000E00000E00000E0001FF
E0001C00001C00001C00001C000038000038000038000038000038000070000070000070000070
0000700000700000E00000E00000E00000E00000C00001C00001C0000180003180007B0000F300
006600003C00001629829F0E>I<003C6000E27001C1E00380E00700E00F00E00E01C01E01C01E
01C01E01C03C03803C03803C03803C03803C07003C07001C0F001C17000C2E0003CE00000E0000
0E00001C00001C00301C00783800F0700060E0003F8000141D7E9315>I<01E0000FE00001C000
01C00001C00001C000038000038000038000038000070000070000071E000763000E81800F01C0
0E01C00E01C01C03801C03801C03801C0380380700380700380700380E10700E20700C20701C20
700C40E00CC060070014207D9F17>I<00C001E001E001C000000000000000000000000000000E
003300230043804300470087000E000E000E001C001C001C003840388030807080310033001C00
0B1F7C9E0E>I<01E0000FE00001C00001C00001C00001C0000380000380000380000380000700
000700000703C00704200E08E00E11E00E21E00E40C01C80001D00001E00001FC00038E0003870
00387000383840707080707080707080703100E03100601E0013207D9F15>107
D<03C01FC0038003800380038007000700070007000E000E000E000E001C001C001C001C003800
3800380038007000700070007100E200E200E200E200640038000A207C9F0C>I<1C0F80F00026
30C318004740640C004780680E004700700E004700700E008E00E01C000E00E01C000E00E01C00
0E00E01C001C01C038001C01C038001C01C038001C01C0708038038071003803806100380380E1
0038038062007007006600300300380021147C9325>I<1C0F802630C047406047806047007047
00708E00E00E00E00E00E00E00E01C01C01C01C01C01C01C038438038838030838070838031070
03303001C016147C931A>I<007C0001C3000301800E01C01E01C01C01E03C01E07801E07801E0
7801E0F003C0F003C0F003C0F00780F00700700F00700E0030180018700007C00013147C9317>
I<01C1E002621804741C04781C04701E04701E08E01E00E01E00E01E00E01E01C03C01C03C01C0
3C01C0380380780380700380E003C1C0072380071E000700000700000E00000E00000E00000E00
001C00001C0000FFC000171D809317>I<00F0400388C00705800E03801C03803C038038070078
0700780700780700F00E00F00E00F00E00F00E00F01C00F01C00703C00705C0030B8000F380000
380000380000700000700000700000700000E00000E0000FFE00121D7C9315>I<1C1E00266100
4783804787804707804703008E00000E00000E00000E00001C00001C00001C00001C0000380000
38000038000038000070000030000011147C9313>I<00FC030206010C030C070C060C000F800F
F007F803FC003E000E700EF00CF00CE008401020601F8010147D9313>I<018001C00380038003
80038007000700FFF007000E000E000E000E001C001C001C001C00380038003800382070407040
7080708031001E000C1C7C9B0F>I<0E00C03300E02301C04381C04301C04701C08703800E0380
0E03800E03801C07001C07001C07001C07101C0E20180E20180E201C1E200C264007C38014147C
9318>I<0E03803307802307C04383C04301C04700C08700800E00800E00800E00801C01001C01
001C01001C02001C02001C04001C04001C08000E300003C00012147C9315>I<0E00C1C03300E3
C02301C3E04381C1E04301C0E04701C060870380400E0380400E0380400E0380401C0700801C07
00801C0700801C0701001C0701001C0602001C0F02000C0F04000E13080003E1F0001B147C931E
>I<0383800CC4401068E01071E02071E02070C040E00000E00000E00000E00001C00001C00001
C00001C040638080F38080F38100E5810084C60078780013147D9315>I<0E00C03300E02301C0
4381C04301C04701C08703800E03800E03800E03801C07001C07001C07001C07001C0E00180E00
180E001C1E000C3C0007DC00001C00001C00003800F03800F07000E06000C0C0004380003E0000
131D7C9316>I<01C04003E08007F1800C1F000802000004000008000010000020000040000080
000100000200000401000802001002003E0C0063FC0041F80080E00012147D9313>I
E /Fj 28 118 df<FFFFFC0F803C07800C07800407800407800607800207800207800207800207
800007800007800007800007800007800007800007800007800007800007800007800007800007
80000780000780000780000780000780000FC000FFFE00171F7E9E1C>0
D<FFFFFF8078000F807C0003803E0001801E0000801F0000C00F8000C00780004007C0004003C0
004001E0000001F0000000F0000000F80000007C0000003C000000380000001800000010000000
200000004000400080004001000040020000C0040000C008000080080001801000038020000F80
7FFFFF80FFFFFF801A1F7D9E21>6 D<003FC00000E0700003801C0007000E000F000F001E0007
803E0007C03C0003C07C0003E07C0003E07C0003E07C0003E07C0003E07C0003E07C0003E03C00
03C03E0007C01E0007801E0007800E0007000F000F0007000E0003000C0003801C000180180081
8018108080101040C03020404020207FC03FE03FC03FC03FC03FC01C207E9F21>10
D<FFFF10017D9A17>22 D<0020004000800100020006000C000C00180018003000300030007000
600060006000E000E000E000E000E000E000E000E000E000E000E000E000600060006000700030
0030003000180018000C000C000600020001000080004000200B2E7DA112>40
D<800040002000100008000C00060006000300030001800180018001C000C000C000C000E000E0
00E000E000E000E000E000E000E000E000E000E000C000C000C001C00180018001800300030006
0006000C00080010002000400080000B2E7DA112>I<0006000000060000000600000006000000
060000000600000006000000060000000600000006000000060000000600000006000000060000
00060000FFFFFFF0FFFFFFF0000600000006000000060000000600000006000000060000000600
0000060000000600000006000000060000000600000006000000060000000600001C207D9A23>
43 D<03F0000E1C001C0E00180600380700700380700380700380700380F003C0F003C0F003C0
F003C0F003C0F003C0F003C0F003C0F003C0F003C0F003C0F003C0F003C0700380700380700380
7807803807001806001C0E000E1C0003F000121F7E9D17>48 D<018003800F80F3800380038003
800380038003800380038003800380038003800380038003800380038003800380038003800380
0380038007C0FFFE0F1E7C9D17>I<03F0000C1C00100E00200700400780800780F007C0F803C0
F803C0F803C02007C00007C0000780000780000F00000E00001C0000380000700000600000C000
0180000300000600400C00401800401000803FFF807FFF80FFFF80121E7E9D17>I<03F0000C1C
00100E00200F00780F80780780780780380F80000F80000F00000F00000E00001C0000380003F0
00003C00000E00000F000007800007800007C02007C0F807C0F807C0F807C0F00780400780400F
00200E001C3C0003F000121F7E9D17>I<000600000600000E00000E00001E00002E00002E0000
4E00008E00008E00010E00020E00020E00040E00080E00080E00100E00200E00200E00400E00C0
0E00FFFFF0000E00000E00000E00000E00000E00000E00000E0000FFE0141E7F9D17>I<180300
1FFE001FFC001FF8001FE00010000010000010000010000010000010000011F000161C00180E00
1007001007800003800003800003C00003C00003C07003C0F003C0F003C0E00380400380400700
200600100E000C380003E000121F7E9D17>I<007C000182000701000E03800C07801C07803803
00380000780000700000700000F1F000F21C00F40600F80700F80380F80380F003C0F003C0F003
C0F003C0F003C07003C07003C07003803803803807001807000C0E00061C0001F000121F7E9D17
>I<4000007FFFC07FFF807FFF8040010080020080020080040000080000080000100000200000
200000400000400000C00000C00001C00001800003800003800003800003800007800007800007
8000078000078000078000078000030000121F7D9D17>I<03F0000C0C00100600300300200180
6001806001806001807001807803003E03003F06001FC8000FF00003F80007FC000C7E00103F00
300F806003804001C0C001C0C000C0C000C0C000C0C000806001802001001002000C0C0003F000
121F7E9D17>I<03F0000E18001C0C00380600380700700700700380F00380F00380F003C0F003
C0F003C0F003C0F003C07007C07007C03807C0180BC00E13C003E3C00003800003800003800007
00300700780600780E00700C002018001070000FC000121F7E9D17>I<70F8F8F8700000000000
000000000070F8F8F87005147C930D>I<70F8F8F8700000000000000000000070F0F8F8780808
08101010202040051D7C930D>I<7FFFFFE0FFFFFFF00000000000000000000000000000000000
000000000000000000000000000000FFFFFFF07FFFFFE01C0C7D9023>61
D<FFFFFF000F800F00078003000780030007800100078001800780008007800080078000800780
0080078080000780800007808000078080000781800007FF800007818000078080000780800007
808000078080000780000007800000078000000780000007800000078000000780000007800000
0FC00000FFFE0000191F7E9E1E>70 D<FFFC0FC007800780078007800780078007800780078007
80078007800780078007800780078007800780078007800780078007800780078007800FC0FFFC
0E1F7F9E10>73 D<03F0000E1C001C0E00380700380700700700700380F00380F00380FFFF80F0
0000F00000F000007000007000003800801800800C010007060001F80011147F9314>101
D<0000E003E3300E3C301C1C30380E00780F00780F00780F00780F00780F00380E001C1C001E38
0033E0002000002000003000003000003FFE001FFF800FFFC03001E0600070C00030C00030C000
30C000306000603000C01C038003FC00141F7F9417>103 D<1C001E003E001E001C0000000000
00000000000000000E007E000E000E000E000E000E000E000E000E000E000E000E000E000E000E
000E000E000E00FFC00A1F809E0C>105 D<0E1F01F000FE618618000E81C81C000F00F00E000F
00F00E000E00E00E000E00E00E000E00E00E000E00E00E000E00E00E000E00E00E000E00E00E00
0E00E00E000E00E00E000E00E00E000E00E00E000E00E00E000E00E00E000E00E00E00FFE7FE7F
E023147F9326>109 D<0E78FE8C0F1E0F1E0F0C0E000E000E000E000E000E000E000E000E000E
000E000E000E000E00FFE00F147F9312>114 D<0E01C0FE1FC00E01C00E01C00E01C00E01C00E
01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C00E03C00603C0030DC001
F1FC16147F9319>117 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin @letter /letter where {pop letter} if
%%EndSetup
%%Page: 11 1
bop -25 -545 a @beginspecial 65 @hscale 65 @vscale -90 @angle
@setspecial
%%BeginDocument: diagr_prb.ps

/IdrawDict 53 dict def
IdrawDict begin

/reencodeISO {
dup dup findfont dup length dict begin
{ 1 index /FID ne { def }{ pop pop } ifelse } forall
/Encoding ISOLatin1Encoding def
currentdict end definefont
} def

/ISOLatin1Encoding [
/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef
/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef
/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef
/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef
/space/exclam/quotedbl/numbersign/dollar/percent/ampersand/quoteright
/parenleft/parenright/asterisk/plus/comma/minus/period/slash
/zero/one/two/three/four/five/six/seven/eight/nine/colon/semicolon
/less/equal/greater/question/at/A/B/C/D/E/F/G/H/I/J/K/L/M/N
/O/P/Q/R/S/T/U/V/W/X/Y/Z/bracketleft/backslash/bracketright
/asciicircum/underscore/quoteleft/a/b/c/d/e/f/g/h/i/j/k/l/m
/n/o/p/q/r/s/t/u/v/w/x/y/z/braceleft/bar/braceright/asciitilde
/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef
/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef
/.notdef/dotlessi/grave/acute/circumflex/tilde/macron/breve
/dotaccent/dieresis/.notdef/ring/cedilla/.notdef/hungarumlaut
/ogonek/caron/space/exclamdown/cent/sterling/currency/yen/brokenbar
/section/dieresis/copyright/ordfeminine/guillemotleft/logicalnot
/hyphen/registered/macron/degree/plusminus/twosuperior/threesuperior
/acute/mu/paragraph/periodcentered/cedilla/onesuperior/ordmasculine
/guillemotright/onequarter/onehalf/threequarters/questiondown
/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/AE/Ccedilla
/Egrave/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex
/Idieresis/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis
/multiply/Oslash/Ugrave/Uacute/Ucircumflex/Udieresis/Yacute
/Thorn/germandbls/agrave/aacute/acircumflex/atilde/adieresis
/aring/ae/ccedilla/egrave/eacute/ecircumflex/edieresis/igrave
/iacute/icircumflex/idieresis/eth/ntilde/ograve/oacute/ocircumflex
/otilde/odieresis/divide/oslash/ugrave/uacute/ucircumflex/udieresis
/yacute/thorn/ydieresis
] def
/Times-Roman reencodeISO def
/Symbol dup findfont def
/Times-Bold reencodeISO def

/arrowHeight 8 def
/arrowWidth 4 def
/none null def
/numGraphicParameters 17 def
/stringLimit 65535 def

/Begin {
save
numGraphicParameters dict begin
} def

/End {
end
restore
} def

/SetB {
dup type /nulltype eq {
pop
false /brushRightArrow idef
false /brushLeftArrow idef
true /brushNone idef
} {
/brushDashOffset idef
/brushDashArray idef
0 ne /brushRightArrow idef
0 ne /brushLeftArrow idef
/brushWidth idef
false /brushNone idef
} ifelse
} def

/SetCFg {
/fgblue idef
/fggreen idef
/fgred idef
} def

/SetCBg {
/bgblue idef
/bggreen idef
/bgred idef
} def

/SetF {
/printSize idef
/printFont idef
} def

/SetP {
dup type /nulltype eq {
pop true /patternNone idef
} {
dup -1 eq {
/patternGrayLevel idef
/patternString idef
} {
/patternGrayLevel idef
} ifelse
false /patternNone idef
} ifelse
} def

/BSpl {
0 begin
storexyn
newpath
n 1 gt {
0 0 0 0 0 0 1 1 true subspline
n 2 gt {
0 0 0 0 1 1 2 2 false subspline
1 1 n 3 sub {
/i exch def
i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
} for
n 3 sub dup n 2 sub dup n 1 sub dup 2 copy false subspline
} if
n 2 sub dup n 1 sub dup 2 copy 2 copy false subspline
patternNone not brushLeftArrow not brushRightArrow not and and { ifill } if
brushNone not { istroke } if
0 0 1 1 leftarrow
n 2 sub dup n 1 sub dup rightarrow
} if
end
} dup 0 4 dict put def

/Circ {
newpath
0 360 arc
patternNone not { ifill } if
brushNone not { istroke } if
} def

/CBSpl {
0 begin
dup 2 gt {
storexyn
newpath
n 1 sub dup 0 0 1 1 2 2 true subspline
1 1 n 3 sub {
/i exch def
i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
} for
n 3 sub dup n 2 sub dup n 1 sub dup 0 0 false subspline
n 2 sub dup n 1 sub dup 0 0 1 1 false subspline
patternNone not { ifill } if
brushNone not { istroke } if
} {
Poly
} ifelse
end
} dup 0 4 dict put def

/Elli {
0 begin
newpath
4 2 roll
translate
scale
0 0 1 0 360 arc
patternNone not { ifill } if
brushNone not { istroke } if
end
} dup 0 1 dict put def

/Line {
0 begin
2 storexyn
newpath
x 0 get y 0 get moveto
x 1 get y 1 get lineto
brushNone not { istroke } if
0 0 1 1 leftarrow
0 0 1 1 rightarrow
end
} dup 0 4 dict put def

/MLine {
0 begin
storexyn
newpath
n 1 gt {
x 0 get y 0 get moveto
1 1 n 1 sub {
/i exch def
x i get y i get lineto
} for
patternNone not brushLeftArrow not brushRightArrow not and and { ifill } if
brushNone not { istroke } if
0 0 1 1 leftarrow
n 2 sub dup n 1 sub dup rightarrow
} if
end
} dup 0 4 dict put def

/Poly {
3 1 roll
newpath
moveto
-1 add
{ lineto } repeat
closepath
patternNone not { ifill } if
brushNone not { istroke } if
} def

/Rect {
0 begin
/t exch def
/r exch def
/b exch def
/l exch def
newpath
l b moveto
l t lineto
r t lineto
r b lineto
closepath
patternNone not { ifill } if
brushNone not { istroke } if
end
} dup 0 4 dict put def

/Text {
ishow
} def

/idef {
dup where { pop pop pop } { exch def } ifelse
} def

/ifill {
0 begin
gsave
patternGrayLevel -1 ne {
fgred bgred fgred sub patternGrayLevel mul add
fggreen bggreen fggreen sub patternGrayLevel mul add
fgblue bgblue fgblue sub patternGrayLevel mul add setrgbcolor
eofill
} {
eoclip
originalCTM setmatrix
pathbbox /t exch def /r exch def /b exch def /l exch def
/w r l sub ceiling cvi def
/h t b sub ceiling cvi def
/imageByteWidth w 8 div ceiling cvi def
/imageHeight h def
bgred bggreen bgblue setrgbcolor
eofill
fgred fggreen fgblue setrgbcolor
w 0 gt h 0 gt and {
l b translate w h scale
w h true [w 0 0 h neg 0 h] { patternproc } imagemask
} if
} ifelse
grestore
end
} dup 0 8 dict put def

/istroke {
gsave
brushDashOffset -1 eq {
[] 0 setdash
1 setgray
} {
brushDashArray brushDashOffset setdash
fgred fggreen fgblue setrgbcolor
} ifelse
brushWidth setlinewidth
originalCTM setmatrix
stroke
grestore
} def

/ishow {
0 begin
gsave
fgred fggreen fgblue setrgbcolor
printFont printSize scalefont setfont
/descender 0 printFont /FontBBox get 1 get printFont /FontMatrix
get transform exch pop def
/vertoffset 1 printSize sub descender sub def {
0 vertoffset moveto show
/vertoffset vertoffset printSize sub def
} forall
grestore
end
} dup 0 2 dict put def

/patternproc {
0 begin
/patternByteLength patternString length def
/patternHeight patternByteLength 8 mul sqrt cvi def
/patternWidth patternHeight def
/patternByteWidth patternWidth 8 idiv def
/imageByteMaxLength imageByteWidth imageHeight mul
stringLimit patternByteWidth sub min def
/imageMaxHeight imageByteMaxLength imageByteWidth idiv patternHeight idiv
patternHeight mul patternHeight max def
/imageHeight imageHeight imageMaxHeight sub store
/imageString imageByteWidth imageMaxHeight mul patternByteWidth add string def
0 1 imageMaxHeight 1 sub {
/y exch def
/patternRow y patternByteWidth mul patternByteLength mod def
/patternRowString patternString patternRow patternByteWidth getinterval def
/imageRow y imageByteWidth mul def
0 patternByteWidth imageByteWidth 1 sub {
/x exch def
imageString imageRow x add patternRowString putinterval
} for
} for
imageString
end
} dup 0 12 dict put def

/min {
dup 3 2 roll dup 4 3 roll lt { exch } if pop
} def

/max {
dup 3 2 roll dup 4 3 roll gt { exch } if pop
} def

/arrowhead {
0 begin
transform originalCTM itransform
/taily exch def
/tailx exch def
transform originalCTM itransform
/tipy exch def
/tipx exch def
/dy tipy taily sub def
/dx tipx tailx sub def
/angle dx 0 ne dy 0 ne or { dy dx atan } { 90 } ifelse def
gsave
originalCTM setmatrix
tipx tipy translate
angle rotate
newpath
0 0 moveto
arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto
closepath
patternNone not {
originalCTM setmatrix
/padtip arrowHeight 2 exp 0.25 arrowWidth 2 exp mul add sqrt brushWidth mul
arrowWidth div def
/padtail brushWidth 2 div def
tipx tipy translate
angle rotate
padtip 0 translate
arrowHeight padtip add padtail add arrowHeight div dup scale
arrowheadpath
ifill
} if
brushNone not {
originalCTM setmatrix
tipx tipy translate
angle rotate
arrowheadpath
istroke
} if
grestore
end
} dup 0 9 dict put def

/arrowheadpath {
newpath
0 0 moveto
arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto
closepath
} def

/leftarrow {
0 begin
y exch get /taily exch def
x exch get /tailx exch def
y exch get /tipy exch def
x exch get /tipx exch def
brushLeftArrow { tipx tipy tailx taily arrowhead } if
end
} dup 0 4 dict put def

/rightarrow {
0 begin
y exch get /tipy exch def
x exch get /tipx exch def
y exch get /taily exch def
x exch get /tailx exch def
brushRightArrow { tipx tipy tailx taily arrowhead } if
end
} dup 0 4 dict put def

/midpoint {
0 begin
/y1 exch def
/x1 exch def
/y0 exch def
/x0 exch def
x0 x1 add 2 div
y0 y1 add 2 div
end
} dup 0 4 dict put def

/thirdpoint {
0 begin
/y1 exch def
/x1 exch def
/y0 exch def
/x0 exch def
x0 2 mul x1 add 3 div
y0 2 mul y1 add 3 div
end
} dup 0 4 dict put def

/subspline {
0 begin
/movetoNeeded exch def
y exch get /y3 exch def
x exch get /x3 exch def
y exch get /y2 exch def
x exch get /x2 exch def
y exch get /y1 exch def
x exch get /x1 exch def
y exch get /y0 exch def
x exch get /x0 exch def
x1 y1 x2 y2 thirdpoint
/p1y exch def
/p1x exch def
x2 y2 x1 y1 thirdpoint
/p2y exch def
/p2x exch def
x1 y1 x0 y0 thirdpoint
p1x p1y midpoint
/p0y exch def
/p0x exch def
x2 y2 x3 y3 thirdpoint
p2x p2y midpoint
/p3y exch def
/p3x exch def
movetoNeeded { p0x p0y moveto } if
p1x p1y p2x p2y p3x p3y curveto
end
} dup 0 17 dict put def

/storexyn {
/n exch def
/y n array def
/x n array def
n 1 sub -1 0 {
/i exch def
y i 3 2 roll put
x i 3 2 roll put
} for
} def




Begin
[ 0.923077 0 0 0.923077 0 0 ] concat
/originalCTM matrix currentmatrix def

Begin %I Text
0 0 0 SetCFg
Times-Roman 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 308.759 625.702 ] concat
[
(+ . . .)
] Text
End

Begin %I Elli
2 0 0 [] 0 SetB
0 0 0 SetCFg
1 1 1 SetCBg
0 SetP
[ 0.000399634 0.45 0.58904 -0.000305303 202.061 165.367 ] concat
63 198 6 6 Elli
End

Begin %I Elli
2 0 0 [] 0 SetB
0 0 0 SetCFg
1 1 1 SetCBg
0 SetP
[ 0.000399634 0.45 0.58904 -0.000305303 202.061 165.367 ] concat
343 198 6 6 Elli
End

Begin %I BSpl
2 0 0 [] 0 SetB
0 0 0 SetCFg
1 1 1 SetCBg
none SetP %I p n
[ 0.000399634 0.45 0.58904 -0.000305303 96.328 163.622 ] concat
67 378
78 403
99 425
141 451
187 463
234 462
252 458
283 446
311 428
339 402
348 378
347 378
12 BSpl
End

Begin %I BSpl
2 0 0 [] 0 SetB
0 0 0 SetCFg
1 1 1 SetCBg
none SetP %I p n
[ 0.000399634 0.45 -0.58904 0.000305303 540.464 163.391 ] concat
67 378
78 403
99 425
141 451
187 463
234 462
252 458
283 446
311 428
339 402
348 378
347 378
12 BSpl
End

Begin %I Poly
2 0 0 [] 0 SetB
0 0 0 SetCFg
1 1 1 SetCBg
0 SetP
[ 0 0.0865074 0.113236 0 337.921 243.596 ] concat
119 269
210 309
209 220
119 270
4 Poly
End

Begin %I Poly
2 0 0 [] 0 SetB
0 0 0 SetCFg
1 1 1 SetCBg
0 SetP
[ 0 -0.0865074 0.113236 0 238.212 273.514 ] concat
119 269
210 309
209 220
119 270
4 Poly
End

Begin %I Pict
[ 1 0 0 1 -5.39643 0 ] concat

Begin %I Text
0 0 0 SetCFg
Symbol 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 230.567 248.373 ] concat
[
(w)
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Roman 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 241.082 259.571 ] concat
[
(n)
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Roman 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 230.562 242.073 ] concat
[
(i)
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Bold 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 230.588 273.932 ] concat
[
(k)
] Text
End

End %I eop

Begin %I Text
0 0 0 SetCFg
Times-Bold 24 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 309.963 167.111 ] concat
[
(v)
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Bold 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 325.508 179.522 ] concat
[
(k)
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Bold 24 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 309.375 333.61 ] concat
[
(v)
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Bold 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 325.579 346.246 ] concat
[
(k)
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Roman 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 309.409 372.76 ] concat
[
(+)
] Text
End

Begin %I Pict
[ 1 0 0 1 -10.7929 0 ] concat

Begin %I Text
0 0 0 SetCFg
Symbol 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 244.368 545.647 ] concat
[
(w)
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Roman 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 255.375 557.206 ] concat
[
(m)
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Roman 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 244.363 540.247 ] concat
[
(i)
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Bold 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 244.684 576.018 ] concat
[
(k')
] Text
End

End %I eop

Begin %I Text
0 0 0 SetCFg
Times-Bold 24 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 309.19 596.86 ] concat
[
(v)
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Bold 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 325.655 607.868 ] concat
[
(k')
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Bold 24 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 309.173 399.943 ] concat
[
(v)
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Bold 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 325.643 411.903 ] concat
[
(k)
] Text
End

Begin %I Elli
2 0 0 [] 0 SetB
0 0 0 SetCFg
1 1 1 SetCBg
0 SetP
[ 0.000399634 0.45 0.58904 -0.000305303 202.079 399.142 ] concat
63 198 6 6 Elli
End

Begin %I Elli
2 0 0 [] 0 SetB
0 0 0 SetCFg
1 1 1 SetCBg
0 SetP
[ 0.000399634 0.45 0.58904 -0.000305303 202.218 554.841 ] concat
63 198 6 6 Elli
End

Begin %I Poly
2 0 0 [] 0 SetB
0 0 0 SetCFg
1 1 1 SetCBg
none SetP %I p n
[ 0.000399634 0.45 -0.58904 0.000305303 452.426 403.961 ] concat
177 158
177 298
272 298
272 158
4 Poly
End

Begin %I BSpl
2 0 0 [] 0 SetB
0 0 0 SetCFg
1 1 1 SetCBg
none SetP %I p n
[ 0.000399634 0.45 -0.58904 0.000305303 455.959 402.159 ] concat
57 233
71 269
109 293
135 303
181 304
5 BSpl
End

Begin %I BSpl
2 0 0 [] 0 SetB
0 0 0 SetCFg
1 1 1 SetCBg
none SetP %I p n
[ 0.000399634 0.45 0.58904 -0.000305303 180.287 401.402 ] concat
57 232
70 268
108 292
135 303
183 304
5 BSpl
End

Begin %I BSpl
2 0 0 [] 0 SetB
0 0 0 SetCFg
1 1 1 SetCBg
none SetP %I p n
[ -0.000399634 -0.45 0.58904 -0.000305303 181.06 608.403 ] concat
57 232
70 268
108 292
135 303
182 303
5 BSpl
End

Begin %I BSpl
2 0 0 [] 0 SetB
0 0 0 SetCFg
1 1 1 SetCBg
none SetP %I p n
[ -0.000399634 -0.45 -0.58904 0.000305303 456.141 607.81 ] concat
57 232
70 268
108 292
135 303
181 304
5 BSpl
End

Begin %I Poly
2 0 0 [] 0 SetB
0 0 0 SetCFg
1 1 1 SetCBg
0 SetP
[ -0.111374 0.147233 -0.192724 -0.0850845 454.771 577 ] concat
114 454
158 470
158 437
113 453
114 454
5 Poly
End

Begin %I Poly
2 0 0 [] 0 SetB
0 0 0 SetCFg
1 1 1 SetCBg
0 SetP
[ 0.075724 0.159907 -0.209314 0.0578497 439.65 407.971 ] concat
114 454
158 470
158 437
113 453
114 454
5 Poly
End

Begin %I Poly
2 0 0 [] 0 SetB
0 0 0 SetCFg
1 1 1 SetCBg
0 SetP
[ -0.103881 -0.150395 -0.196864 0.0793602 387.6 543.013 ] concat
114 454
158 470
158 437
113 453
114 454
5 Poly
End

Begin %I Poly
2 0 0 [] 0 SetB
0 0 0 SetCFg
1 1 1 SetCBg
0 SetP
[ 0.0759599 -0.159842 -0.209229 -0.0580299 365.803 504.9 ] concat
114 454
158 470
158 437
113 453
114 454
5 Poly
End

Begin %I Pict
[ 1 0 0 1 -10.7929 0 ] concat

Begin %I Text
0 0 0 SetCFg
Times-Roman 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 254.993 453.376 ] concat
[
(n)
] Text
End

Begin %I Text
0 0 0 SetCFg
Symbol 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 244.454 441.92 ] concat
[
(w)
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Roman 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 244.375 435.789 ] concat
[
(i)
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Bold 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 244.401 466.298 ] concat
[
(k)
] Text
End

End %I eop

Begin %I Pict
[ 1 0 0 1 10.7929 0 ] concat

Begin %I Text
0 0 0 SetCFg
Times-Bold 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 364.792 469.931 ] concat
[
(k)
] Text
End

Begin %I Text
0 0 0 SetCFg
Symbol 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 364.847 448.781 ] concat
[
(n)
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Roman 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 364.843 443.382 ] concat
[
(i)
] Text
End

Begin %I Text
0 0 0 SetCFg
Symbol 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 364.885 409.238 ] concat
[
(w)
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Roman 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 375.621 420.649 ] concat
[
(n)
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Roman 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 364.88 402.995 ] concat
[
(i)
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Roman 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 364.755 428.419 ] concat
[
(+)
] Text
End

Begin %I Text
0 0 0 SetCFg
Symbol 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 366.033 540.187 ] concat
[
(w)
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Roman 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 376.843 551.881 ] concat
[
(m)
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Roman 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 366.028 534.788 ] concat
[
(i)
] Text
End

Begin %I Pict
[ 1 0 0 1 0 2.15857 ] concat

Begin %I Text
0 0 0 SetCFg
Symbol 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 366.069 580.576 ] concat
[
(n)
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Roman 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 366.064 575.176 ] concat
[
(i)
] Text
End

End %I eop

Begin %I Text
0 0 0 SetCFg
Times-Roman 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 365.977 562.373 ] concat
[
(+)
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Bold 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 366.016 604.37 ] concat
[
(k')
] Text
End

End %I eop

Begin %I Text
0 0 0 SetCFg
Symbol 24 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 307.756 501.012 ] concat
[
(G)
] Text
End

Begin %I Text
0 0 0 SetCFg
Symbol 24 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 304.44 83.4129 ] concat
[
(s)
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Roman 24 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 306.232 111.087 ] concat
[
(=)
] Text
End

Begin %I Pict
[ 1 0 0 1 5.39643 0 ] concat

Begin %I Text
0 0 0 SetCFg
Times-Bold 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 378.478 275.186 ] concat
[
(k)
] Text
End

Begin %I Text
0 0 0 SetCFg
Symbol 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 378.385 214.738 ] concat
[
(w)
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Roman 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 389.121 226.149 ] concat
[
(n)
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Roman 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 378.38 208.495 ] concat
[
(i)
] Text
End

Begin %I Pict
[ 1 0 0 1 0 1.07929 ] concat

Begin %I Text
0 0 0 SetCFg
Symbol 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 378.347 254.281 ] concat
[
(n)
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Roman 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 378.343 248.882 ] concat
[
(i)
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Roman 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 378.255 233.919 ] concat
[
(+)
] Text
End

End %I eop

End %I eop

End %I eop

showpage


end
%%EndDocument
 @endspecial 14 574 a Fj(Figure)15 b(16:)f Fi(First)i(two)h(c)n(ontributions)
e(to)i(the)f(p)n(erturb)n(ation)g(exp)n(ansion)g(for)g(the)h(c)n
(onductivity,)f(e)n(qua-)14 634 y(tion)21 b(\(23\).)35 b(Note)21
b(that)g(the)h(irr)n(e)n(ducible)e(vertex)h(p)n(art)g Fj(\000\()p
Fh(i!)1091 641 y Fg(n)1115 634 y Fh(;)8 b(i!)1180 641 y Fg(m)1212
634 y Fj(;)g Fh(i\027)s Fj(\))20 b Fi(in)h(the)g(se)n(c)n(ond)f(diagr)n(am)h
(is)14 694 y(pur)n(ely)d(lo)n(c)n(al,)f(i.e.)g(the)i(di\013er)n(ent)e
Fb(k)g Fi(ve)n(ctors)g(app)n(e)n(aring)h(on)g(b)n(oth)g(sides)f(c)n(an)g(b)n
(e)g(summe)n(d)h(over)g(inde-)14 754 y(p)n(endently.)30 b(Sinc)n(e)18
b Fb(v)397 764 y Fa(k)441 754 y Fi(has)i(a)g(di\013er)n(ent)f(p)n(arity)h
(than)g Fh(t)1010 764 y Fa(k)1035 754 y Fi(,)h(this)e(c)n(ontribution)h(ne)n
(c)n(essarily)d(vanishes)14 814 y(and)f(so)g(do)h(al)r(l)f(higher)h(or)n(der)
f(vertex)h(c)n(orr)n(e)n(ctions)e([30].)p eop
%%Page: 10 2
bop 172 -127 a @beginspecial 50 @hscale 50 @vscale -90 @angle
@setspecial
%%BeginDocument: rho2_prb.ps
4 dict begin
/mP {moveto lineto} def
/lP {lineto} def
/sP {stroke} def
/_Save_It save def
1.415 setmiterlimit
2 setlinejoin
1 setlinecap
.05 .05 scale
90 rotate 0 -12240 translate
14 setlinewidth
13680 2161 2160 2160 mP
2160 2161 lP
2160 2307 lP
sP
3894 2270 3894 2160 mP
sP
4908 2270 4908 2160 mP
sP
5628 2270 5628 2160 mP
sP
6186 2270 6186 2160 mP
sP
6642 2270 6642 2160 mP
sP
7028 2270 7028 2160 mP
sP
7362 2270 7362 2160 mP
sP
7656 2270 7656 2160 mP
sP
7920 2307 7920 2160 mP
sP
9654 2270 9654 2160 mP
sP
10668 2270 10668 2160 mP
sP
11388 2270 11388 2160 mP
sP
11946 2270 11946 2160 mP
sP
12402 2270 12402 2160 mP
sP
12788 2270 12788 2160 mP
sP
13122 2270 13122 2160 mP
sP
13416 2270 13416 2160 mP
sP
13680 2307 13680 2160 mP
sP
1757 1637 1799 1650 mP
1730 1595 lP
1716 1526 lP
1716 1484 lP
1730 1415 lP
1757 1373 lP
1799 1359 lP
1827 1359 lP
1868 1373 lP
1896 1415 lP
1910 1484 lP
1910 1526 lP
1896 1595 lP
1868 1637 lP
1827 1651 lP
1799 1651 lP
sP
2007 1373 2021 1386 mP
2021 1359 lP
2035 1373 lP
2021 1387 lP
sP
2174 1637 2216 1650 mP
2146 1595 lP
2132 1526 lP
2132 1484 lP
2146 1415 lP
2174 1373 lP
2216 1359 lP
2243 1359 lP
2285 1373 lP
2313 1415 lP
2327 1484 lP
2327 1526 lP
2313 1595 lP
2285 1637 lP
2243 1651 lP
2216 1651 lP
sP
2479 1609 2452 1594 mP
2521 1651 lP
2521 1359 lP
sP
3491 1637 3533 1650 mP
3463 1595 lP
3450 1526 lP
3450 1484 lP
3463 1415 lP
3491 1373 lP
3533 1359 lP
3561 1359 lP
3602 1373 lP
3630 1415 lP
3644 1484 lP
3644 1526 lP
3630 1595 lP
3602 1637 lP
3561 1651 lP
3533 1651 lP
sP
3741 1373 3755 1386 mP
3755 1359 lP
3769 1373 lP
3755 1387 lP
sP
3908 1637 3949 1650 mP
3880 1595 lP
3866 1526 lP
3866 1484 lP
3880 1415 lP
3908 1373 lP
3949 1359 lP
3977 1359 lP
4019 1373 lP
4047 1415 lP
4061 1484 lP
4061 1526 lP
4047 1595 lP
4019 1637 lP
3977 1651 lP
3949 1651 lP
sP
4158 1595 4158 1580 mP
4172 1623 lP
4186 1637 lP
4213 1651 lP
4269 1651 lP
4297 1637 lP
4311 1623 lP
4324 1595 lP
4324 1567 lP
4311 1540 lP
4283 1498 lP
4144 1359 lP
4338 1359 lP
sP
5783 1637 5825 1650 mP
5756 1595 lP
5742 1526 lP
5742 1484 lP
5756 1415 lP
5783 1373 lP
5825 1359 lP
5853 1359 lP
5894 1373 lP
5922 1415 lP
5936 1484 lP
5936 1526 lP
5922 1595 lP
5894 1637 lP
5853 1651 lP
5825 1651 lP
sP
6033 1373 6047 1386 mP
6047 1359 lP
6061 1373 lP
6047 1387 lP
sP
6200 1637 6242 1650 mP
6172 1595 lP
6158 1526 lP
6158 1484 lP
6172 1415 lP
6200 1373 lP
6242 1359 lP
6269 1359 lP
6311 1373 lP
6339 1415 lP
6353 1484 lP
6353 1526 lP
6339 1595 lP
6311 1637 lP
6269 1651 lP
6242 1651 lP
sP
6464 1651 6603 1650 mP
6450 1526 lP
6464 1540 lP
6505 1554 lP
6547 1554 lP
6589 1540 lP
6617 1512 lP
6630 1470 lP
6630 1442 lP
6617 1401 lP
6589 1373 lP
6547 1359 lP
6505 1359 lP
6464 1373 lP
6450 1387 lP
6436 1415 lP
sP
7656 1637 7698 1650 mP
7628 1595 lP
7615 1526 lP
7615 1484 lP
7628 1415 lP
7656 1373 lP
7698 1359 lP
7726 1359 lP
7767 1373 lP
7795 1415 lP
7809 1484 lP
7809 1526 lP
7795 1595 lP
7767 1637 lP
7726 1651 lP
7698 1651 lP
sP
7906 1373 7920 1386 mP
7920 1359 lP
7934 1373 lP
7920 1387 lP
sP
8101 1609 8073 1594 mP
8142 1651 lP
8142 1359 lP
sP
9390 1637 9432 1650 mP
9362 1595 lP
9348 1526 lP
9348 1484 lP
9362 1415 lP
9390 1373 lP
9432 1359 lP
9460 1359 lP
9501 1373 lP
9529 1415 lP
9543 1484 lP
9543 1526 lP
9529 1595 lP
9501 1637 lP
9460 1651 lP
9432 1651 lP
sP
9640 1373 9654 1386 mP
9654 1359 lP
9668 1373 lP
9654 1387 lP
sP
9779 1595 9779 1580 mP
9793 1623 lP
9807 1637 lP
9834 1651 lP
9890 1651 lP
9918 1637 lP
9932 1623 lP
9946 1595 lP
9946 1567 lP
9932 1540 lP
9904 1498 lP
9765 1359 lP
9959 1359 lP
sP
11682 1637 11724 1650 mP
11654 1595 lP
11641 1526 lP
11641 1484 lP
11654 1415 lP
11682 1373 lP
11724 1359 lP
11752 1359 lP
11793 1373 lP
11821 1415 lP
11835 1484 lP
11835 1526 lP
11821 1595 lP
11793 1637 lP
11752 1651 lP
11724 1651 lP
sP
11932 1373 11946 1386 mP
11946 1359 lP
11960 1373 lP
11946 1387 lP
sP
12085 1651 12224 1650 mP
12071 1526 lP
12085 1540 lP
12127 1554 lP
12168 1554 lP
12210 1540 lP
12238 1512 lP
12252 1470 lP
12252 1442 lP
12238 1401 lP
12210 1373 lP
12168 1359 lP
12127 1359 lP
12085 1373 lP
12071 1387 lP
12057 1415 lP
sP
13652 1609 13624 1594 mP
13694 1651 lP
13694 1359 lP
sP
7913 776 7913 1067 mP
sP
7927 776 7927 1067 mP
sP
7816 984 7830 1067 mP
7816 1068 lP
8024 1068 lP
8024 984 lP
8010 1068 lP
sP
7969 776 7871 775 mP
sP
2160 10801 2160 2160 mP
2160 2161 lP
2306 2161 lP
sP
2306 3889 2160 3888 mP
sP
2306 5617 2160 5616 mP
sP
2306 7345 2160 7344 mP
sP
2306 9073 2160 9072 mP
sP
2306 10801 2160 10800 mP
sP
1372 1897 1358 1938 mP
1414 1869 lP
1483 1856 lP
1525 1856 lP
1594 1869 lP
1636 1897 lP
1650 1939 lP
1650 1967 lP
1636 2008 lP
1594 2036 lP
1525 2050 lP
1483 2050 lP
1414 2036 lP
1372 2008 lP
1358 1967 lP
1358 1939 lP
sP
1636 2147 1622 2160 mP
1650 2161 lP
1636 2175 lP
1622 2161 lP
sP
1372 2314 1358 2354 mP
1414 2286 lP
1483 2272 lP
1525 2272 lP
1594 2286 lP
1636 2314 lP
1650 2355 lP
1650 2383 lP
1636 2425 lP
1594 2453 lP
1525 2466 lP
1483 2466 lP
1414 2453 lP
1372 2425 lP
1358 2383 lP
1358 2355 lP
sP
1372 3625 1358 3666 mP
1414 3597 lP
1483 3584 lP
1525 3584 lP
1594 3597 lP
1636 3625 lP
1650 3667 lP
1650 3695 lP
1636 3736 lP
1594 3764 lP
1525 3778 lP
1483 3778 lP
1414 3764 lP
1372 3736 lP
1358 3695 lP
1358 3667 lP
sP
1636 3875 1622 3888 mP
1650 3889 lP
1636 3903 lP
1622 3889 lP
sP
1372 4167 1400 4180 mP
1358 4125 lP
1358 4097 lP
1372 4056 lP
1414 4028 lP
1483 4014 lP
1553 4014 lP
1608 4028 lP
1636 4056 lP
1650 4097 lP
1650 4111 lP
1636 4153 lP
1608 4181 lP
1566 4194 lP
1553 4194 lP
1511 4181 lP
1483 4153 lP
1469 4111 lP
1469 4097 lP
1483 4056 lP
1511 4028 lP
1553 4014 lP
sP
1400 5381 1414 5352 mP
1358 5423 lP
1650 5423 lP
sP
1636 5603 1622 5616 mP
1650 5617 lP
1636 5631 lP
1622 5617 lP
sP
1414 5742 1428 5741 mP
1386 5756 lP
1372 5770 lP
1358 5798 lP
1358 5853 lP
1372 5881 lP
1386 5895 lP
1414 5909 lP
1441 5909 lP
1469 5895 lP
1511 5867 lP
1650 5728 lP
1650 5922 lP
sP
1400 7109 1414 7080 mP
1358 7151 lP
1650 7151 lP
sP
1636 7331 1622 7344 mP
1650 7345 lP
1636 7359 lP
1622 7345 lP
sP
1372 7484 1358 7525 mP
1400 7470 lP
1428 7470 lP
1455 7484 lP
1469 7512 lP
1483 7567 lP
1497 7609 lP
1525 7637 lP
1553 7650 lP
1594 7650 lP
1622 7637 lP
1636 7623 lP
1650 7581 lP
1650 7526 lP
1636 7484 lP
1622 7470 lP
1594 7456 lP
1553 7456 lP
1525 7470 lP
1497 7498 lP
1483 7539 lP
1469 7595 lP
1455 7623 lP
1428 7637 lP
1400 7637 lP
1372 7623 lP
1358 7581 lP
1358 7526 lP
sP
1414 8781 1428 8780 mP
1386 8795 lP
1372 8809 lP
1358 8837 lP
1358 8892 lP
1372 8920 lP
1386 8934 lP
1414 8948 lP
1441 8948 lP
1469 8934 lP
1511 8906 lP
1650 8768 lP
1650 8962 lP
sP
1636 9059 1622 9072 mP
1650 9073 lP
1636 9087 lP
1622 9073 lP
sP
1553 9184 1358 9322 mP
1553 9392 lP
sP
1650 9323 1358 9322 mP
sP
1358 10676 1358 10522 mP
1469 10593 lP
1469 10634 lP
1483 10662 lP
1497 10676 lP
1539 10690 lP
1566 10690 lP
1608 10676 lP
1636 10648 lP
1650 10607 lP
1650 10565 lP
1636 10523 lP
1622 10509 lP
1594 10496 lP
sP
1636 10787 1622 10800 mP
1650 10801 lP
1636 10815 lP
1622 10801 lP
sP
1372 10954 1358 10994 mP
1414 10926 lP
1483 10912 lP
1525 10912 lP
1594 10926 lP
1636 10954 lP
1650 10995 lP
1650 11023 lP
1636 11065 lP
1594 11093 lP
1525 11106 lP
1483 11106 lP
1414 11093 lP
1372 11065 lP
1358 11023 lP
1358 10995 lP
sP
1039 6092 997 6077 mP
1053 6106 lP
1067 6134 lP
1067 6162 lP
1053 6203 lP
1011 6231 lP
969 6245 lP
928 6245 lP
900 6231 lP
886 6217 lP
872 6189 lP
872 6162 lP
886 6120 lP
928 6092 lP
969 6078 lP
1164 6023 lP
sP
1053 6189 1067 6161 mP
1011 6217 lP
969 6231 lP
914 6231 lP
886 6217 lP
sP
886 6134 872 6161 mP
928 6106 lP
969 6092 lP
1164 6037 lP
sP
747 6412 719 6438 mP
789 6384 lP
844 6356 lP
914 6342 lP
969 6342 lP
1039 6356 lP
1094 6384 lP
1136 6412 lP
1164 6439 lP
sP
803 6384 747 6411 mP
844 6370 lP
914 6356 lP
969 6356 lP
1039 6370 lP
1080 6384 lP
1136 6412 lP
sP
1067 6606 775 6605 mP
sP
1067 6620 775 6619 mP
sP
858 6509 775 6522 mP
775 6509 lP
775 6717 lP
858 6717 lP
775 6703 lP
sP
1067 6662 1067 6563 mP
sP
747 6814 719 6785 mP
789 6842 lP
844 6870 lP
914 6884 lP
969 6884 lP
1039 6870 lP
1094 6842 lP
1136 6814 lP
1164 6786 lP
sP
803 6842 747 6813 mP
844 6856 lP
914 6870 lP
969 6870 lP
1039 6856 lP
1080 6842 lP
1136 6814 lP
sP
13680 10801 13680 2160 mP
2160 10801 lP
sP
2393 2579 2393 2640 mP
2454 2579 lP
2454 2641 lP
2393 2641 lP
sP
2443 2602 2443 2663 mP
2505 2602 lP
2505 2664 lP
2443 2664 lP
sP
2495 2711 2495 2771 mP
2557 2711 lP
2557 2772 lP
2495 2772 lP
sP
2547 2697 2547 2758 mP
2609 2697 lP
2609 2759 lP
2547 2759 lP
sP
2601 2697 2601 2757 mP
2663 2697 lP
2663 2758 lP
2601 2758 lP
sP
2656 2785 2656 2846 mP
2718 2785 lP
2718 2847 lP
2656 2847 lP
sP
2712 2761 2712 2822 mP
2774 2761 lP
2774 2823 lP
2712 2823 lP
sP
2770 2820 2770 2880 mP
2832 2820 lP
2832 2881 lP
2770 2881 lP
sP
2829 2851 2829 2912 mP
2891 2851 lP
2891 2913 lP
2829 2913 lP
sP
2889 2862 2889 2923 mP
2951 2862 lP
2951 2924 lP
2889 2924 lP
sP
2951 2889 2951 2950 mP
3013 2889 lP
3013 2951 lP
2951 2951 lP
sP
3014 2944 3014 3004 mP
3076 2944 lP
3076 3005 lP
3014 3005 lP
sP
3079 2996 3079 3057 mP
3141 2996 lP
3141 3058 lP
3079 3058 lP
sP
3146 2988 3146 3048 mP
3208 2988 lP
3208 3049 lP
3146 3049 lP
sP
3214 3034 3214 3095 mP
3276 3034 lP
3276 3096 lP
3214 3096 lP
sP
3285 3102 3285 3162 mP
3347 3102 lP
3347 3163 lP
3285 3163 lP
sP
3357 3235 3357 3295 mP
3419 3235 lP
3419 3296 lP
3357 3296 lP
sP
3432 3264 3432 3325 mP
3494 3264 lP
3494 3326 lP
3432 3326 lP
sP
3509 3343 3509 3403 mP
3571 3343 lP
3571 3404 lP
3509 3404 lP
sP
3589 3404 3589 3465 mP
3650 3404 lP
3650 3466 lP
3589 3466 lP
sP
3671 3437 3671 3498 mP
3732 3437 lP
3732 3499 lP
3671 3499 lP
sP
3755 3502 3755 3563 mP
3817 3502 lP
3817 3564 lP
3755 3564 lP
sP
3843 3576 3843 3637 mP
3905 3576 lP
3905 3638 lP
3843 3638 lP
sP
3934 3652 3934 3712 mP
3996 3652 lP
3996 3713 lP
3934 3713 lP
sP
4029 3703 4029 3763 mP
4090 3703 lP
4090 3764 lP
4029 3764 lP
sP
4127 3809 4127 3870 mP
4188 3809 lP
4188 3871 lP
4127 3871 lP
sP
4229 3786 4229 3847 mP
4290 3786 lP
4290 3848 lP
4229 3848 lP
sP
4335 3927 4335 3988 mP
4397 3927 lP
4397 3989 lP
4335 3989 lP
sP
4446 3966 4446 4026 mP
4508 3966 lP
4508 4027 lP
4446 4027 lP
sP
4563 4054 4563 4115 mP
4625 4054 lP
4625 4116 lP
4563 4116 lP
sP
4685 4146 4685 4207 mP
4747 4146 lP
4747 4208 lP
4685 4208 lP
sP
4813 4208 4813 4269 mP
4875 4208 lP
4875 4270 lP
4813 4270 lP
sP
4948 4340 4948 4400 mP
5010 4340 lP
5010 4401 lP
4948 4401 lP
sP
5091 4460 5091 4521 mP
5153 4460 lP
5153 4522 lP
5091 4522 lP
sP
5243 4556 5243 4616 mP
5305 4556 lP
5305 4617 lP
5243 4617 lP
sP
5404 4641 5404 4702 mP
5466 4641 lP
5466 4703 lP
5404 4703 lP
sP
5577 4826 5577 4887 mP
5639 4826 lP
5639 4888 lP
5577 4888 lP
sP
5762 4906 5762 4967 mP
5824 4906 lP
5824 4968 lP
5762 4968 lP
sP
5963 5059 5963 5120 mP
6024 5059 lP
6024 5121 lP
5963 5121 lP
sP
6180 5283 6180 5343 mP
6242 5283 lP
6242 5344 lP
6180 5344 lP
sP
6419 5456 6419 5516 mP
6481 5456 lP
6481 5517 lP
6419 5517 lP
sP
6682 5645 6682 5706 mP
6744 5645 lP
6744 5707 lP
6682 5707 lP
sP
6977 5797 6977 5857 mP
7039 5797 lP
7039 5858 lP
6977 5858 lP
sP
7311 6066 7311 6127 mP
7373 6066 lP
7373 6128 lP
7311 6128 lP
sP
7697 6375 7697 6436 mP
7758 6375 lP
7758 6437 lP
7697 6437 lP
sP
7914 6558 7914 6618 mP
7976 6558 lP
7976 6619 lP
7914 6619 lP
sP
8153 6770 8153 6830 mP
8214 6770 lP
8214 6831 lP
8153 6831 lP
sP
8416 7012 8416 7072 mP
8478 7012 lP
8478 7073 lP
8416 7073 lP
sP
8711 7310 8711 7371 mP
8773 7310 lP
8773 7372 lP
8711 7372 lP
sP
9045 7656 9045 7716 mP
9107 7656 lP
9107 7717 lP
9045 7717 lP
sP
9431 8093 9431 8154 mP
9492 8093 lP
9492 8155 lP
9431 8155 lP
sP
9887 8809 9887 8869 mP
9948 8809 lP
9948 8870 lP
9887 8870 lP
sP
10445 9392 10445 9453 mP
10507 9392 lP
10507 9454 lP
10445 9454 lP
sP
11164 10588 11164 10648 mP
11226 10588 lP
11226 10649 lP
11164 10649 lP
sP
12179 9662 12179 9723 mP
12241 9662 lP
12241 9724 lP
12179 9724 lP
sP
12898 8217 12898 8278 mP
12960 8217 lP
12960 8279 lP
12898 8279 lP
sP
2160 2631 2160 2630 mP
sP
2261 2669 2261 2668 mP
sP
2362 2708 2362 2707 mP
sP
2462 2749 2462 2748 mP
sP
2561 2790 2561 2789 mP
sP
2660 2834 2660 2833 mP
sP
2759 2878 2759 2877 mP
sP
2856 2924 2856 2923 mP
sP
2953 2972 2953 2971 mP
sP
3049 3021 3049 3020 mP
sP
3145 3071 3145 3070 mP
sP
3240 3123 3240 3122 mP
sP
3334 3176 3334 3175 mP
sP
3427 3231 3427 3230 mP
sP
3520 3286 3520 3285 mP
sP
3612 3343 3612 3342 mP
sP
3703 3401 3703 3400 mP
sP
3793 3460 3793 3459 mP
sP
3883 3520 3883 3519 mP
sP
3972 3581 3972 3580 mP
sP
4061 3642 4061 3641 mP
sP
4149 3705 4149 3704 mP
sP
4237 3768 4237 3767 mP
sP
4324 3832 4324 3831 mP
sP
4410 3896 4410 3895 mP
sP
4497 3961 4497 3960 mP
sP
4582 4027 4582 4026 mP
sP
4668 4093 4668 4092 mP
sP
4753 4159 4753 4158 mP
sP
4838 4225 4838 4224 mP
sP
4923 4292 4923 4291 mP
sP
5008 4359 5008 4358 mP
sP
5093 4426 5093 4425 mP
sP
5177 4494 5177 4493 mP
sP
5262 4561 5262 4560 mP
sP
5346 4628 5346 4627 mP
sP
5430 4696 5430 4695 mP
sP
5515 4763 5515 4762 mP
sP
5600 4830 5600 4829 mP
sP
5684 4897 5684 4896 mP
sP
5769 4964 5769 4963 mP
sP
5854 5030 5854 5029 mP
sP
5939 5097 5939 5096 mP
sP
6025 5163 6025 5162 mP
sP
6110 5229 6110 5228 mP
sP
6196 5295 6196 5294 mP
sP
6282 5360 6282 5359 mP
sP
6368 5425 6368 5424 mP
sP
6455 5489 6455 5488 mP
sP
6542 5553 6542 5552 mP
sP
6629 5617 6629 5616 mP
sP
6717 5680 6717 5679 mP
sP
6804 5743 6804 5742 mP
sP
6892 5806 6892 5805 mP
sP
6980 5869 6980 5868 mP
sP
7068 5931 7068 5930 mP
sP
7156 5994 7156 5993 mP
sP
7244 6057 7244 6056 mP
sP
7331 6121 7331 6120 mP
sP
7418 6185 7418 6184 mP
sP
7504 6249 7504 6248 mP
sP
7591 6315 7591 6314 mP
sP
7676 6381 7676 6380 mP
sP
7761 6447 7761 6446 mP
sP
7845 6515 7845 6514 mP
sP
7929 6583 7929 6582 mP
sP
8012 6653 8012 6652 mP
sP
8094 6723 8094 6722 mP
sP
8175 6794 8175 6793 mP
sP
8255 6866 8255 6865 mP
sP
8335 6939 8335 6938 mP
sP
8414 7012 8414 7011 mP
sP
8493 7087 8493 7086 mP
sP
8570 7162 8570 7161 mP
sP
8647 7238 8647 7237 mP
sP
8723 7314 8723 7313 mP
sP
8799 7391 8799 7390 mP
sP
8874 7469 8874 7468 mP
sP
8948 7548 8948 7547 mP
sP
9021 7627 9021 7626 mP
sP
9093 7707 9093 7706 mP
sP
9164 7789 9164 7788 mP
sP
9234 7871 9234 7870 mP
sP
9303 7954 9303 7953 mP
sP
9371 8038 9371 8037 mP
sP
9437 8124 9437 8123 mP
sP
9502 8210 9502 8209 mP
sP
9565 8298 9565 8297 mP
sP
9627 8386 9627 8385 mP
sP
9689 8474 9689 8473 mP
sP
9751 8563 9751 8562 mP
sP
9814 8651 9814 8650 mP
sP
9877 8738 9877 8737 mP
sP
9942 8825 9942 8824 mP
sP
10009 8909 10009 8908 mP
sP
10079 8992 10079 8991 mP
sP
10150 9073 10150 9072 mP
sP
10221 9154 10221 9153 mP
sP
10293 9235 10293 9234 mP
sP
10363 9317 10363 9316 mP
sP
10432 9401 10432 9400 mP
sP
10497 9487 10497 9486 mP
sP
10558 9576 10558 9575 mP
sP
10617 9666 10617 9665 mP
sP
10673 9758 10673 9757 mP
sP
10729 9851 10729 9850 mP
sP
10782 9945 10782 9944 mP
sP
10836 10039 10836 10038 mP
sP
10889 10132 10889 10131 mP
sP
10943 10226 10943 10225 mP
sP
10998 10319 10998 10318 mP
sP
11055 10411 11055 10410 mP
sP
11116 10500 11116 10499 mP
sP
11182 10585 11182 10584 mP
sP
11258 10661 11258 10660 mP
sP
11349 10719 11349 10718 mP
sP
11454 10741 11454 10740 mP
sP
11558 10716 11558 10715 mP
sP
11648 10656 11648 10655 mP
sP
11725 10580 11725 10579 mP
sP
11792 10496 11792 10495 mP
sP
11852 10406 11852 10405 mP
sP
11907 10313 11907 10312 mP
sP
11959 10219 11959 10218 mP
sP
12009 10123 12009 10122 mP
sP
12056 10026 12056 10025 mP
sP
12103 9928 12103 9927 mP
sP
12148 9830 12148 9829 mP
sP
12194 9732 12194 9731 mP
sP
12240 9634 12240 9633 mP
sP
12286 9537 12286 9536 mP
sP
12332 9439 12332 9438 mP
sP
12379 9342 12379 9341 mP
sP
12427 9245 12427 9244 mP
sP
12475 9148 12475 9147 mP
sP
12523 9052 12523 9051 mP
sP
12572 8955 12572 8954 mP
sP
12621 8859 12621 8858 mP
sP
12670 8763 12670 8762 mP
sP
12719 8667 12719 8666 mP
sP
12768 8570 12768 8569 mP
sP
12817 8474 12817 8473 mP
sP
12865 8378 12865 8377 mP
sP
12913 8281 12913 8280 mP
sP
12960 8184 12960 8183 mP
sP
13007 8086 13007 8085 mP
sP
13052 7988 13052 7987 mP
sP
13096 7890 13096 7889 mP
sP
13140 7791 13140 7790 mP
sP
13181 7691 13181 7690 mP
sP
13222 7591 13222 7590 mP
sP
13261 7490 13261 7489 mP
sP
13298 7389 13298 7388 mP
sP
13335 7287 13335 7286 mP
sP
13369 7185 13369 7184 mP
sP
13403 7082 13403 7081 mP
sP
13434 6979 13434 6978 mP
sP
13465 6875 13465 6874 mP
sP
13494 6772 13494 6771 mP
sP
13523 6667 13523 6666 mP
sP
13550 6563 13550 6562 mP
sP
13576 6458 13576 6457 mP
sP
13601 6353 13601 6352 mP
sP
13625 6248 13625 6247 mP
sP
13648 6142 13648 6141 mP
sP
13670 6036 13670 6035 mP
sP
9072 6913 9072 3888 mP
9072 3889 lP
9194 3889 lP
sP
9194 5905 9072 5904 mP
sP
8410 3959 8398 3993 mP
8445 3936 lP
8503 3924 lP
8538 3924 lP
8597 3936 lP
8632 3959 lP
8643 3994 lP
8643 4017 lP
8632 4052 lP
8597 4076 lP
8538 4087 lP
8503 4087 lP
8445 4076 lP
8410 4052 lP
8398 4017 lP
8398 3994 lP
sP
8632 4169 8620 4180 mP
8643 4181 lP
8632 4192 lP
8620 4181 lP
sP
8410 4309 8398 4343 mP
8445 4286 lP
8503 4274 lP
8538 4274 lP
8597 4286 lP
8632 4309 lP
8643 4344 lP
8643 4367 lP
8632 4402 lP
8597 4426 lP
8538 4437 lP
8503 4437 lP
8445 4426 lP
8410 4402 lP
8398 4367 lP
8398 4344 lP
sP
8410 5683 8398 5717 mP
8445 5660 lP
8503 5648 lP
8538 5648 lP
8597 5660 lP
8632 5683 lP
8643 5718 lP
8643 5742 lP
8632 5777 lP
8597 5800 lP
8538 5812 lP
8503 5812 lP
8445 5800 lP
8410 5777 lP
8398 5742 lP
8398 5718 lP
sP
8632 5893 8620 5904 mP
8643 5905 lP
8632 5917 lP
8620 5905 lP
sP
8398 6022 8398 6137 mP
8503 6010 lP
8492 6022 lP
8480 6057 lP
8480 6092 lP
8492 6127 lP
8515 6150 lP
8550 6162 lP
8573 6162 lP
8608 6150 lP
8632 6127 lP
8643 6092 lP
8643 6057 lP
8632 6022 lP
8620 6010 lP
8597 5998 lP
sP
13104 3889 9072 3888 mP
9072 3889 lP
9072 4011 lP
sP
11088 4011 11088 3888 mP
sP
13104 4011 13104 3888 mP
sP
9142 3449 9177 3459 mP
9119 3414 lP
9107 3355 lP
9107 3320 lP
9119 3262 lP
9142 3227 lP
9177 3215 lP
9200 3215 lP
9235 3227 lP
9259 3262 lP
9270 3320 lP
9270 3355 lP
9259 3414 lP
9235 3449 lP
9200 3460 lP
9177 3460 lP
sP
9352 3227 9364 3238 mP
9364 3215 lP
9375 3227 lP
9364 3239 lP
sP
9492 3449 9527 3459 mP
9469 3414 lP
9457 3355 lP
9457 3320 lP
9469 3262 lP
9492 3227 lP
9527 3215 lP
9550 3215 lP
9585 3227 lP
9609 3262 lP
9620 3320 lP
9620 3355 lP
9609 3414 lP
9585 3449 lP
9550 3460 lP
9527 3460 lP
sP
10843 3414 10843 3401 mP
10855 3437 lP
10866 3449 lP
10890 3460 lP
10936 3460 lP
10960 3449 lP
10971 3437 lP
10983 3414 lP
10983 3390 lP
10971 3367 lP
10948 3332 lP
10831 3215 lP
10995 3215 lP
sP
11076 3227 11088 3238 mP
11088 3215 lP
11100 3227 lP
11088 3239 lP
sP
11205 3460 11321 3459 mP
11193 3355 lP
11205 3367 lP
11240 3379 lP
11275 3379 lP
11310 3367 lP
11333 3344 lP
11345 3309 lP
11345 3285 lP
11333 3250 lP
11310 3227 lP
11275 3215 lP
11240 3215 lP
11205 3227 lP
11193 3239 lP
11181 3262 lP
sP
12579 3460 12696 3459 mP
12567 3355 lP
12579 3367 lP
12614 3379 lP
12649 3379 lP
12684 3367 lP
12707 3344 lP
12719 3309 lP
12719 3285 lP
12707 3250 lP
12684 3227 lP
12649 3215 lP
12614 3215 lP
12579 3227 lP
12567 3239 lP
12556 3262 lP
sP
12801 3227 12812 3238 mP
12812 3215 lP
12824 3227 lP
12812 3239 lP
sP
12941 3449 12976 3459 mP
12917 3414 lP
12906 3355 lP
12906 3320 lP
12917 3262 lP
12941 3227 lP
12976 3215 lP
12999 3215 lP
13034 3227 lP
13057 3262 lP
13069 3320 lP
13069 3355 lP
13057 3414 lP
13034 3449 lP
12999 3460 lP
12976 3460 lP
sP
10397 2776 10397 2969 mP
sP
10407 2776 10407 2969 mP
sP
10333 2915 10342 2969 mP
10333 2970 lP
10471 2970 lP
10471 2915 lP
10462 2970 lP
sP
10434 2776 10370 2775 mP
sP
10521 2973 10515 2978 mP
10515 2967 lP
10509 2973 lP
10509 2979 lP
10515 2992 lP
10521 2998 lP
10540 3004 lP
10564 3004 lP
10583 2998 lP
10589 2992 lP
10595 2979 lP
10595 2967 lP
10589 2954 lP
10571 2942 lP
10540 2930 lP
10527 2923 lP
10515 2911 lP
10509 2892 lP
10509 2874 lP
sP
10577 2998 10564 3003 mP
10583 2992 lP
10589 2979 lP
10589 2967 lP
10583 2954 lP
10564 2942 lP
10540 2930 lP
sP
10515 2892 10509 2885 mP
10527 2892 lP
10558 2880 lP
10577 2880 lP
10589 2886 lP
10595 2892 lP
sP
10558 2874 10527 2891 mP
10583 2874 lP
10589 2880 lP
10595 2892 lP
10595 2905 lP
sP
10882 2989 10901 3006 mP
10864 2961 lP
10845 2924 lP
10836 2878 lP
10836 2841 lP
10845 2795 lP
10864 2758 lP
10882 2730 lP
10901 2711 lP
sP
10864 2952 10882 2988 mP
10855 2924 lP
10845 2878 lP
10845 2841 lP
10855 2795 lP
10864 2767 lP
10882 2730 lP
sP
11003 2804 11003 2914 mP
sP
11049 2832 10956 2886 mP
sP
10956 2832 11049 2886 mP
sP
11151 2943 11132 2932 mP
11179 2970 lP
11179 2776 lP
sP
11169 2776 11169 2960 mP
sP
11216 2776 11132 2775 mP
sP
11317 2961 11345 2969 mP
11299 2933 lP
11290 2887 lP
11290 2859 lP
11299 2813 lP
11317 2785 lP
11345 2776 lP
11364 2776 lP
11392 2785 lP
11410 2813 lP
11419 2859 lP
11419 2887 lP
11410 2933 lP
11392 2961 lP
11364 2970 lP
11345 2970 lP
11327 2961 lP
11317 2952 lP
11308 2933 lP
11299 2887 lP
11299 2859 lP
11308 2813 lP
11317 2795 lP
11327 2785 lP
11345 2776 lP
sP
11382 2785 11364 2775 mP
11392 2795 lP
11401 2813 lP
11410 2859 lP
11410 2887 lP
11401 2933 lP
11392 2952 lP
11382 2961 lP
11364 2970 lP
sP
11584 2930 11472 2929 mP
sP
11683 2874 11683 2991 mP
sP
11689 2874 11689 3003 mP
sP
11621 2911 11689 3003 mP
11720 2911 lP
sP
11708 2874 11664 2873 mP
sP
11779 2989 11760 3006 mP
11797 2961 lP
11816 2924 lP
11825 2878 lP
11825 2841 lP
11816 2795 lP
11797 2758 lP
11779 2730 lP
11760 2711 lP
sP
11797 2952 11779 2988 mP
11806 2924 lP
11816 2878 lP
11816 2841 lP
11806 2795 lP
11797 2767 lP
11779 2730 lP
sP
13104 6913 13104 3888 mP
9072 6913 lP
sP
9096 3892 9096 3888 mP
9093 3903 lP
9086 3910 lP
9075 3913 lP
9072 3913 lP
sP
13040 6260 13051 6262 mP
13034 6253 lP
13030 6243 lP
13030 6236 lP
13034 6226 lP
13040 6219 lP
13051 6215 lP
13058 6215 lP
13068 6219 lP
13075 6226 lP
13078 6236 lP
13078 6243 lP
13075 6253 lP
13068 6260 lP
13058 6263 lP
13051 6263 lP
sP
12740 6111 12751 6114 mP
12733 6104 lP
12730 6094 lP
12730 6087 lP
12733 6077 lP
12740 6070 lP
12751 6067 lP
12757 6067 lP
12768 6070 lP
12775 6077 lP
12778 6087 lP
12778 6094 lP
12775 6104 lP
12768 6111 lP
12757 6115 lP
12751 6115 lP
sP
12472 6040 12483 6042 mP
12465 6033 lP
12462 6023 lP
12462 6016 lP
12465 6005 lP
12472 5999 lP
12483 5995 lP
12490 5995 lP
12500 5999 lP
12507 6005 lP
12510 6016 lP
12510 6023 lP
12507 6033 lP
12500 6040 lP
12490 6043 lP
12483 6043 lP
sP
12233 5934 12243 5936 mP
12226 5927 lP
12223 5917 lP
12223 5910 lP
12226 5899 lP
12233 5893 lP
12243 5889 lP
12250 5889 lP
12260 5893 lP
12267 5899 lP
12271 5910 lP
12271 5917 lP
12267 5927 lP
12260 5934 lP
12250 5937 lP
12243 5937 lP
sP
12018 5831 12028 5833 mP
12011 5824 lP
12007 5814 lP
12007 5807 lP
12011 5797 lP
12018 5790 lP
12028 5786 lP
12035 5786 lP
12045 5790 lP
12052 5797 lP
12055 5807 lP
12055 5814 lP
12052 5824 lP
12045 5831 lP
12035 5834 lP
12028 5834 lP
sP
11824 5739 11834 5742 mP
11817 5732 lP
11814 5722 lP
11814 5715 lP
11817 5705 lP
11824 5698 lP
11834 5695 lP
11841 5695 lP
11851 5698 lP
11858 5705 lP
11862 5715 lP
11862 5722 lP
11858 5732 lP
11851 5739 lP
11841 5743 lP
11834 5743 lP
sP
11648 5694 11658 5696 mP
11641 5687 lP
11638 5677 lP
11638 5670 lP
11641 5659 lP
11648 5653 lP
11658 5649 lP
11665 5649 lP
11676 5653 lP
11682 5659 lP
11686 5670 lP
11686 5677 lP
11682 5687 lP
11676 5694 lP
11665 5697 lP
11658 5697 lP
sP
11489 5607 11499 5610 mP
11482 5600 lP
11479 5590 lP
11479 5583 lP
11482 5573 lP
11489 5566 lP
11499 5563 lP
11506 5563 lP
11516 5566 lP
11523 5573 lP
11527 5583 lP
11527 5590 lP
11523 5600 lP
11516 5607 lP
11506 5611 lP
11499 5611 lP
sP
11344 5497 11354 5499 mP
11337 5490 lP
11333 5480 lP
11333 5473 lP
11337 5463 lP
11344 5456 lP
11354 5452 lP
11361 5452 lP
11371 5456 lP
11378 5463 lP
11381 5473 lP
11381 5480 lP
11378 5490 lP
11371 5497 lP
11361 5500 lP
11354 5500 lP
sP
11211 5456 11222 5458 mP
11204 5449 lP
11201 5439 lP
11201 5432 lP
11204 5421 lP
11211 5415 lP
11222 5411 lP
11228 5411 lP
11239 5415 lP
11246 5421 lP
11249 5432 lP
11249 5439 lP
11246 5449 lP
11239 5456 lP
11228 5459 lP
11222 5459 lP
sP
11090 5270 11100 5272 mP
11083 5263 lP
11080 5252 lP
11080 5246 lP
11083 5235 lP
11090 5228 lP
11100 5225 lP
11107 5225 lP
11117 5228 lP
11124 5235 lP
11128 5246 lP
11128 5252 lP
11124 5263 lP
11117 5270 lP
11107 5273 lP
11100 5273 lP
sP
10979 5175 10989 5178 mP
10972 5169 lP
10968 5158 lP
10968 5151 lP
10972 5141 lP
10979 5134 lP
10989 5131 lP
10996 5131 lP
11006 5134 lP
11013 5141 lP
11016 5151 lP
11016 5158 lP
11013 5169 lP
11006 5175 lP
10996 5179 lP
10989 5179 lP
sP
10876 5110 10887 5112 mP
10869 5103 lP
10866 5093 lP
10866 5086 lP
10869 5076 lP
10876 5069 lP
10887 5065 lP
10893 5065 lP
10904 5069 lP
10911 5076 lP
10914 5086 lP
10914 5093 lP
10911 5103 lP
10904 5110 lP
10893 5113 lP
10887 5113 lP
sP
10782 5122 10792 5125 mP
10775 5115 lP
10772 5105 lP
10772 5098 lP
10775 5088 lP
10782 5081 lP
10792 5078 lP
10799 5078 lP
10809 5081 lP
10816 5088 lP
10820 5098 lP
10820 5105 lP
10816 5115 lP
10809 5122 lP
10799 5126 lP
10792 5126 lP
sP
10695 5048 10705 5051 mP
10688 5041 lP
10684 5031 lP
10684 5024 lP
10688 5014 lP
10695 5007 lP
10705 5004 lP
10712 5004 lP
10722 5007 lP
10729 5014 lP
10732 5024 lP
10732 5031 lP
10729 5041 lP
10722 5048 lP
10712 5052 lP
10705 5052 lP
sP
10614 4973 10624 4975 mP
10607 4966 lP
10604 4955 lP
10604 4949 lP
10607 4938 lP
10614 4931 lP
10624 4928 lP
10631 4928 lP
10641 4931 lP
10648 4938 lP
10652 4949 lP
10652 4955 lP
10648 4966 lP
10641 4973 lP
10631 4976 lP
10624 4976 lP
sP
10539 4935 10549 4937 mP
10532 4928 lP
10529 4917 lP
10529 4911 lP
10532 4900 lP
10539 4893 lP
10549 4890 lP
10556 4890 lP
10566 4893 lP
10573 4900 lP
10577 4911 lP
10577 4917 lP
10573 4928 lP
10566 4935 lP
10556 4938 lP
10549 4938 lP
sP
10469 4919 10480 4921 mP
10462 4912 lP
10459 4902 lP
10459 4895 lP
10462 4885 lP
10469 4878 lP
10480 4874 lP
10486 4874 lP
10497 4878 lP
10504 4885 lP
10507 4895 lP
10507 4902 lP
10504 4912 lP
10497 4919 lP
10486 4922 lP
10480 4922 lP
sP
10404 4875 10415 4877 mP
10398 4868 lP
10394 4858 lP
10394 4851 lP
10398 4840 lP
10404 4834 lP
10415 4830 lP
10422 4830 lP
10432 4834 lP
10439 4840 lP
10442 4851 lP
10442 4858 lP
10439 4868 lP
10432 4875 lP
10422 4878 lP
10415 4878 lP
sP
10344 4793 10354 4795 mP
10337 4786 lP
10334 4776 lP
10334 4769 lP
10337 4759 lP
10344 4752 lP
10354 4748 lP
10361 4748 lP
10371 4752 lP
10378 4759 lP
10382 4769 lP
10382 4776 lP
10378 4786 lP
10371 4793 lP
10361 4796 lP
10354 4796 lP
sP
10287 4826 10298 4829 mP
10281 4820 lP
10277 4809 lP
10277 4802 lP
10281 4792 lP
10287 4785 lP
10298 4782 lP
10305 4782 lP
10315 4785 lP
10322 4792 lP
10325 4802 lP
10325 4809 lP
10322 4820 lP
10315 4826 lP
10305 4830 lP
10298 4830 lP
sP
10234 4703 10245 4705 mP
10228 4696 lP
10224 4686 lP
10224 4679 lP
10228 4669 lP
10234 4662 lP
10245 4658 lP
10252 4658 lP
10262 4662 lP
10269 4669 lP
10272 4679 lP
10272 4686 lP
10269 4696 lP
10262 4703 lP
10252 4706 lP
10245 4706 lP
sP
10185 4703 10195 4706 mP
10178 4697 lP
10175 4686 lP
10175 4679 lP
10178 4669 lP
10185 4662 lP
10195 4659 lP
10202 4659 lP
10212 4662 lP
10219 4669 lP
10223 4679 lP
10223 4686 lP
10219 4697 lP
10212 4703 lP
10202 4707 lP
10195 4707 lP
sP
10139 4722 10149 4725 mP
10132 4715 lP
10128 4705 lP
10128 4698 lP
10132 4688 lP
10139 4681 lP
10149 4678 lP
10156 4678 lP
10166 4681 lP
10173 4688 lP
10176 4698 lP
10176 4705 lP
10173 4715 lP
10166 4722 lP
10156 4726 lP
10149 4726 lP
sP
10095 4570 10105 4572 mP
10088 4563 lP
10085 4553 lP
10085 4546 lP
10088 4536 lP
10095 4529 lP
10105 4525 lP
10112 4525 lP
10122 4529 lP
10129 4536 lP
10133 4546 lP
10133 4553 lP
10129 4563 lP
10122 4570 lP
10112 4573 lP
10105 4573 lP
sP
10054 4539 10064 4541 mP
10047 4532 lP
10044 4521 lP
10044 4515 lP
10047 4504 lP
10054 4497 lP
10064 4494 lP
10071 4494 lP
10081 4497 lP
10088 4504 lP
10092 4515 lP
10092 4521 lP
10088 4532 lP
10081 4539 lP
10071 4542 lP
10064 4542 lP
sP
13104 6639 9072 3904 mP
sP
_Save_It restore
end
showpage
%%EndDocument
 @endspecial 14 1163 a Fj(Figure)21 b(14:)f Fi(R)n(esistivity)g(as)i(a)f
(function)g(of)h(temp)n(er)n(atur)n(e)g(for)f Fh(U)28 b Fj(=)22
b(4)f Fi(and)h Fh(n)1430 1170 y Fg(e)1470 1163 y Fj(=)h(0)p
Fh(:)p Fj(97)p Fi(.)35 b(F)m(or)21 b(low)14 1223 y(temp)n(er)n(atur)n(es)14
b(we)h(\014nd)f Fh(\032)p Fj(\()p Fh(T)6 b Fj(\))11 b(=)i Fh(a)6
b Ff(\001)g Fj(\()p Fh(T)f(=T)735 1230 y Fe(0)754 1223 y Fj(\))772
1206 y Fe(2)806 1223 y Fi(\(se)n(e)13 b(inset\))h(with)h Fh(a)d
Fj(=)h Fh(O)q Fj(\(1\))p Fi(.)20 b(In)13 b(c)n(ontr)n(ast)h(to)h(half)f
(\014l)r(ling)14 1283 y(we)k(do)g(not)g(observe)f(any)h(sizable)f(deviation)g
(down)i(to)f(the)g(lowest)f(temp)n(er)n(atur)n(e)h(p)n(oints)g(her)n(e.)25
b(Note)14 1343 y(that)15 b(the)g(data)g(ar)n(e)f(noisier)g(than)g(those)h
(for)f(half)h(\014l)r(ling.)j(This)c(must)g(b)n(e)g(attribute)n(d)h(to)g(the)
g(additional)14 1403 y(numeric)n(al)h(inac)n(cur)n(acies)f(due)i(to)f(tr)n
(acing)g Fh(\026)p Fi(.)156 1345 y @beginspecial 50 @hscale
50 @vscale -90 @angle @setspecial
%%BeginDocument: opt2_prb.ps
4 dict begin
/mP {moveto lineto} def
/lP {lineto} def
/sP {stroke} def
/_Save_It save def
1.415 setmiterlimit
2 setlinejoin
1 setlinecap
.05 .05 scale
90 rotate 0 -12240 translate
14 setlinewidth
2160 10801 2160 2160 mP
2160 2161 lP
2306 2161 lP
sP
2306 3601 2160 3600 mP
sP
2306 5041 2160 5040 mP
sP
2306 6481 2160 6480 mP
sP
2306 7921 2160 7920 mP
sP
2306 9361 2160 9360 mP
sP
2306 10801 2160 10800 mP
sP
1372 1897 1358 1938 mP
1414 1869 lP
1483 1856 lP
1525 1856 lP
1594 1869 lP
1636 1897 lP
1650 1939 lP
1650 1967 lP
1636 2008 lP
1594 2036 lP
1525 2050 lP
1483 2050 lP
1414 2036 lP
1372 2008 lP
1358 1967 lP
1358 1939 lP
sP
1636 2147 1622 2160 mP
1650 2161 lP
1636 2175 lP
1622 2161 lP
sP
1372 2314 1358 2354 mP
1414 2286 lP
1483 2272 lP
1525 2272 lP
1594 2286 lP
1636 2314 lP
1650 2355 lP
1650 2383 lP
1636 2425 lP
1594 2453 lP
1525 2466 lP
1483 2466 lP
1414 2453 lP
1372 2425 lP
1358 2383 lP
1358 2355 lP
sP
1372 3337 1358 3378 mP
1414 3309 lP
1483 3296 lP
1525 3296 lP
1594 3309 lP
1636 3337 lP
1650 3379 lP
1650 3407 lP
1636 3448 lP
1594 3476 lP
1525 3490 lP
1483 3490 lP
1414 3476 lP
1372 3448 lP
1358 3407 lP
1358 3379 lP
sP
1636 3587 1622 3600 mP
1650 3601 lP
1636 3615 lP
1622 3601 lP
sP
1414 3726 1428 3725 mP
1386 3740 lP
1372 3754 lP
1358 3782 lP
1358 3837 lP
1372 3865 lP
1386 3879 lP
1414 3893 lP
1441 3893 lP
1469 3879 lP
1511 3851 lP
1650 3712 lP
1650 3906 lP
sP
1372 4777 1358 4818 mP
1414 4749 lP
1483 4736 lP
1525 4736 lP
1594 4749 lP
1636 4777 lP
1650 4819 lP
1650 4847 lP
1636 4888 lP
1594 4916 lP
1525 4930 lP
1483 4930 lP
1414 4916 lP
1372 4888 lP
1358 4847 lP
1358 4819 lP
sP
1636 5027 1622 5040 mP
1650 5041 lP
1636 5055 lP
1622 5041 lP
sP
1358 5333 1358 5179 mP
1469 5249 lP
1469 5291 lP
1483 5319 lP
1497 5333 lP
1539 5346 lP
1566 5346 lP
1608 5333 lP
1636 5305 lP
1650 5263 lP
1650 5222 lP
1636 5180 lP
1622 5166 lP
1594 5152 lP
sP
1372 6217 1358 6258 mP
1414 6189 lP
1483 6176 lP
1525 6176 lP
1594 6189 lP
1636 6217 lP
1650 6259 lP
1650 6287 lP
1636 6328 lP
1594 6356 lP
1525 6370 lP
1483 6370 lP
1414 6356 lP
1372 6328 lP
1358 6287 lP
1358 6259 lP
sP
1636 6467 1622 6480 mP
1650 6481 lP
1636 6495 lP
1622 6481 lP
sP
1358 6620 1358 6758 mP
1483 6606 lP
1469 6620 lP
1455 6662 lP
1455 6703 lP
1469 6745 lP
1497 6773 lP
1539 6786 lP
1566 6786 lP
1608 6773 lP
1636 6745 lP
1650 6703 lP
1650 6662 lP
1636 6620 lP
1622 6606 lP
1594 6592 lP
sP
1372 7657 1358 7698 mP
1414 7629 lP
1483 7616 lP
1525 7616 lP
1594 7629 lP
1636 7657 lP
1650 7699 lP
1650 7727 lP
1636 7768 lP
1594 7796 lP
1525 7810 lP
1483 7810 lP
1414 7796 lP
1372 7768 lP
1358 7727 lP
1358 7699 lP
sP
1636 7907 1622 7920 mP
1650 7921 lP
1636 7935 lP
1622 7921 lP
sP
1650 8088 1358 8225 mP
sP
1358 8226 1358 8031 mP
sP
1372 9097 1358 9138 mP
1414 9069 lP
1483 9056 lP
1525 9056 lP
1594 9069 lP
1636 9097 lP
1650 9139 lP
1650 9167 lP
1636 9208 lP
1594 9236 lP
1525 9250 lP
1483 9250 lP
1414 9236 lP
1372 9208 lP
1358 9167 lP
1358 9139 lP
sP
1636 9347 1622 9360 mP
1650 9361 lP
1636 9375 lP
1622 9361 lP
sP
1372 9500 1358 9541 mP
1400 9486 lP
1428 9486 lP
1455 9500 lP
1469 9528 lP
1483 9583 lP
1497 9625 lP
1525 9653 lP
1553 9666 lP
1594 9666 lP
1622 9653 lP
1636 9639 lP
1650 9597 lP
1650 9542 lP
1636 9500 lP
1622 9486 lP
1594 9472 lP
1553 9472 lP
1525 9486 lP
1497 9514 lP
1483 9555 lP
1469 9611 lP
1455 9639 lP
1428 9653 lP
1400 9653 lP
1372 9639 lP
1358 9597 lP
1358 9542 lP
sP
1400 10565 1414 10536 mP
1358 10607 lP
1650 10607 lP
sP
1636 10787 1622 10800 mP
1650 10801 lP
1636 10815 lP
1622 10801 lP
sP
1372 10954 1358 10994 mP
1414 10926 lP
1483 10912 lP
1525 10912 lP
1594 10926 lP
1636 10954 lP
1650 10995 lP
1650 11023 lP
1636 11065 lP
1594 11093 lP
1525 11106 lP
1483 11106 lP
1414 11093 lP
1372 11065 lP
1358 11023 lP
1358 10995 lP
sP
872 6106 872 6244 mP
886 6064 lP
928 6037 lP
969 6023 lP
1011 6023 lP
1039 6037 lP
1053 6051 lP
1067 6078 lP
1067 6106 lP
1053 6148 lP
1011 6176 lP
969 6189 lP
928 6189 lP
900 6176 lP
886 6162 lP
872 6134 lP
sP
886 6078 872 6105 mP
928 6051 lP
969 6037 lP
1025 6037 lP
1053 6051 lP
sP
1053 6134 1067 6105 mP
1011 6162 lP
969 6176 lP
914 6176 lP
886 6162 lP
886 6245 lP
sP
747 6398 719 6424 mP
789 6370 lP
844 6342 lP
914 6328 lP
969 6328 lP
1039 6342 lP
1094 6370 lP
1136 6398 lP
1164 6425 lP
sP
803 6370 747 6397 mP
844 6356 lP
914 6342 lP
969 6342 lP
1039 6356 lP
1080 6370 lP
1136 6398 lP
sP
900 6550 928 6522 mP
886 6592 lP
872 6578 lP
886 6550 lP
928 6523 lP
969 6509 lP
1011 6509 lP
1053 6523 lP
1067 6537 lP
1067 6564 lP
1053 6592 lP
1011 6620 lP
969 6634 lP
sP
1039 6523 1011 6508 mP
1053 6537 lP
1053 6564 lP
1039 6592 lP
1011 6620 lP
sP
1011 6620 969 6619 mP
1053 6634 lP
1067 6648 lP
1067 6675 lP
1053 6703 lP
1011 6731 lP
969 6745 lP
928 6745 lP
886 6731 lP
872 6717 lP
886 6703 lP
900 6731 lP
928 6745 lP
sP
1039 6634 1011 6619 mP
1053 6648 lP
1053 6675 lP
1039 6703 lP
1011 6731 lP
sP
747 6856 719 6827 mP
789 6884 lP
844 6911 lP
914 6925 lP
969 6925 lP
1039 6911 lP
1094 6884 lP
1136 6856 lP
1164 6828 lP
sP
803 6884 747 6855 mP
844 6898 lP
914 6911 lP
969 6911 lP
1039 6898 lP
1080 6884 lP
1136 6856 lP
sP
13680 2161 2160 2160 mP
2160 2161 lP
2160 2307 lP
sP
3120 2270 3120 2160 mP
sP
4080 2307 4080 2160 mP
sP
5040 2270 5040 2160 mP
sP
6000 2307 6000 2160 mP
sP
6960 2270 6960 2160 mP
sP
7920 2307 7920 2160 mP
sP
8880 2270 8880 2160 mP
sP
9840 2307 9840 2160 mP
sP
10800 2270 10800 2160 mP
sP
11760 2307 11760 2160 mP
sP
12720 2270 12720 2160 mP
sP
13680 2307 13680 2160 mP
sP
1896 1637 1938 1650 mP
1868 1595 lP
1855 1526 lP
1855 1484 lP
1868 1415 lP
1896 1373 lP
1938 1359 lP
1966 1359 lP
2007 1373 lP
2035 1415 lP
2049 1484 lP
2049 1526 lP
2035 1595 lP
2007 1637 lP
1966 1651 lP
1938 1651 lP
sP
2146 1373 2160 1386 mP
2160 1359 lP
2174 1373 lP
2160 1387 lP
sP
2313 1637 2354 1650 mP
2285 1595 lP
2271 1526 lP
2271 1484 lP
2285 1415 lP
2313 1373 lP
2354 1359 lP
2382 1359 lP
2424 1373 lP
2452 1415 lP
2465 1484 lP
2465 1526 lP
2452 1595 lP
2424 1637 lP
2382 1651 lP
2354 1651 lP
sP
3844 1609 3816 1594 mP
3886 1651 lP
3886 1359 lP
sP
4066 1373 4080 1386 mP
4080 1359 lP
4094 1373 lP
4080 1387 lP
sP
4233 1637 4274 1650 mP
4205 1595 lP
4191 1526 lP
4191 1484 lP
4205 1415 lP
4233 1373 lP
4274 1359 lP
4302 1359 lP
4344 1373 lP
4372 1415 lP
4385 1484 lP
4385 1526 lP
4372 1595 lP
4344 1637 lP
4302 1651 lP
4274 1651 lP
sP
5708 1595 5708 1580 mP
5722 1623 lP
5736 1637 lP
5764 1651 lP
5819 1651 lP
5847 1637 lP
5861 1623 lP
5875 1595 lP
5875 1567 lP
5861 1540 lP
5833 1498 lP
5695 1359 lP
5889 1359 lP
sP
5986 1373 6000 1386 mP
6000 1359 lP
6014 1373 lP
6000 1387 lP
sP
6153 1637 6194 1650 mP
6125 1595 lP
6111 1526 lP
6111 1484 lP
6125 1415 lP
6153 1373 lP
6194 1359 lP
6222 1359 lP
6264 1373 lP
6292 1415 lP
6305 1484 lP
6305 1526 lP
6292 1595 lP
6264 1637 lP
6222 1651 lP
6194 1651 lP
sP
7795 1651 7642 1650 mP
7712 1540 lP
7753 1540 lP
7781 1526 lP
7795 1512 lP
7809 1470 lP
7809 1442 lP
7795 1401 lP
7767 1373 lP
7726 1359 lP
7684 1359 lP
7642 1373 lP
7628 1387 lP
7615 1415 lP
sP
7906 1373 7920 1386 mP
7920 1359 lP
7934 1373 lP
7920 1387 lP
sP
8073 1637 8114 1650 mP
8045 1595 lP
8031 1526 lP
8031 1484 lP
8045 1415 lP
8073 1373 lP
8114 1359 lP
8142 1359 lP
8184 1373 lP
8212 1415 lP
8225 1484 lP
8225 1526 lP
8212 1595 lP
8184 1637 lP
8142 1651 lP
8114 1651 lP
sP
9535 1456 9673 1650 mP
9743 1456 lP
sP
9673 1359 9673 1650 mP
sP
9826 1373 9840 1386 mP
9840 1359 lP
9854 1373 lP
9840 1387 lP
sP
9993 1637 10034 1650 mP
9965 1595 lP
9951 1526 lP
9951 1484 lP
9965 1415 lP
9993 1373 lP
10034 1359 lP
10062 1359 lP
10104 1373 lP
10132 1415 lP
10145 1484 lP
10145 1526 lP
10132 1595 lP
10104 1637 lP
10062 1651 lP
10034 1651 lP
sP
11482 1651 11621 1650 mP
11468 1526 lP
11482 1540 lP
11524 1554 lP
11566 1554 lP
11607 1540 lP
11635 1512 lP
11649 1470 lP
11649 1442 lP
11635 1401 lP
11607 1373 lP
11566 1359 lP
11524 1359 lP
11482 1373 lP
11468 1387 lP
11455 1415 lP
sP
11746 1373 11760 1386 mP
11760 1359 lP
11774 1373 lP
11760 1387 lP
sP
11913 1637 11954 1650 mP
11885 1595 lP
11871 1526 lP
11871 1484 lP
11885 1415 lP
11913 1373 lP
11954 1359 lP
11982 1359 lP
12024 1373 lP
12052 1415 lP
12065 1484 lP
12065 1526 lP
12052 1595 lP
12024 1637 lP
11982 1651 lP
11954 1651 lP
sP
13541 1637 13555 1608 mP
13499 1651 lP
13472 1651 lP
13430 1637 lP
13402 1595 lP
13388 1526 lP
13388 1456 lP
13402 1401 lP
13430 1373 lP
13472 1359 lP
13486 1359 lP
13527 1373 lP
13555 1401 lP
13569 1442 lP
13569 1456 lP
13555 1498 lP
13527 1526 lP
13486 1540 lP
13472 1540 lP
13430 1526 lP
13402 1498 lP
13388 1456 lP
sP
13666 1373 13680 1386 mP
13680 1359 lP
13694 1373 lP
13680 1387 lP
sP
13833 1637 13874 1650 mP
13805 1595 lP
13791 1526 lP
13791 1484 lP
13805 1415 lP
13833 1373 lP
13874 1359 lP
13902 1359 lP
13944 1373 lP
13972 1415 lP
13985 1484 lP
13985 1526 lP
13972 1595 lP
13944 1637 lP
13902 1651 lP
13874 1651 lP
sP
7844 943 7816 914 mP
7885 956 lP
7871 970 lP
7844 956 lP
7816 915 lP
7802 873 lP
7802 831 lP
7816 790 lP
7830 776 lP
7858 776 lP
7885 790 lP
7913 831 lP
7927 873 lP
sP
7816 804 7802 830 mP
7830 790 lP
7858 790 lP
7885 804 lP
7913 831 lP
sP
7913 831 7913 872 mP
7927 790 lP
7941 776 lP
7969 776 lP
7996 790 lP
8024 831 lP
8038 873 lP
8038 915 lP
8024 956 lP
8010 970 lP
7996 956 lP
8024 943 lP
8038 915 lP
sP
7927 804 7913 830 mP
7941 790 lP
7969 790 lP
7996 804 lP
8024 831 lP
sP
13680 10801 13680 2160 mP
2160 10801 lP
sP
2163 5587 2162 5586 mP
2164 5587 lP
2165 5587 lP
2166 5587 lP
2167 5587 lP
2169 5587 lP
2170 5587 lP
2171 5587 lP
2172 5587 lP
2173 5587 lP
2174 5587 lP
2175 5587 lP
2176 5587 lP
2177 5587 lP
2178 5587 lP
2179 5587 lP
2180 5587 lP
2181 5587 lP
2182 5587 lP
2184 5587 lP
2185 5586 lP
2186 5586 lP
2187 5586 lP
2189 5586 lP
2190 5586 lP
2192 5586 lP
2194 5585 lP
2195 5585 lP
2197 5585 lP
2199 5585 lP
2201 5584 lP
2203 5584 lP
2206 5584 lP
2208 5583 lP
2211 5583 lP
2213 5582 lP
2216 5582 lP
2219 5581 lP
2222 5580 lP
2226 5580 lP
2229 5579 lP
2233 5578 lP
2237 5577 lP
2241 5576 lP
2245 5574 lP
2250 5573 lP
2254 5571 lP
2260 5570 lP
2265 5568 lP
2270 5566 lP
2276 5563 lP
2283 5561 lP
2289 5558 lP
2296 5555 lP
2303 5551 lP
2311 5547 lP
2319 5543 lP
2328 5538 lP
2337 5533 lP
2346 5527 lP
2356 5521 lP
2367 5514 lP
2378 5506 lP
2390 5498 lP
2402 5489 lP
2415 5479 lP
2429 5467 lP
2444 5455 lP
2459 5442 lP
2475 5428 lP
2492 5412 lP
2510 5395 lP
2529 5376 lP
2549 5356 lP
2570 5335 lP
2592 5311 lP
2615 5286 lP
2640 5258 lP
2666 5229 lP
2693 5198 lP
2722 5164 lP
2752 5128 lP
2784 5089 lP
2818 5048 lP
2854 5005 lP
2891 4959 lP
2931 4910 lP
2972 4859 lP
3016 4805 lP
3063 4748 lP
3111 4689 lP
3163 4627 lP
3217 4562 lP
3274 4495 lP
3334 4425 lP
3398 4353 lP
3465 4278 lP
3536 4202 lP
3610 4122 lP
3688 4041 lP
3771 3958 lP
3858 3873 lP
3950 3786 lP
4047 3698 lP
4149 3609 lP
4257 3520 lP
4370 3432 lP
4490 3346 lP
4616 3263 lP
4749 3187 lP
4889 3120 lP
5037 3069 lP
5193 3030 lP
5357 3015 lP
5530 3023 lP
5712 3059 lP
5905 3125 lP
6108 3230 lP
6321 3380 lP
6546 3566 lP
6784 3808 lP
7034 4099 lP
7298 4444 lP
7576 4837 lP
7870 5269 lP
8179 5721 lP
8504 6157 lP
8848 6518 lP
9210 6734 lP
9592 6716 lP
9994 6395 lP
10418 5792 lP
10865 5027 lP
11337 4245 lP
11834 3557 lP
12358 3018 lP
12910 2641 lP
13492 2404 lP
13680 2363 lP
sP
2163 6965 2162 6964 mP
2164 6965 lP
2165 6965 lP
2166 6965 lP
2167 6965 lP
2169 6964 lP
2170 6964 lP
2171 6964 lP
2172 6964 lP
2173 6964 lP
2174 6964 lP
2175 6963 lP
2176 6963 lP
2177 6963 lP
2178 6963 lP
2179 6963 lP
2180 6962 lP
2181 6962 lP
2182 6962 lP
2184 6961 lP
2185 6961 lP
2186 6960 lP
2187 6960 lP
2189 6959 lP
2190 6959 lP
2192 6958 lP
2194 6957 lP
2195 6956 lP
2197 6956 lP
2199 6955 lP
2201 6953 lP
2203 6952 lP
2206 6951 lP
2208 6949 lP
2211 6948 lP
2213 6946 lP
2216 6944 lP
2219 6941 lP
2222 6939 lP
2226 6936 lP
2229 6933 lP
2233 6930 lP
2237 6926 lP
2241 6922 lP
2245 6917 lP
2250 6912 lP
2254 6906 lP
2260 6900 lP
2265 6893 lP
2270 6885 lP
2276 6877 lP
2283 6868 lP
2289 6858 lP
2296 6846 lP
2303 6834 lP
2311 6821 lP
2319 6806 lP
2328 6790 lP
2332 6782 lP
sP
2415 6597 2404 6624 mP
2429 6563 lP
2444 6527 lP
2459 6488 lP
2475 6446 lP
2492 6402 lP
2499 6384 lP
sP
2570 6197 2560 6221 mP
2592 6139 lP
2615 6078 lP
2640 6014 lP
2653 5980 lP
sP
2722 5808 2717 5819 mP
2752 5735 lP
2784 5660 lP
2818 5583 lP
2819 5582 lP
sP
2931 5345 2891 5424 mP
2972 5263 lP
3009 5194 lP
sP
3111 5013 3094 5042 mP
3163 4929 lP
3217 4844 lP
3231 4823 lP
sP
3334 4673 3329 4680 mP
3398 4586 lP
3465 4500 lP
3485 4474 lP
sP
3610 4325 3596 4341 mP
3688 4237 lP
3770 4149 lP
sP
3950 3969 3891 4025 mP
4047 3878 lP
4080 3849 lP
sP
4257 3693 4209 3733 mP
4370 3600 lP
4410 3570 lP
sP
4616 3415 4547 3465 mP
4749 3328 lP
4762 3320 lP
sP
5037 3180 4913 3236 mP
5154 3143 lP
sP
5357 3104 5323 3108 mP
5530 3105 lP
5582 3112 lP
sP
5905 3186 5752 3139 mP
5995 3227 lP
sP
6321 3407 6150 3302 mP
6368 3443 lP
sP
6546 3578 6506 3546 mP
6699 3720 lP
sP
6994 4035 6821 3841 mP
sP
7270 4367 7106 4165 mP
sP
7528 4714 7375 4504 mP
sP
7778 5066 7629 4853 mP
sP
8027 5419 7878 5206 mP
sP
8179 5633 8127 5559 mP
8282 5768 lP
sP
8504 6057 8387 5903 mP
8551 6105 lP
sP
8848 6417 8670 6229 mP
8849 6418 lP
sP
9210 6642 8996 6508 mP
9217 6642 lP
sP
9592 6648 9390 6644 mP
9639 6615 lP
sP
9994 6371 9781 6516 mP
9995 6370 lP
sP
10256 6026 10099 6231 mP
sP
10418 5813 10361 5888 mP
10503 5672 lP
sP
10726 5302 10592 5523 mP
sP
10865 5070 10815 5153 mP
10949 4932 lP
sP
11172 4562 11038 4783 mP
sP
11337 4288 11261 4413 mP
11402 4197 lP
sP
11652 3845 11502 4055 mP
sP
11834 3590 11753 3703 mP
11916 3504 lP
sP
12215 3192 12036 3378 mP
sP
12358 3042 12334 3066 mP
12542 2913 lP
sP
12896 2666 12684 2813 mP
sP
13293 2496 13054 2595 mP
sP
13492 2413 13453 2429 mP
13680 2372 lP
sP
2254 10585 2251 10692 mP
2257 10521 lP
sP
2261 10391 2261 10390 mP
sP
2270 10140 2266 10261 mP
2272 10089 lP
sP
2277 9959 2277 9958 mP
sP
2283 9816 2282 9829 mP
2289 9657 lP
sP
2294 9528 2294 9527 mP
sP
2303 9300 2299 9397 mP
2307 9226 lP
sP
2312 9096 2312 9095 mP
sP
2319 8947 2318 8966 mP
2327 8794 lP
sP
2333 8665 2333 8664 mP
sP
2346 8423 2340 8534 mP
2350 8363 lP
sP
2358 8233 2358 8232 mP
sP
2367 8087 2366 8103 mP
2378 7932 lP
sP
2388 7802 2388 7801 mP
sP
2402 7621 2398 7672 mP
2413 7501 lP
sP
2426 7372 2426 7371 mP
sP
2444 7213 2440 7242 mP
2459 7090 lP
2461 7072 lP
sP
2480 6943 2480 6942 mP
sP
2510 6760 2500 6815 mP
2529 6660 lP
2532 6646 lP
sP
2559 6519 2559 6518 mP
sP
2592 6383 2589 6392 mP
2615 6294 lP
2635 6226 lP
sP
2672 6102 2672 6101 mP
sP
2722 5952 2713 5978 mP
2752 5868 lP
2772 5817 lP
sP
2820 5696 2820 5695 mP
sP
2891 5538 2873 5577 mP
2931 5456 lP
2948 5422 lP
sP
3009 5308 3009 5307 mP
sP
3111 5132 3073 5194 mP
3163 5050 lP
3164 5048 lP
sP
3236 4941 3236 4940 mP
sP
3334 4803 3311 4834 mP
3398 4721 lP
3416 4698 lP
sP
3499 4598 3499 4597 mP
sP
3610 4471 3584 4499 mP
3688 4386 lP
3701 4373 lP
sP
3791 4280 3791 4279 mP
sP
3950 4125 3883 4188 mP
4009 4071 lP
sP
4105 3983 4105 3982 mP
sP
4257 3849 4202 3897 mP
4333 3785 lP
sP
4433 3702 4433 3701 mP
sP
4616 3554 4533 3619 mP
4669 3513 lP
sP
4772 3435 4772 3434 mP
sP
4889 3353 4878 3360 mP
5029 3276 lP
sP
5152 3236 5152 3235 mP
sP
5357 3197 5279 3209 mP
5450 3195 lP
sP
5580 3198 5580 3197 mP
sP
5712 3209 5709 3208 mP
5877 3250 lP
sP
5998 3294 5998 3293 mP
sP
6270 3425 6118 3342 mP
sP
6380 3494 6380 3493 mP
sP
6546 3608 6487 3566 mP
6623 3674 lP
sP
6721 3758 6721 3757 mP
sP
6937 3970 6817 3844 mP
sP
7027 4063 7027 4062 mP
sP
7228 4289 7113 4158 mP
sP
7313 4387 7313 4386 mP
sP
7498 4625 7392 4488 mP
sP
7578 4728 7578 4727 mP
sP
7758 4971 7655 4831 mP
sP
7835 5075 7835 5074 mP
sP
8014 5318 7912 5178 mP
sP
8091 5423 8091 5422 mP
sP
8179 5542 8168 5526 mP
8274 5663 lP
sP
8354 5765 8354 5764 mP
sP
8504 5956 8434 5866 mP
8545 5999 lP
sP
8634 6094 8634 6093 mP
sP
8842 6314 8723 6187 mP
sP
8948 6388 8948 6387 mP
sP
9198 6557 9055 6460 mP
sP
9325 6578 9325 6577 mP
sP
9592 6608 9453 6592 mP
9621 6592 lP
sP
9733 6527 9733 6526 mP
sP
9994 6378 9846 6462 mP
9995 6376 lP
sP
10076 6275 10076 6274 mP
sP
10265 6039 10157 6173 mP
sP
10346 5938 10346 5937 mP
sP
10515 5688 10426 5835 mP
sP
10582 5577 10582 5576 mP
sP
10738 5318 10649 5465 mP
sP
10805 5207 10805 5206 mP
sP
10960 4947 10872 5095 mP
sP
11027 4836 11027 4835 mP
sP
11181 4576 11093 4724 mP
sP
11248 4465 11248 4464 mP
sP
11337 4315 11314 4353 mP
11411 4210 lP
sP
11485 4104 11485 4103 mP
sP
11659 3857 11560 3997 mP
sP
11734 3751 11734 3750 mP
sP
11834 3610 11809 3644 mP
11923 3516 lP
sP
12012 3422 12012 3421 mP
sP
12219 3202 12101 3327 mP
sP
12308 3108 12308 3107 mP
sP
12546 2923 12405 3022 mP
sP
12652 2848 12652 2847 mP
sP
12899 2674 12758 2773 mP
sP
13018 2621 13018 2620 mP
sP
13296 2504 13137 2570 mP
sP
13416 2453 13416 2452 mP
sP
13680 2379 13538 2410 mP
sP
2255 10778 2255 10777 mP
sP
2257 10670 2257 10669 mP
sP
2258 10562 2258 10561 mP
sP
2260 10454 2260 10453 mP
sP
2262 10346 2262 10345 mP
sP
2263 10238 2263 10237 mP
sP
2265 10130 2265 10129 mP
sP
2267 10022 2267 10021 mP
sP
2269 9914 2269 9913 mP
sP
2271 9806 2271 9805 mP
sP
2273 9698 2273 9697 mP
sP
2275 9590 2275 9589 mP
sP
2278 9482 2278 9481 mP
sP
2280 9374 2280 9373 mP
sP
2282 9266 2282 9265 mP
sP
2285 9158 2285 9157 mP
sP
2288 9050 2288 9049 mP
sP
2290 8942 2290 8941 mP
sP
2293 8834 2293 8833 mP
sP
2296 8727 2296 8726 mP
sP
2299 8619 2299 8618 mP
sP
2303 8511 2303 8510 mP
sP
2306 8403 2306 8402 mP
sP
2310 8295 2310 8294 mP
sP
2314 8187 2314 8186 mP
sP
2318 8079 2318 8078 mP
sP
2323 7971 2323 7970 mP
sP
2328 7863 2328 7862 mP
sP
2333 7755 2333 7754 mP
sP
2339 7647 2339 7646 mP
sP
2345 7540 2345 7539 mP
sP
2352 7432 2352 7431 mP
sP
2360 7324 2360 7323 mP
sP
2368 7216 2368 7215 mP
sP
2378 7109 2378 7108 mP
sP
2388 7001 2388 7000 mP
sP
2401 6894 2401 6893 mP
sP
2415 6787 2415 6786 mP
sP
2432 6680 2432 6679 mP
sP
2453 6574 2453 6573 mP
sP
2477 6469 2477 6468 mP
sP
2507 6365 2507 6364 mP
sP
2542 6263 2542 6262 mP
sP
2581 6162 2581 6161 mP
sP
2622 6062 2622 6061 mP
sP
2663 5963 2663 5962 mP
sP
2706 5864 2706 5863 mP
sP
2751 5765 2751 5764 mP
sP
2796 5667 2796 5666 mP
sP
2843 5570 2843 5569 mP
sP
2893 5474 2893 5473 mP
sP
2946 5380 2946 5379 mP
sP
3001 5287 3001 5286 mP
sP
3058 5196 3058 5195 mP
sP
3117 5105 3117 5104 mP
sP
3178 5016 3178 5015 mP
sP
3242 4929 3242 4928 mP
sP
3308 4844 3308 4843 mP
sP
3377 4760 3377 4759 mP
sP
3447 4678 3447 4677 mP
sP
3518 4597 3518 4596 mP
sP
3591 4517 3591 4516 mP
sP
3664 4438 3664 4437 mP
sP
3738 4359 3738 4358 mP
sP
3811 4279 3811 4278 mP
sP
3885 4200 3885 4199 mP
sP
3959 4122 3959 4121 mP
sP
4032 4043 4032 4042 mP
sP
4105 3963 4105 3962 mP
sP
4178 3883 4178 3882 mP
sP
4252 3805 4252 3804 mP
sP
4327 3727 4327 3726 mP
sP
4403 3651 4403 3650 mP
sP
4481 3575 4481 3574 mP
sP
4560 3502 4560 3501 mP
sP
4640 3430 4640 3429 mP
sP
4723 3360 4723 3359 mP
sP
4808 3294 4808 3293 mP
sP
4896 3231 4896 3230 mP
sP
4993 3184 4993 3183 mP
sP
5095 3151 5095 3150 mP
sP
5201 3131 5201 3130 mP
sP
5308 3118 5308 3117 mP
sP
5416 3115 5416 3114 mP
sP
5524 3119 5524 3118 mP
sP
5630 3137 5630 3136 mP
sP
5736 3158 5736 3157 mP
sP
5839 3190 5839 3189 mP
sP
5941 3225 5941 3224 mP
sP
6041 3268 6041 3267 mP
sP
6138 3313 6138 3312 mP
sP
6233 3366 6233 3365 mP
sP
6327 3418 6327 3417 mP
sP
6415 3480 6415 3479 mP
sP
6504 3543 6504 3542 mP
sP
6589 3609 6589 3608 mP
sP
6670 3680 6670 3679 mP
sP
6752 3751 6752 3750 mP
sP
6831 3824 6831 3823 mP
sP
6908 3900 6908 3899 mP
sP
6984 3976 6984 3975 mP
sP
7059 4054 7059 4053 mP
sP
7131 4135 7131 4134 mP
sP
7203 4215 7203 4214 mP
sP
7275 4296 7275 4295 mP
sP
7343 4380 7343 4379 mP
sP
7410 4464 7410 4463 mP
sP
7477 4549 7477 4548 mP
sP
7544 4634 7544 4633 mP
sP
7610 4719 7610 4718 mP
sP
7675 4805 7675 4804 mP
sP
7741 4891 7741 4890 mP
sP
7807 4977 7807 4976 mP
sP
7872 5063 7872 5062 mP
sP
7936 5149 7936 5148 mP
sP
8000 5236 8000 5235 mP
sP
8064 5323 8064 5322 mP
sP
8128 5410 8128 5409 mP
sP
8193 5497 8193 5496 mP
sP
8260 5582 8260 5581 mP
sP
8326 5667 8326 5666 mP
sP
8393 5752 8393 5751 mP
sP
8460 5837 8460 5836 mP
sP
8528 5920 8528 5919 mP
sP
8601 6000 8601 5999 mP
sP
8674 6080 8674 6079 mP
sP
8747 6159 8747 6158 mP
sP
8819 6239 8819 6238 mP
sP
8901 6309 8901 6308 mP
sP
8989 6372 8989 6371 mP
sP
9076 6435 9076 6434 mP
sP
9164 6498 9164 6497 mP
sP
9261 6540 9261 6539 mP
sP
9367 6558 9367 6557 mP
sP
9474 6576 9474 6575 mP
sP
9580 6593 9580 6592 mP
sP
9678 6552 9678 6551 mP
sP
9774 6504 9774 6503 mP
sP
9871 6455 9871 6454 mP
sP
9968 6407 9968 6406 mP
sP
10044 6333 10044 6332 mP
sP
10112 6250 10112 6249 mP
sP
10181 6166 10181 6165 mP
sP
10249 6083 10249 6082 mP
sP
10318 5999 10318 5998 mP
sP
10386 5916 10386 5915 mP
sP
10448 5828 10448 5827 mP
sP
10504 5735 10504 5734 mP
sP
10560 5643 10560 5642 mP
sP
10616 5551 10616 5550 mP
sP
10672 5458 10672 5457 mP
sP
10729 5366 10729 5365 mP
sP
10785 5274 10785 5273 mP
sP
10841 5182 10841 5181 mP
sP
10896 5089 10896 5088 mP
sP
10951 4996 10951 4995 mP
sP
11007 4903 11007 4902 mP
sP
11062 4810 11062 4809 mP
sP
11117 4717 11117 4716 mP
sP
11172 4625 11172 4624 mP
sP
11227 4532 11227 4531 mP
sP
11282 4439 11282 4438 mP
sP
11337 4346 11337 4345 mP
sP
11399 4257 11399 4256 mP
sP
11461 4169 11461 4168 mP
sP
11523 4080 11523 4079 mP
sP
11584 3992 11584 3991 mP
sP
11646 3903 11646 3902 mP
sP
11708 3814 11708 3813 mP
sP
11770 3726 11770 3725 mP
sP
11832 3637 11832 3636 mP
sP
11905 3558 11905 3557 mP
sP
11978 3479 11978 3478 mP
sP
12052 3400 12052 3399 mP
sP
12126 3321 12126 3320 mP
sP
12199 3242 12199 3241 mP
sP
12273 3163 12273 3162 mP
sP
12347 3084 12347 3083 mP
sP
12432 3019 12432 3018 mP
sP
12520 2956 12520 2955 mP
sP
12608 2893 12608 2892 mP
sP
12696 2830 12696 2829 mP
sP
12783 2767 12783 2766 mP
sP
12871 2704 12871 2703 mP
sP
12965 2652 12965 2651 mP
sP
13065 2610 13065 2609 mP
sP
13164 2567 13164 2566 mP
sP
13263 2524 13263 2523 mP
sP
13362 2482 13362 2481 mP
sP
13462 2439 13462 2438 mP
sP
13565 2409 13565 2408 mP
sP
13670 2385 13670 2384 mP
sP
5040 9663 4320 9662 mP
sP
5410 9781 5447 9792 mP
5386 9756 lP
5361 9707 lP
5349 9670 lP
5336 9620 lP
5324 9546 lP
5312 9447 lP
sP
5423 9781 5447 9792 mP
5398 9756 lP
5373 9707 lP
5361 9670 lP
5349 9620 lP
5336 9546 lP
5324 9447 lP
sP
5472 9793 5447 9792 mP
5497 9781 lP
5509 9768 lP
5509 9731 lP
5497 9707 lP
5484 9694 lP
5447 9682 lP
5398 9682 lP
sP
5497 9768 5472 9792 mP
5497 9731 lP
5484 9707 lP
5472 9694 lP
5447 9682 lP
sP
5447 9670 5398 9681 mP
5472 9645 lP
5484 9620 lP
5484 9583 lP
5472 9558 lP
5460 9546 lP
5423 9534 lP
5398 9534 lP
5373 9546 lP
5361 9558 lP
5349 9596 lP
sP
5435 9670 5398 9681 mP
5460 9645 lP
5472 9620 lP
5472 9583 lP
5460 9558 lP
5447 9546 lP
5423 9534 lP
sP
5818 9682 5595 9681 mP
sP
5818 9608 5595 9607 mP
sP
5929 9731 5916 9743 mP
5916 9719 lP
5904 9731 lP
5904 9744 lP
5916 9768 lP
5929 9781 lP
5966 9793 lP
6015 9793 lP
6052 9781 lP
6064 9756 lP
6064 9719 lP
6052 9694 lP
6015 9682 lP
5978 9682 lP
sP
6040 9781 6015 9792 mP
6052 9756 lP
6052 9719 lP
6040 9694 lP
6015 9682 lP
6040 9670 lP
6064 9645 lP
6077 9620 lP
6077 9583 lP
6064 9558 lP
6052 9546 lP
6015 9534 lP
5966 9534 lP
5929 9546 lP
5916 9558 lP
5904 9583 lP
5904 9596 lP
5916 9608 lP
5929 9596 lP
5916 9583 lP
sP
6064 9620 6052 9656 mP
6064 9583 lP
6052 9558 lP
6040 9546 lP
6015 9534 lP
sP
6163 9546 6176 9557 mP
6176 9534 lP
6188 9546 lP
6176 9558 lP
sP
6410 9744 6422 9755 mP
6422 9731 lP
6435 9744 lP
6435 9756 lP
6422 9781 lP
6398 9793 lP
6361 9793 lP
6324 9781 lP
6299 9756 lP
6287 9731 lP
6274 9682 lP
6274 9608 lP
6287 9571 lP
6311 9546 lP
6348 9534 lP
6373 9534 lP
6410 9546 lP
6435 9571 lP
6447 9608 lP
6447 9620 lP
6435 9657 lP
6410 9682 lP
6373 9694 lP
6361 9694 lP
6324 9682 lP
6299 9657 lP
6287 9620 lP
sP
6336 9781 6361 9792 mP
6311 9756 lP
6299 9731 lP
6287 9682 lP
6287 9608 lP
6299 9571 lP
6324 9546 lP
6348 9534 lP
sP
6398 9546 6373 9533 mP
6422 9571 lP
6435 9608 lP
6435 9620 lP
6422 9657 lP
6398 9682 lP
6373 9694 lP
sP
4579 9231 4320 9230 mP
sP
5011 9231 4752 9230 mP
sP
5410 9348 5447 9359 mP
5386 9323 lP
5361 9274 lP
5349 9237 lP
5336 9187 lP
5324 9113 lP
5312 9015 lP
sP
5423 9348 5447 9359 mP
5398 9323 lP
5373 9274 lP
5361 9237 lP
5349 9187 lP
5336 9113 lP
5324 9015 lP
sP
5472 9360 5447 9359 mP
5497 9348 lP
5509 9335 lP
5509 9298 lP
5497 9274 lP
5484 9261 lP
5447 9249 lP
5398 9249 lP
sP
5497 9335 5472 9359 mP
5497 9298 lP
5484 9274 lP
5472 9261 lP
5447 9249 lP
sP
5447 9237 5398 9248 mP
5472 9212 lP
5484 9187 lP
5484 9150 lP
5472 9126 lP
5460 9113 lP
5423 9101 lP
5398 9101 lP
5373 9113 lP
5361 9126 lP
5349 9163 lP
sP
5435 9237 5398 9248 mP
5460 9212 lP
5472 9187 lP
5472 9150 lP
5460 9126 lP
5447 9113 lP
5423 9101 lP
sP
5818 9249 5595 9248 mP
sP
5818 9175 5595 9174 mP
sP
5904 9286 5904 9359 mP
sP
5916 9335 5904 9310 mP
5941 9360 lP
5966 9360 lP
6027 9323 lP
6052 9323 lP
6064 9335 lP
6077 9360 lP
sP
5941 9348 5916 9334 mP
5966 9348 lP
6027 9323 lP
sP
6077 9323 6077 9359 mP
6064 9286 lP
6015 9224 lP
6003 9200 lP
5990 9163 lP
5990 9101 lP
sP
6003 9224 6064 9285 mP
5990 9200 lP
5978 9163 lP
5978 9101 lP
sP
6163 9113 6176 9125 mP
6176 9101 lP
6188 9113 lP
6176 9126 lP
sP
6299 9298 6287 9310 mP
6287 9286 lP
6274 9298 lP
6274 9311 lP
6287 9335 lP
6299 9348 lP
6336 9360 lP
6385 9360 lP
6422 9348 lP
6435 9335 lP
6447 9311 lP
6447 9286 lP
6435 9261 lP
6398 9237 lP
6336 9212 lP
6311 9200 lP
6287 9175 lP
6274 9138 lP
6274 9101 lP
sP
6410 9348 6385 9359 mP
6422 9335 lP
6435 9311 lP
6435 9286 lP
6422 9261 lP
6385 9237 lP
6336 9212 lP
sP
6287 9138 6274 9125 mP
6311 9138 lP
6373 9113 lP
6410 9113 lP
6435 9126 lP
6447 9138 lP
sP
6373 9101 6311 9137 mP
6422 9101 lP
6435 9113 lP
6447 9138 lP
6447 9163 lP
sP
4493 8798 4320 8797 mP
sP
4622 8798 4622 8797 mP
sP
4925 8798 4752 8797 mP
sP
5410 8915 5447 8926 mP
5386 8890 lP
5361 8841 lP
5349 8804 lP
5336 8754 lP
5324 8680 lP
5312 8582 lP
sP
5423 8915 5447 8926 mP
5398 8890 lP
5373 8841 lP
5361 8804 lP
5349 8754 lP
5336 8680 lP
5324 8582 lP
sP
5472 8927 5447 8926 mP
5497 8915 lP
5509 8903 lP
5509 8866 lP
5497 8841 lP
5484 8829 lP
5447 8816 lP
5398 8816 lP
sP
5497 8903 5472 8926 mP
5497 8866 lP
5484 8841 lP
5472 8829 lP
5447 8816 lP
sP
5447 8804 5398 8815 mP
5472 8779 lP
5484 8754 lP
5484 8717 lP
5472 8693 lP
5460 8680 lP
5423 8668 lP
5398 8668 lP
5373 8680 lP
5361 8693 lP
5349 8730 lP
sP
5435 8804 5398 8815 mP
5460 8779 lP
5472 8754 lP
5472 8717 lP
5460 8693 lP
5447 8680 lP
5423 8668 lP
sP
5818 8816 5595 8815 mP
sP
5818 8742 5595 8741 mP
sP
5929 8866 5916 8877 mP
5916 8853 lP
5904 8866 lP
5904 8878 lP
5916 8903 lP
5929 8915 lP
5966 8927 lP
6015 8927 lP
6052 8915 lP
6064 8903 lP
6077 8878 lP
6077 8853 lP
6064 8829 lP
6027 8804 lP
5966 8779 lP
5941 8767 lP
5916 8742 lP
5904 8705 lP
5904 8668 lP
sP
6040 8915 6015 8926 mP
6052 8903 lP
6064 8878 lP
6064 8853 lP
6052 8829 lP
6015 8804 lP
5966 8779 lP
sP
5916 8705 5904 8692 mP
5941 8705 lP
6003 8680 lP
6040 8680 lP
6064 8693 lP
6077 8705 lP
sP
6003 8668 5941 8704 mP
6052 8668 lP
6064 8680 lP
6077 8705 lP
6077 8730 lP
sP
6176 8915 6213 8926 mP
6163 8890 lP
6163 8853 lP
6176 8829 lP
6213 8816 lP
6262 8816 lP
6299 8829 lP
6311 8853 lP
6311 8890 lP
6299 8915 lP
6262 8927 lP
6213 8927 lP
6188 8915 lP
6176 8890 lP
6176 8853 lP
6188 8829 lP
6213 8816 lP
sP
6287 8829 6262 8815 mP
6299 8853 lP
6299 8890 lP
6287 8915 lP
6262 8927 lP
sP
6176 8804 6213 8815 mP
6163 8792 lP
6151 8767 lP
6151 8717 lP
6163 8693 lP
6176 8680 lP
6213 8668 lP
6262 8668 lP
6299 8680 lP
6311 8693 lP
6324 8717 lP
6324 8767 lP
6311 8792 lP
6299 8804 lP
6262 8816 lP
sP
6188 8804 6213 8815 mP
6176 8792 lP
6163 8767 lP
6163 8717 lP
6176 8693 lP
6188 8680 lP
6213 8668 lP
sP
6287 8680 6262 8667 mP
6299 8693 lP
6311 8717 lP
6311 8767 lP
6299 8792 lP
6287 8804 lP
6262 8816 lP
sP
6410 8680 6422 8692 mP
6422 8668 lP
6435 8680 lP
6422 8693 lP
sP
6546 8915 6583 8926 mP
6533 8890 lP
6533 8853 lP
6546 8829 lP
6583 8816 lP
6632 8816 lP
6669 8829 lP
6682 8853 lP
6682 8890 lP
6669 8915 lP
6632 8927 lP
6583 8927 lP
6558 8915 lP
6546 8890 lP
6546 8853 lP
6558 8829 lP
6583 8816 lP
sP
6657 8829 6632 8815 mP
6669 8853 lP
6669 8890 lP
6657 8915 lP
6632 8927 lP
sP
6546 8804 6583 8815 mP
6533 8792 lP
6521 8767 lP
6521 8717 lP
6533 8693 lP
6546 8680 lP
6583 8668 lP
6632 8668 lP
6669 8680 lP
6682 8693 lP
6694 8717 lP
6694 8767 lP
6682 8792 lP
6669 8804 lP
6632 8816 lP
sP
6558 8804 6583 8815 mP
6546 8792 lP
6533 8767 lP
6533 8717 lP
6546 8693 lP
6558 8680 lP
6583 8668 lP
sP
6657 8680 6632 8667 mP
6669 8693 lP
6682 8717 lP
6682 8767 lP
6669 8792 lP
6657 8804 lP
6632 8816 lP
sP
4320 8365 4320 8364 mP
sP
4428 8365 4428 8364 mP
sP
4536 8365 4536 8364 mP
sP
4644 8365 4644 8364 mP
sP
4752 8365 4752 8364 mP
sP
4860 8365 4860 8364 mP
sP
4968 8365 4968 8364 mP
sP
5410 8482 5447 8493 mP
5386 8457 lP
5361 8408 lP
5349 8371 lP
5336 8322 lP
5324 8248 lP
5312 8149 lP
sP
5423 8482 5447 8493 mP
5398 8457 lP
5373 8408 lP
5361 8371 lP
5349 8322 lP
5336 8248 lP
5324 8149 lP
sP
5472 8494 5447 8493 mP
5497 8482 lP
5509 8470 lP
5509 8433 lP
5497 8408 lP
5484 8396 lP
5447 8383 lP
5398 8383 lP
sP
5497 8470 5472 8493 mP
5497 8433 lP
5484 8408 lP
5472 8396 lP
5447 8383 lP
sP
5447 8371 5398 8382 mP
5472 8346 lP
5484 8322 lP
5484 8285 lP
5472 8260 lP
5460 8248 lP
5423 8235 lP
5398 8235 lP
5373 8248 lP
5361 8260 lP
5349 8297 lP
sP
5435 8371 5398 8382 mP
5460 8346 lP
5472 8322 lP
5472 8285 lP
5460 8260 lP
5447 8248 lP
5423 8235 lP
sP
5818 8383 5595 8382 mP
sP
5818 8309 5595 8308 mP
sP
5904 8371 5929 8493 mP
5929 8396 lP
5966 8408 lP
6003 8408 lP
6040 8396 lP
6064 8371 lP
6077 8334 lP
6077 8309 lP
6064 8272 lP
6040 8248 lP
6003 8235 lP
5966 8235 lP
5929 8248 lP
5916 8260 lP
5904 8285 lP
5904 8297 lP
5916 8309 lP
5929 8297 lP
5916 8285 lP
sP
6027 8396 6003 8407 mP
6052 8371 lP
6064 8334 lP
6064 8309 lP
6052 8272 lP
6027 8248 lP
6003 8235 lP
sP
6052 8494 5929 8493 mP
sP
5990 8482 5929 8481 mP
6052 8494 lP
sP
6151 8420 6151 8493 mP
sP
6163 8470 6151 8444 mP
6188 8494 lP
6213 8494 lP
6274 8457 lP
6299 8457 lP
6311 8470 lP
6324 8494 lP
sP
6188 8482 6163 8469 mP
6213 8482 lP
6274 8457 lP
sP
6324 8457 6324 8493 mP
6311 8420 lP
6262 8359 lP
6250 8334 lP
6237 8297 lP
6237 8235 lP
sP
6250 8359 6311 8419 mP
6237 8334 lP
6225 8297 lP
6225 8235 lP
sP
6410 8248 6422 8259 mP
6422 8235 lP
6435 8248 lP
6422 8260 lP
sP
6657 8445 6669 8456 mP
6669 8433 lP
6682 8445 lP
6682 8457 lP
6669 8482 lP
6645 8494 lP
6608 8494 lP
6571 8482 lP
6546 8457 lP
6533 8433 lP
6521 8383 lP
6521 8309 lP
6533 8272 lP
6558 8248 lP
6595 8235 lP
6620 8235 lP
6657 8248 lP
6682 8272 lP
6694 8309 lP
6694 8322 lP
6682 8359 lP
6657 8383 lP
6620 8396 lP
6608 8396 lP
6571 8383 lP
6546 8359 lP
6533 8322 lP
sP
6583 8482 6608 8493 mP
6558 8457 lP
6546 8433 lP
6533 8383 lP
6533 8309 lP
6546 8272 lP
6571 8248 lP
6595 8235 lP
sP
6645 8248 6620 8234 mP
6669 8272 lP
6682 8309 lP
6682 8322 lP
6669 8359 lP
6645 8383 lP
6620 8396 lP
sP
6875 9937 4176 9936 mP
6875 8091 lP
4176 8091 lP
4176 9937 lP
sP
13680 7777 9648 7776 mP
9648 7777 lP
9648 7874 lP
sP
10053 7850 10053 7776 mP
sP
10289 7850 10289 7776 mP
sP
10457 7850 10457 7776 mP
sP
10587 7850 10587 7776 mP
sP
10694 7850 10694 7776 mP
sP
10784 7850 10784 7776 mP
sP
10862 7850 10862 7776 mP
sP
10931 7850 10931 7776 mP
sP
10992 7874 10992 7776 mP
sP
11397 7850 11397 7776 mP
sP
11633 7850 11633 7776 mP
sP
11801 7850 11801 7776 mP
sP
11931 7850 11931 7776 mP
sP
12038 7850 12038 7776 mP
sP
12128 7850 12128 7776 mP
sP
12206 7850 12206 7776 mP
sP
12275 7850 12275 7776 mP
sP
12336 7874 12336 7776 mP
sP
12741 7850 12741 7776 mP
sP
12977 7850 12977 7776 mP
sP
13145 7850 13145 7776 mP
sP
13275 7850 13275 7776 mP
sP
13382 7850 13382 7776 mP
sP
13472 7850 13472 7776 mP
sP
13550 7850 13550 7776 mP
sP
13619 7850 13619 7776 mP
sP
13680 7874 13680 7776 mP
sP
9704 7428 9731 7436 mP
9685 7400 lP
9676 7353 lP
9676 7326 lP
9685 7279 lP
9704 7252 lP
9731 7242 lP
9750 7242 lP
9778 7252 lP
9796 7279 lP
9805 7326 lP
9805 7353 lP
9796 7400 lP
9778 7428 lP
9750 7437 lP
9731 7437 lP
sP
9870 7252 9879 7260 mP
9879 7242 lP
9889 7252 lP
9879 7261 lP
sP
9981 7428 10009 7436 mP
9963 7400 lP
9953 7353 lP
9953 7326 lP
9963 7279 lP
9981 7252 lP
10009 7242 lP
10028 7242 lP
10055 7252 lP
10074 7279 lP
10083 7326 lP
10083 7353 lP
10074 7400 lP
10055 7428 lP
10028 7437 lP
10009 7437 lP
sP
10166 7428 10194 7436 mP
10148 7400 lP
10139 7353 lP
10139 7326 lP
10148 7279 lP
10166 7252 lP
10194 7242 lP
10213 7242 lP
10240 7252 lP
10259 7279 lP
10268 7326 lP
10268 7353 lP
10259 7400 lP
10240 7428 lP
10213 7437 lP
10194 7437 lP
sP
10370 7409 10352 7399 mP
10398 7437 lP
10398 7242 lP
sP
10724 7428 10751 7436 mP
10705 7400 lP
10696 7353 lP
10696 7326 lP
10705 7279 lP
10724 7252 lP
10751 7242 lP
10770 7242 lP
10798 7252 lP
10816 7279 lP
10825 7326 lP
10825 7353 lP
10816 7400 lP
10798 7428 lP
10770 7437 lP
10751 7437 lP
sP
10890 7252 10899 7260 mP
10899 7242 lP
10909 7252 lP
10899 7261 lP
sP
11001 7428 11029 7436 mP
10983 7400 lP
10973 7353 lP
10973 7326 lP
10983 7279 lP
11001 7252 lP
11029 7242 lP
11048 7242 lP
11075 7252 lP
11094 7279 lP
11103 7326 lP
11103 7353 lP
11094 7400 lP
11075 7428 lP
11048 7437 lP
11029 7437 lP
sP
11205 7409 11186 7399 mP
11233 7437 lP
11233 7242 lP
sP
12160 7428 12188 7436 mP
12142 7400 lP
12132 7353 lP
12132 7326 lP
12142 7279 lP
12160 7252 lP
12188 7242 lP
12206 7242 lP
12234 7252 lP
12253 7279 lP
12262 7326 lP
12262 7353 lP
12253 7400 lP
12234 7428 lP
12206 7437 lP
12188 7437 lP
sP
12327 7252 12336 7260 mP
12336 7242 lP
12345 7252 lP
12336 7261 lP
sP
12456 7409 12438 7399 mP
12484 7437 lP
12484 7242 lP
sP
13569 7409 13550 7399 mP
13597 7437 lP
13597 7242 lP
sP
9648 10801 9648 7776 mP
9648 7777 lP
9745 7777 lP
sP
9648 8281 9721 8280 mP
sP
9745 8785 9648 8784 mP
sP
9648 9289 9721 9288 mP
sP
9745 9793 9648 9792 mP
sP
9648 10297 9721 10296 mP
sP
9745 10801 9648 10800 mP
sP
9123 7833 9113 7859 mP
9150 7814 lP
9197 7805 lP
9224 7805 lP
9271 7814 lP
9299 7833 lP
9308 7860 lP
9308 7879 lP
9299 7907 lP
9271 7925 lP
9224 7934 lP
9197 7934 lP
9150 7925 lP
9123 7907 lP
9113 7879 lP
9113 7860 lP
sP
9299 7999 9289 8007 mP
9308 8008 lP
9299 8018 lP
9289 8008 lP
sP
9123 8110 9113 8137 mP
9150 8092 lP
9197 8082 lP
9224 8082 lP
9271 8092 lP
9299 8110 lP
9308 8138 lP
9308 8157 lP
9299 8184 lP
9271 8203 lP
9224 8212 lP
9197 8212 lP
9150 8203 lP
9123 8184 lP
9113 8157 lP
9113 8138 lP
sP
9141 8628 9150 8608 mP
9113 8655 lP
9308 8655 lP
sP
9299 8776 9289 8784 mP
9308 8785 lP
9299 8794 lP
9289 8785 lP
sP
9123 8887 9113 8914 mP
9150 8868 lP
9197 8859 lP
9224 8859 lP
9271 8868 lP
9299 8887 lP
9308 8915 lP
9308 8933 lP
9299 8961 lP
9271 8979 lP
9224 8989 lP
9197 8989 lP
9150 8979 lP
9123 8961 lP
9113 8933 lP
9113 8915 lP
sP
9150 9599 9160 9598 mP
9132 9608 lP
9123 9617 lP
9113 9636 lP
9113 9673 lP
9123 9691 lP
9132 9700 lP
9150 9710 lP
9169 9710 lP
9187 9700 lP
9215 9682 lP
9308 9589 lP
9308 9719 lP
sP
9299 9784 9289 9792 mP
9308 9793 lP
9299 9802 lP
9289 9793 lP
sP
9123 9895 9113 9922 mP
9150 9876 lP
9197 9867 lP
9224 9867 lP
9271 9876 lP
9299 9895 lP
9308 9923 lP
9308 9941 lP
9299 9969 lP
9271 9987 lP
9224 9997 lP
9197 9997 lP
9150 9987 lP
9123 9969 lP
9113 9941 lP
9113 9923 lP
sP
9113 10486 9113 10383 mP
9187 10431 lP
9187 10458 lP
9197 10477 lP
9206 10486 lP
9234 10496 lP
9252 10496 lP
9280 10486 lP
9299 10468 lP
9308 10440 lP
9308 10412 lP
9299 10384 lP
9289 10375 lP
9271 10366 lP
sP
9299 10560 9289 10569 mP
9308 10570 lP
9299 10579 lP
9289 10570 lP
sP
9123 10671 9113 10698 mP
9150 10653 lP
9197 10644 lP
9224 10644 lP
9271 10653 lP
9299 10671 lP
9308 10699 lP
9308 10718 lP
9299 10745 lP
9271 10764 lP
9224 10773 lP
9197 10773 lP
9150 10764 lP
9123 10745 lP
9113 10718 lP
9113 10699 lP
sP
9946 8177 9709 8176 mP
10114 8177 lP
10244 8177 lP
10351 8177 lP
10441 8177 lP
10519 8177 lP
10587 8177 lP
10649 8177 lP
10705 8177 lP
10755 8177 lP
10802 8177 lP
10845 8177 lP
10886 8177 lP
10923 8177 lP
10959 8177 lP
10992 8177 lP
11024 8177 lP
11053 8177 lP
11083 8177 lP
11112 8177 lP
11141 8177 lP
11171 8177 lP
11200 8177 lP
11230 8177 lP
11260 8177 lP
11289 8177 lP
11319 8177 lP
11349 8176 lP
11379 8176 lP
11408 8176 lP
11438 8176 lP
11468 8176 lP
11498 8176 lP
11528 8176 lP
11559 8176 lP
11589 8176 lP
11619 8176 lP
11649 8176 lP
11679 8176 lP
11710 8176 lP
11740 8176 lP
11770 8176 lP
11800 8176 lP
11831 8175 lP
11861 8175 lP
11892 8175 lP
11922 8175 lP
11952 8175 lP
11983 8174 lP
12013 8174 lP
12044 8174 lP
12074 8174 lP
12105 8173 lP
12135 8173 lP
12166 8172 lP
12196 8172 lP
12227 8172 lP
12258 8171 lP
12288 8170 lP
12319 8170 lP
12349 8169 lP
12380 8168 lP
12411 8167 lP
12441 8166 lP
12472 8165 lP
12502 8164 lP
12533 8163 lP
12564 8161 lP
12594 8160 lP
12625 8158 lP
12656 8156 lP
12686 8154 lP
12717 8152 lP
12748 8150 lP
12779 8147 lP
12809 8145 lP
12840 8142 lP
12871 8138 lP
12901 8135 lP
12932 8131 lP
12963 8127 lP
12994 8123 lP
13024 8119 lP
13055 8114 lP
13086 8109 lP
13116 8103 lP
13147 8098 lP
13178 8092 lP
13209 8085 lP
13239 8079 lP
13270 8072 lP
13301 8065 lP
13332 8057 lP
13362 8049 lP
13393 8041 lP
13424 8033 lP
13455 8024 lP
13485 8015 lP
13516 8006 lP
13547 7996 lP
13578 7987 lP
13608 7977 lP
13639 7967 lP
13670 7956 lP
13680 7953 lP
sP
9946 8337 9709 8336 mP
9969 8337 lP
sP
10244 8337 10141 8336 mP
10351 8337 lP
10401 8337 lP
sP
10587 8337 10573 8336 mP
10649 8337 lP
10705 8337 lP
10755 8337 lP
10802 8337 lP
10833 8337 lP
sP
11024 8337 11005 8336 mP
11053 8337 lP
11083 8337 lP
11112 8337 lP
11141 8337 lP
11171 8337 lP
11200 8337 lP
11230 8337 lP
11260 8337 lP
11265 8337 lP
sP
11438 8336 11437 8335 mP
11468 8336 lP
11498 8336 lP
11528 8336 lP
11559 8335 lP
11589 8335 lP
11619 8335 lP
11649 8335 lP
11679 8334 lP
11697 8334 lP
sP
11892 8331 11869 8331 mP
11922 8331 lP
11952 8330 lP
11983 8329 lP
12013 8328 lP
12044 8327 lP
12074 8326 lP
12105 8325 lP
12129 8324 lP
sP
12319 8313 12301 8313 mP
12349 8310 lP
12380 8308 lP
12411 8305 lP
12441 8302 lP
12472 8298 lP
12502 8295 lP
12533 8291 lP
12559 8287 lP
sP
12748 8254 12729 8257 mP
12779 8248 lP
12809 8241 lP
12840 8234 lP
12871 8227 lP
12901 8219 lP
12932 8211 lP
12963 8203 lP
12981 8197 lP
sP
13147 8148 13147 8148 mP
13178 8139 lP
13209 8129 lP
13239 8120 lP
13270 8110 lP
13301 8100 lP
13332 8090 lP
13362 8080 lP
13393 8070 lP
13394 8070 lP
sP
13578 8009 13558 8015 mP
13608 7998 lP
13639 7988 lP
13670 7977 lP
13680 7974 lP
sP
9882 8974 9709 8973 mP
sP
10012 8973 10012 8972 mP
sP
10244 8973 10141 8972 mP
10314 8973 lP
sP
10444 8972 10444 8971 mP
sP
10587 8971 10573 8970 mP
10649 8970 lP
10705 8969 lP
10746 8969 lP
sP
10876 8966 10876 8965 mP
sP
11024 8960 11005 8960 mP
11053 8959 lP
11083 8957 lP
11112 8956 lP
11141 8954 lP
11171 8952 lP
11178 8951 lP
sP
11307 8939 11307 8938 mP
sP
11438 8921 11435 8921 mP
11468 8916 lP
11498 8910 lP
11528 8904 lP
11559 8897 lP
11589 8890 lP
11604 8886 lP
sP
11728 8847 11728 8846 mP
sP
11861 8791 11847 8796 mP
11892 8776 lP
11922 8760 lP
11952 8743 lP
11983 8726 lP
12000 8716 lP
sP
12110 8647 12110 8646 mP
sP
12227 8569 12218 8574 mP
12258 8548 lP
12288 8528 lP
12319 8508 lP
12349 8488 lP
12362 8480 lP
sP
12473 8413 12473 8412 mP
sP
12594 8352 12588 8354 mP
12625 8339 lP
12656 8326 lP
12686 8314 lP
12717 8302 lP
12748 8291 lP
12749 8290 lP
sP
12872 8249 12872 8248 mP
sP
13024 8200 12995 8208 mP
13055 8190 lP
13086 8180 lP
13116 8171 lP
13147 8161 lP
13160 8158 lP
sP
13284 8119 13284 8118 mP
sP
13424 8076 13407 8080 mP
13455 8066 lP
13485 8056 lP
13516 8046 lP
13547 8037 lP
13572 8028 lP
sP
9709 10168 9709 10167 mP
sP
9817 10167 9817 10166 mP
sP
9925 10165 9925 10164 mP
sP
10033 10162 10033 10161 mP
sP
10141 10159 10141 10158 mP
sP
10249 10153 10249 10152 mP
sP
10357 10145 10357 10144 mP
sP
10464 10134 10464 10133 mP
sP
10571 10119 10571 10118 mP
sP
10677 10097 10677 10096 mP
sP
10781 10067 10781 10066 mP
sP
10881 10028 10881 10027 mP
sP
10977 9979 10977 9978 mP
sP
11067 9919 11067 9918 mP
sP
11151 9851 11151 9850 mP
sP
11229 9776 11229 9775 mP
sP
11301 9695 11301 9694 mP
sP
11368 9611 11368 9610 mP
sP
11432 9524 11432 9523 mP
sP
11493 9435 11493 9434 mP
sP
11552 9345 11552 9344 mP
sP
11610 9254 11610 9253 mP
sP
11668 9162 11668 9161 mP
sP
11726 9071 11726 9070 mP
sP
11785 8981 11785 8980 mP
sP
11846 8892 11846 8891 mP
sP
11909 8804 11909 8803 mP
sP
11975 8718 11975 8717 mP
sP
12045 8636 12045 8635 mP
sP
12120 8558 12120 8557 mP
sP
12200 8486 12200 8485 mP
sP
12287 8422 12287 8421 mP
sP
12380 8368 12380 8367 mP
sP
12479 8325 12479 8324 mP
sP
12582 8292 12582 8291 mP
sP
12687 8266 12687 8265 mP
sP
12793 8244 12793 8243 mP
sP
12898 8221 12898 8220 mP
sP
13003 8195 13003 8194 mP
sP
13107 8166 13107 8165 mP
sP
13211 8138 13211 8137 mP
sP
13315 8108 13315 8107 mP
sP
13419 8079 13419 8078 mP
sP
13523 8047 13523 8046 mP
sP
13625 8012 13625 8011 mP
sP
_Save_It restore
end
showpage
%%EndDocument
 @endspecial 14 2623 a Fj(Figure)i(15:)g Fi(Optic)n(al)g(c)n(onductivity)h
(for)h Fh(U)j Fj(=)18 b(4)h Fi(and)g Fh(n)995 2630 y Fg(e)1031
2623 y Fj(=)f(0)p Fh(:)p Fj(97)g Fi(for)h(some)g(char)n(acteristic)h(temp)n
(er-)14 2683 y(atur)n(es.)30 b(Unlike)19 b(for)g(half)h(\014l)r(ling)e(we)h
(observe)g(a)h(Drude)h(p)n(e)n(ak)e(at)g Fh(!)i Fj(=)d(0)i
Fi(fr)n(om)f(the)h(onset,)g(i.e.)f(the)14 2743 y(system)f(is)g(a)g(metal)h
(for)g(al)r(l)f(temp)n(er)n(atur)n(es.)27 b(As)18 b(in)g(Fig.)g(10,)h(the)g
(inset)e(shows)h(a)h(semi-lo)n(garithmic)14 2803 y(plot)d(of)h(the)f(low)h
(ener)n(gy)e(p)n(ortion)i(of)f(the)g(optic)n(al)h(c)n(onductivity.)p
eop
%%Page: 9 3
bop 173 -127 a @beginspecial 50 @hscale 50 @vscale -90 @angle
@setspecial
%%BeginDocument: asym2_prb.ps
4 dict begin
/mP {moveto lineto} def
/lP {lineto} def
/sP {stroke} def
/_Save_It save def
1.415 setmiterlimit
2 setlinejoin
1 setlinecap
.05 .05 scale
90 rotate 0 -12240 translate
14 setlinewidth
2160 10801 2160 2160 mP
2160 2161 lP
2306 2161 lP
sP
2306 3889 2160 3888 mP
sP
2306 5617 2160 5616 mP
sP
2306 7345 2160 7344 mP
sP
2306 9073 2160 9072 mP
sP
2306 10801 2160 10800 mP
sP
1372 1897 1358 1938 mP
1414 1869 lP
1483 1856 lP
1525 1856 lP
1594 1869 lP
1636 1897 lP
1650 1939 lP
1650 1967 lP
1636 2008 lP
1594 2036 lP
1525 2050 lP
1483 2050 lP
1414 2036 lP
1372 2008 lP
1358 1967 lP
1358 1939 lP
sP
1636 2147 1622 2160 mP
1650 2161 lP
1636 2175 lP
1622 2161 lP
sP
1372 2314 1358 2354 mP
1414 2286 lP
1483 2272 lP
1525 2272 lP
1594 2286 lP
1636 2314 lP
1650 2355 lP
1650 2383 lP
1636 2425 lP
1594 2453 lP
1525 2466 lP
1483 2466 lP
1414 2453 lP
1372 2425 lP
1358 2383 lP
1358 2355 lP
sP
1372 3625 1358 3666 mP
1414 3597 lP
1483 3584 lP
1525 3584 lP
1594 3597 lP
1636 3625 lP
1650 3667 lP
1650 3695 lP
1636 3736 lP
1594 3764 lP
1525 3778 lP
1483 3778 lP
1414 3764 lP
1372 3736 lP
1358 3695 lP
1358 3667 lP
sP
1636 3875 1622 3888 mP
1650 3889 lP
1636 3903 lP
1622 3889 lP
sP
1400 4070 1414 4041 mP
1358 4111 lP
1650 4111 lP
sP
1372 5353 1358 5394 mP
1414 5325 lP
1483 5312 lP
1525 5312 lP
1594 5325 lP
1636 5353 lP
1650 5395 lP
1650 5423 lP
1636 5464 lP
1594 5492 lP
1525 5506 lP
1483 5506 lP
1414 5492 lP
1372 5464 lP
1358 5423 lP
1358 5395 lP
sP
1636 5603 1622 5616 mP
1650 5617 lP
1636 5631 lP
1622 5617 lP
sP
1414 5742 1428 5741 mP
1386 5756 lP
1372 5770 lP
1358 5798 lP
1358 5853 lP
1372 5881 lP
1386 5895 lP
1414 5909 lP
1441 5909 lP
1469 5895 lP
1511 5867 lP
1650 5728 lP
1650 5922 lP
sP
1372 7081 1358 7122 mP
1414 7053 lP
1483 7040 lP
1525 7040 lP
1594 7053 lP
1636 7081 lP
1650 7123 lP
1650 7151 lP
1636 7192 lP
1594 7220 lP
1525 7234 lP
1483 7234 lP
1414 7220 lP
1372 7192 lP
1358 7151 lP
1358 7123 lP
sP
1636 7331 1622 7344 mP
1650 7345 lP
1636 7359 lP
1622 7345 lP
sP
1358 7637 1358 7483 mP
1469 7553 lP
1469 7595 lP
1483 7623 lP
1497 7637 lP
1539 7650 lP
1566 7650 lP
1608 7637 lP
1636 7609 lP
1650 7567 lP
1650 7526 lP
1636 7484 lP
1622 7470 lP
1594 7456 lP
sP
1372 8809 1358 8850 mP
1414 8781 lP
1483 8768 lP
1525 8768 lP
1594 8781 lP
1636 8809 lP
1650 8851 lP
1650 8879 lP
1636 8920 lP
1594 8948 lP
1525 8962 lP
1483 8962 lP
1414 8948 lP
1372 8920 lP
1358 8879 lP
1358 8851 lP
sP
1636 9059 1622 9072 mP
1650 9073 lP
1636 9087 lP
1622 9073 lP
sP
1553 9184 1358 9322 mP
1553 9392 lP
sP
1650 9323 1358 9322 mP
sP
1372 10537 1358 10578 mP
1414 10509 lP
1483 10496 lP
1525 10496 lP
1594 10509 lP
1636 10537 lP
1650 10579 lP
1650 10607 lP
1636 10648 lP
1594 10676 lP
1525 10690 lP
1483 10690 lP
1414 10676 lP
1372 10648 lP
1358 10607 lP
1358 10579 lP
sP
1636 10787 1622 10800 mP
1650 10801 lP
1636 10815 lP
1622 10801 lP
sP
1358 10940 1358 11078 mP
1483 10926 lP
1469 10940 lP
1455 10982 lP
1455 11023 lP
1469 11065 lP
1497 11093 lP
1539 11106 lP
1566 11106 lP
1608 11093 lP
1636 11065 lP
1650 11023 lP
1650 10982 lP
1636 10940 lP
1622 10926 lP
1594 10912 lP
sP
1067 6030 775 6126 mP
sP
1067 6224 775 6126 mP
sP
1067 6210 817 6126 mP
sP
983 6182 983 6056 mP
sP
1067 6085 1067 6001 mP
sP
1067 6252 1067 6168 mP
sP
747 6391 719 6418 mP
789 6363 lP
844 6335 lP
914 6321 lP
969 6321 lP
1039 6335 lP
1094 6363 lP
1136 6391 lP
1164 6419 lP
sP
803 6363 747 6390 mP
844 6349 lP
914 6335 lP
969 6335 lP
1039 6349 lP
1080 6363 lP
1136 6391 lP
sP
900 6543 928 6515 mP
886 6585 lP
872 6571 lP
886 6543 lP
928 6516 lP
969 6502 lP
1011 6502 lP
1053 6516 lP
1067 6530 lP
1067 6557 lP
1053 6585 lP
1011 6613 lP
969 6627 lP
sP
1039 6516 1011 6501 mP
1053 6530 lP
1053 6557 lP
1039 6585 lP
1011 6613 lP
sP
1011 6613 969 6612 mP
1053 6627 lP
1067 6641 lP
1067 6668 lP
1053 6696 lP
1011 6724 lP
969 6738 lP
928 6738 lP
886 6724 lP
872 6710 lP
886 6696 lP
900 6724 lP
928 6738 lP
sP
1039 6627 1011 6612 mP
1053 6641 lP
1053 6668 lP
1039 6696 lP
1011 6724 lP
sP
747 6849 719 6820 mP
789 6877 lP
844 6905 lP
914 6918 lP
969 6918 lP
1039 6905 lP
1094 6877 lP
1136 6849 lP
1164 6821 lP
sP
803 6877 747 6848 mP
844 6891 lP
914 6905 lP
969 6905 lP
1039 6891 lP
1080 6877 lP
1136 6849 lP
sP
13680 10801 13680 2160 mP
13680 2161 lP
13583 2161 lP
sP
13583 3889 13680 3888 mP
sP
13583 5617 13680 5616 mP
sP
13583 7345 13680 7344 mP
sP
13583 9073 13680 9072 mP
sP
13583 10801 13680 10800 mP
sP
13680 2161 2160 2160 mP
2160 2161 lP
2160 2307 lP
sP
4720 2307 4720 2160 mP
sP
7280 2307 7280 2160 mP
sP
9840 2307 9840 2160 mP
sP
12400 2307 12400 2160 mP
sP
1938 1484 1688 1483 mP
sP
2035 1456 2174 1650 mP
2243 1456 lP
sP
2174 1359 2174 1650 mP
sP
2327 1373 2341 1386 mP
2341 1359 lP
2354 1373 lP
2341 1387 lP
sP
2493 1637 2535 1650 mP
2465 1595 lP
2452 1526 lP
2452 1484 lP
2465 1415 lP
2493 1373 lP
2535 1359 lP
2563 1359 lP
2604 1373 lP
2632 1415 lP
2646 1484 lP
2646 1526 lP
2632 1595 lP
2604 1637 lP
2563 1651 lP
2535 1651 lP
sP
4498 1484 4248 1483 mP
sP
4609 1595 4609 1580 mP
4623 1623 lP
4637 1637 lP
4664 1651 lP
4720 1651 lP
4748 1637 lP
4762 1623 lP
4776 1595 lP
4776 1567 lP
4762 1540 lP
4734 1498 lP
4595 1359 lP
4789 1359 lP
sP
4887 1373 4901 1386 mP
4901 1359 lP
4914 1373 lP
4901 1387 lP
sP
5053 1637 5095 1650 mP
5025 1595 lP
5012 1526 lP
5012 1484 lP
5025 1415 lP
5053 1373 lP
5095 1359 lP
5123 1359 lP
5164 1373 lP
5192 1415 lP
5206 1484 lP
5206 1526 lP
5192 1595 lP
5164 1637 lP
5123 1651 lP
5095 1651 lP
sP
7016 1637 7058 1650 mP
6988 1595 lP
6975 1526 lP
6975 1484 lP
6988 1415 lP
7016 1373 lP
7058 1359 lP
7086 1359 lP
7127 1373 lP
7155 1415 lP
7169 1484 lP
7169 1526 lP
7155 1595 lP
7127 1637 lP
7086 1651 lP
7058 1651 lP
sP
7266 1373 7280 1386 mP
7280 1359 lP
7294 1373 lP
7280 1387 lP
sP
7433 1637 7474 1650 mP
7405 1595 lP
7391 1526 lP
7391 1484 lP
7405 1415 lP
7433 1373 lP
7474 1359 lP
7502 1359 lP
7544 1373 lP
7572 1415 lP
7585 1484 lP
7585 1526 lP
7572 1595 lP
7544 1637 lP
7502 1651 lP
7474 1651 lP
sP
9548 1595 9548 1580 mP
9562 1623 lP
9576 1637 lP
9604 1651 lP
9659 1651 lP
9687 1637 lP
9701 1623 lP
9715 1595 lP
9715 1567 lP
9701 1540 lP
9673 1498 lP
9535 1359 lP
9729 1359 lP
sP
9826 1373 9840 1386 mP
9840 1359 lP
9854 1373 lP
9840 1387 lP
sP
9993 1637 10034 1650 mP
9965 1595 lP
9951 1526 lP
9951 1484 lP
9965 1415 lP
9993 1373 lP
10034 1359 lP
10062 1359 lP
10104 1373 lP
10132 1415 lP
10145 1484 lP
10145 1526 lP
10132 1595 lP
10104 1637 lP
10062 1651 lP
10034 1651 lP
sP
12095 1456 12233 1650 mP
12303 1456 lP
sP
12233 1359 12233 1650 mP
sP
12386 1373 12400 1386 mP
12400 1359 lP
12414 1373 lP
12400 1387 lP
sP
12553 1637 12594 1650 mP
12525 1595 lP
12511 1526 lP
12511 1484 lP
12525 1415 lP
12553 1373 lP
12594 1359 lP
12622 1359 lP
12664 1373 lP
12692 1415 lP
12705 1484 lP
12705 1526 lP
12692 1595 lP
12664 1637 lP
12622 1651 lP
12594 1651 lP
sP
7503 943 7476 914 mP
7545 956 lP
7531 970 lP
7503 956 lP
7476 915 lP
7462 873 lP
7462 831 lP
7476 790 lP
7490 776 lP
7517 776 lP
7545 790 lP
7573 831 lP
7587 873 lP
sP
7476 804 7462 830 mP
7490 790 lP
7517 790 lP
7545 804 lP
7573 831 lP
sP
7573 831 7573 872 mP
7587 790 lP
7601 776 lP
7628 776 lP
7656 790 lP
7684 831 lP
7698 873 lP
7698 915 lP
7684 956 lP
7670 970 lP
7656 956 lP
7684 943 lP
7698 915 lP
sP
7587 804 7573 830 mP
7601 790 lP
7628 790 lP
7656 804 lP
7684 831 lP
sP
8045 901 7795 900 mP
sP
8114 679 8198 969 mP
sP
8128 679 8212 969 mP
sP
8184 845 8198 928 mP
8184 804 lP
8212 776 lP
8239 776 lP
8267 790 lP
8295 818 lP
8323 859 lP
sP
8309 818 8350 969 mP
8309 790 lP
8323 776 lP
8364 776 lP
8392 804 lP
8406 831 lP
sP
8323 818 8364 969 mP
8323 790 lP
8337 776 lP
sP
13680 10801 2160 10800 mP
2160 10801 lP
2160 10704 lP
sP
4720 10704 4720 10800 mP
sP
7280 10704 7280 10800 mP
sP
9840 10704 9840 10800 mP
sP
12400 10704 12400 10800 mP
sP
2287 2178 2160 2175 mP
2543 2184 lP
2787 2193 lP
3017 2210 lP
3236 2250 lP
3444 2342 lP
3641 2535 lP
3828 2867 lP
4005 3318 lP
4173 3817 lP
4333 4307 lP
4484 4755 lP
4628 5147 lP
4764 5481 lP
4893 5755 lP
5015 5973 lP
5132 6140 lP
5242 6261 lP
5347 6343 lP
5446 6392 lP
5540 6414 lP
5629 6413 lP
5714 6395 lP
5794 6364 lP
5871 6322 lP
5943 6274 lP
6012 6222 lP
6077 6167 lP
6138 6112 lP
6197 6056 lP
6253 6000 lP
6305 5944 lP
6355 5888 lP
6403 5833 lP
6448 5779 lP
6490 5728 lP
6531 5679 lP
6569 5632 lP
6606 5587 lP
6640 5545 lP
6673 5506 lP
6704 5468 lP
6734 5431 lP
6762 5394 lP
6788 5356 lP
6813 5319 lP
6837 5283 lP
6860 5248 lP
6881 5212 lP
6902 5175 lP
6921 5137 lP
6940 5099 lP
6957 5060 lP
6973 5023 lP
6989 4988 lP
7004 4954 lP
7018 4922 lP
7031 4891 lP
7044 4859 lP
7056 4828 lP
7068 4795 lP
7078 4763 lP
7089 4732 lP
7098 4699 lP
7108 4668 lP
7117 4637 lP
7125 4607 lP
7133 4579 lP
7140 4550 lP
7147 4523 lP
7154 4497 lP
7160 4474 lP
7167 4449 lP
7172 4427 lP
7178 4407 lP
7183 4387 lP
7188 4370 lP
7192 4352 lP
7197 4336 lP
7201 4320 lP
7205 4304 lP
7209 4290 lP
7212 4275 lP
7216 4262 lP
7219 4248 lP
7222 4236 lP
7225 4223 lP
7228 4211 lP
7230 4200 lP
7233 4188 lP
7235 4178 lP
7237 4167 lP
7240 4159 lP
7242 4148 lP
7243 4139 lP
7245 4132 lP
7247 4123 lP
7249 4115 lP
7250 4107 lP
7252 4100 lP
7253 4093 lP
7254 4086 lP
7256 4079 lP
7257 4072 lP
7259 4064 lP
7260 4057 lP
7262 4050 lP
7263 4043 lP
7264 4035 lP
7266 4028 lP
7267 4021 lP
7269 4014 lP
7270 4006 lP
7271 3999 lP
7273 3991 lP
7274 3984 lP
7276 3976 lP
7277 3969 lP
7279 3961 lP
7280 3954 lP
7281 3946 lP
7283 3939 lP
7284 3931 lP
7286 3924 lP
7287 3916 lP
7289 3908 lP
7290 3901 lP
7291 3893 lP
7293 3885 lP
7294 3877 lP
7296 3870 lP
7297 3862 lP
7298 3854 lP
7300 3846 lP
7301 3839 lP
7303 3831 lP
7304 3823 lP
7306 3815 lP
7307 3807 lP
7308 3799 lP
7310 3791 lP
7311 3783 lP
7313 3774 lP
7315 3764 lP
7317 3754 lP
7318 3743 lP
7320 3733 lP
7323 3721 lP
7325 3708 lP
7327 3696 lP
7330 3682 lP
7332 3668 lP
7335 3653 lP
7338 3637 lP
7341 3620 lP
7344 3602 lP
7348 3584 lP
7351 3564 lP
7355 3544 lP
7359 3523 lP
7363 3501 lP
7368 3477 lP
7372 3452 lP
7377 3426 lP
7382 3398 lP
7388 3369 lP
7393 3338 lP
7400 3304 lP
7406 3269 lP
7413 3232 lP
7420 3193 lP
7427 3152 lP
7435 3109 lP
7443 3066 lP
7452 3019 lP
7462 2972 lP
7471 2924 lP
7482 2875 lP
7492 2826 lP
7504 2776 lP
7516 2727 lP
7529 2679 lP
7542 2631 lP
7556 2585 lP
7571 2542 lP
7587 2500 lP
7603 2462 lP
7620 2427 lP
7639 2395 lP
7658 2366 lP
7679 2340 lP
7700 2318 lP
7723 2299 lP
7747 2282 lP
7772 2268 lP
7798 2255 lP
7826 2244 lP
7856 2235 lP
7887 2227 lP
7920 2220 lP
7954 2214 lP
7991 2209 lP
8029 2204 lP
8070 2201 lP
8112 2197 lP
8157 2195 lP
8205 2192 lP
8255 2191 lP
8307 2190 lP
8363 2189 lP
8422 2189 lP
8483 2190 lP
8548 2193 lP
8617 2199 lP
8689 2210 lP
8766 2233 lP
8846 2283 lP
8931 2404 lP
9020 2674 lP
9114 3088 lP
9213 3477 lP
9318 3806 lP
9428 4126 lP
9545 4442 lP
9667 4743 lP
9796 5034 lP
9932 5320 lP
10076 5596 lP
10227 5849 lP
10387 6067 lP
10555 6235 lP
10732 6334 lP
10919 6342 lP
11116 6235 lP
11324 5988 lP
11543 5584 lP
11773 5013 lP
12017 4292 lP
12273 3489 lP
12543 2787 lP
12828 2386 lP
13129 2239 lP
13445 2195 lP
13680 2185 lP
sP
2287 2177 2259 2176 mP
2518 2181 lP
sP
2787 2188 2691 2185 mP
2950 2196 lP
sP
3236 2222 3122 2209 mP
3377 2256 lP
sP
3641 2384 3534 2323 mP
3730 2488 lP
sP
3954 2853 3837 2621 mP
sP
4119 3253 4027 3009 mP
sP
4262 3660 4179 3413 mP
sP
4333 3871 4317 3823 mP
4398 4070 lP
sP
4484 4332 4452 4233 mP
4534 4480 lP
sP
4628 4755 4590 4643 mP
4676 4888 lP
sP
4764 5128 4735 5049 mP
4830 5292 lP
sP
5004 5687 4895 5451 mP
sP
5132 5926 5085 5839 mP
5221 6060 lP
sP
5347 6216 5329 6194 mP
5446 6302 lP
5533 6351 lP
sP
5714 6384 5701 6383 mP
5794 6369 lP
5871 6339 lP
5942 6298 lP
sP
6138 6129 6077 6190 mP
6197 6065 lP
6252 6000 lP
sP
6403 5802 6358 5862 mP
6448 5739 lP
6490 5678 lP
6508 5652 lP
sP
6640 5462 6607 5509 mP
6673 5417 lP
6704 5377 lP
6734 5341 lP
6762 5309 lP
6765 5305 lP
sP
6902 5199 6900 5199 mP
6921 5191 lP
6940 5185 lP
6957 5180 lP
6973 5176 lP
6989 5175 lP
7004 5176 lP
7018 5181 lP
7031 5187 lP
7044 5194 lP
7056 5199 lP
7068 5204 lP
7078 5210 lP
7089 5214 lP
7098 5217 lP
7108 5221 lP
7117 5224 lP
7125 5224 lP
7133 5227 lP
7140 5228 lP
7145 5229 lP
sP
7276 5226 7274 5228 mP
7277 5224 lP
7279 5221 lP
7280 5218 lP
7281 5215 lP
7283 5212 lP
7284 5208 lP
7286 5205 lP
7287 5202 lP
7289 5198 lP
7290 5194 lP
7291 5191 lP
7293 5187 lP
7294 5183 lP
7296 5179 lP
7297 5175 lP
7298 5170 lP
7300 5166 lP
7301 5162 lP
7303 5157 lP
7304 5152 lP
7306 5148 lP
7307 5143 lP
7308 5138 lP
7310 5133 lP
7311 5128 lP
7313 5122 lP
7315 5116 lP
7317 5109 lP
7318 5102 lP
7320 5095 lP
7323 5086 lP
7325 5078 lP
7327 5069 lP
7330 5059 lP
7332 5049 lP
7335 5038 lP
7338 5026 lP
7341 5014 lP
7344 5000 lP
7348 4986 lP
7349 4981 lP
sP
7388 4791 7384 4811 mP
7393 4754 lP
7400 4712 lP
7406 4667 lP
7413 4617 lP
7420 4562 lP
7421 4556 lP
sP
7443 4370 7442 4383 mP
7452 4295 lP
7462 4216 lP
7471 4132 lP
7472 4127 lP
sP
7492 3950 7492 3954 mP
7504 3854 lP
7516 3755 lP
7523 3698 lP
sP
7556 3443 7545 3525 mP
7571 3337 lP
7581 3270 lP
sP
7620 3019 7607 3098 mP
7639 2916 lP
7653 2844 lP
sP
7700 2641 7691 2674 mP
7723 2564 lP
7747 2497 lP
7772 2440 lP
7777 2431 lP
sP
7887 2296 7884 2297 mP
7920 2275 lP
7954 2259 lP
7991 2246 lP
8029 2235 lP
8070 2226 lP
8112 2219 lP
8128 2217 lP
sP
8307 2199 8299 2199 mP
8363 2196 lP
8422 2193 lP
8483 2191 lP
8548 2189 lP
8558 2189 lP
sP
8766 2188 8731 2187 mP
8846 2191 lP
8931 2200 lP
8987 2219 lP
sP
9114 2335 9112 2331 mP
9185 2581 lP
sP
9275 3003 9226 2747 mP
sP
9318 3229 9307 3172 mP
9371 3424 lP
sP
9428 3638 9415 3590 mP
9495 3838 lP
sP
9637 4246 9550 4000 mP
sP
9790 4649 9697 4407 mP
sP
9932 4982 9858 4807 mP
9962 5046 lP
sP
10076 5294 10034 5202 mP
10148 5435 lP
sP
10227 5591 10227 5588 mP
10359 5812 lP
sP
10555 6087 10457 5953 mP
10623 6152 lP
sP
10919 6346 10752 6265 mP
10993 6340 lP
sP
11324 6185 11156 6301 mP
11356 6141 lP
sP
11543 5884 11457 6000 mP
11592 5781 lP
sP
11773 5406 11667 5624 mP
11779 5391 lP
sP
11930 4987 11839 5228 mP
sP
12017 4755 11991 4824 mP
12074 4579 lP
sP
12208 4169 12128 4414 mP
sP
12273 3970 12262 4003 mP
12344 3758 lP
sP
12481 3349 12398 3594 mP
sP
12543 3162 12536 3184 mP
12645 2950 lP
sP
12828 2567 12719 2793 mP
12833 2562 lP
sP
13129 2298 12962 2446 mP
13164 2289 lP
sP
13445 2215 13331 2244 mP
13586 2204 lP
sP
2287 2179 2259 2178 mP
2432 2182 lP
sP
2562 2185 2562 2184 mP
sP
2787 2192 2691 2188 mP
2864 2196 lP
sP
2993 2204 2993 2203 mP
sP
3236 2232 3122 2217 mP
3292 2248 lP
sP
3416 2285 3416 2284 mP
sP
3641 2428 3527 2349 mP
3661 2456 lP
sP
3738 2561 3738 2560 mP
sP
3828 2684 3814 2664 mP
3890 2820 lP
sP
3944 2938 3944 2937 mP
sP
4005 3070 3999 3054 mP
4059 3217 lP
sP
4103 3339 4103 3338 mP
sP
4173 3531 4148 3460 mP
4204 3624 lP
sP
4245 3747 4245 3746 mP
sP
4333 4010 4286 3869 mP
4341 4034 lP
sP
4381 4157 4381 4156 mP
sP
4476 4444 4422 4279 mP
sP
4519 4567 4519 4566 mP
sP
4618 4852 4561 4688 mP
sP
4663 4974 4663 4973 mP
sP
4764 5243 4708 5094 mP
4769 5257 lP
sP
4820 5376 4820 5375 mP
sP
4893 5549 4870 5495 mP
4943 5652 lP
sP
5000 5769 5000 5768 mP
sP
5132 6002 5062 5881 mP
5152 6030 lP
sP
5228 6135 5228 6134 mP
sP
5347 6264 5315 6230 mP
5446 6337 lP
5449 6338 lP
sP
5570 6383 5570 6382 mP
sP
5714 6384 5699 6385 mP
5794 6359 lP
5859 6325 lP
sP
5964 6249 5964 6248 mP
sP
6077 6143 6059 6160 mP
6138 6072 lP
6172 6030 lP
sP
6250 5927 6250 5926 mP
sP
6355 5769 6323 5819 mP
6403 5691 lP
6413 5673 lP
sP
6478 5560 6478 5559 mP
sP
6569 5393 6540 5446 mP
6606 5323 lP
6621 5294 lP
sP
6681 5179 6681 5178 mP
sP
6762 5017 6739 5062 mP
6788 4960 lP
6813 4907 lP
sP
6868 4789 6868 4788 mP
sP
6940 4644 6925 4672 mP
6957 4608 lP
6973 4576 lP
6989 4545 lP
7003 4519 lP
sP
7071 4409 7071 4408 mP
sP
7147 4303 7144 4303 mP
7154 4304 lP
7160 4309 lP
7167 4318 lP
7172 4331 lP
7178 4349 lP
7183 4372 lP
7188 4399 lP
7192 4428 lP
7197 4459 lP
sP
7210 4587 7210 4586 mP
sP
7222 4747 7220 4716 mP
7225 4793 lP
7228 4836 lP
7230 4881 lP
7231 4889 lP
sP
7238 5019 7238 5018 mP
sP
7245 5188 7244 5147 mP
7247 5226 lP
7249 5263 lP
7250 5301 lP
7251 5321 lP
sP
7256 5450 7256 5449 mP
sP
7262 5606 7261 5579 mP
7263 5648 lP
7264 5690 lP
7266 5733 lP
7266 5752 lP
sP
7271 5882 7271 5881 mP
sP
7276 6048 7275 6010 mP
7277 6095 lP
7279 6142 lP
7280 6184 lP
sP
7284 6314 7284 6313 mP
sP
7289 6471 7288 6442 mP
7290 6517 lP
7291 6562 lP
7293 6606 lP
7293 6616 lP
sP
7297 6745 7297 6744 mP
sP
7303 6894 7302 6874 mP
7304 6931 lP
7306 6966 lP
7307 7000 lP
7308 7033 lP
7309 7048 lP
sP
7316 7177 7316 7176 mP
sP
7338 7275 7336 7284 mP
7341 7251 lP
7344 7219 lP
7348 7174 lP
7351 7119 lP
7352 7113 lP
sP
7358 6983 7358 6982 mP
sP
7368 6782 7364 6853 mP
7372 6681 lP
sP
7377 6552 7377 6551 mP
sP
7382 6394 7381 6421 mP
7387 6250 lP
sP
7392 6120 7392 6119 mP
sP
7400 5897 7396 5989 mP
7402 5818 lP
sP
7407 5688 7407 5687 mP
sP
7413 5536 7412 5558 mP
7419 5386 lP
sP
7424 5257 7424 5256 mP
sP
7435 4997 7429 5126 mP
7437 4955 lP
sP
7444 4825 7444 4824 mP
sP
7452 4656 7450 4695 mP
7460 4523 lP
sP
7468 4394 7468 4393 mP
sP
7482 4184 7476 4263 mP
7488 4092 lP
sP
7499 3963 7499 3962 mP
sP
7516 3768 7510 3833 mP
7526 3662 lP
sP
7540 3533 7540 3532 mP
sP
7556 3403 7556 3403 mP
7571 3292 lP
7579 3233 lP
sP
7599 3105 7599 3104 mP
sP
7639 2884 7621 2976 mP
7655 2808 lP
sP
7686 2682 7686 2681 mP
sP
7723 2556 7722 2557 mP
7747 2493 lP
7772 2440 lP
7794 2401 lP
sP
7882 2306 7882 2305 mP
sP
8029 2243 7998 2251 mP
8070 2234 lP
8112 2227 lP
8157 2220 lP
8168 2219 lP
sP
8297 2206 8297 2205 mP
sP
8483 2197 8426 2198 mP
8548 2195 lP
8599 2193 lP
sP
8729 2191 8729 2190 mP
sP
8931 2194 8858 2191 mP
9020 2202 lP
9029 2207 lP
sP
9121 2289 9121 2288 mP
sP
9189 2583 9150 2414 mP
sP
9217 2710 9217 2709 mP
sP
9262 3009 9236 2837 mP
sP
9281 3137 9281 3136 mP
sP
9318 3379 9301 3264 mP
9335 3434 lP
sP
9373 3558 9373 3557 mP
sP
9428 3739 9411 3681 mP
9465 3846 lP
sP
9507 3969 9507 3968 mP
sP
9607 4254 9549 4090 mP
sP
9650 4376 9650 4375 mP
sP
9759 4658 9696 4496 mP
sP
9807 4779 9807 4778 mP
sP
9927 5056 9858 4897 mP
sP
9981 5174 9981 5173 mP
sP
10076 5381 10035 5291 mP
10110 5447 lP
sP
10170 5562 10170 5561 mP
sP
10321 5824 10230 5676 mP
sP
10390 5934 10390 5933 mP
sP
10555 6144 10470 6035 mP
10581 6167 lP
sP
10680 6251 10680 6250 mP
sP
10919 6363 10789 6316 mP
10953 6356 lP
sP
11080 6330 11080 6329 mP
sP
11320 6152 11187 6262 mP
sP
11392 6045 11392 6044 mP
sP
11543 5816 11463 5935 mP
11554 5790 lP
sP
11608 5672 11608 5671 mP
sP
11733 5396 11662 5553 mP
sP
11784 5278 11784 5277 mP
sP
11888 4993 11829 5155 mP
sP
11932 4871 11932 4870 mP
sP
12017 4638 11976 4749 mP
12033 4587 lP
sP
12073 4463 12073 4462 mP
sP
12167 4176 12114 4339 mP
sP
12207 4053 12207 4052 mP
sP
12273 3851 12247 3928 mP
12302 3766 lP
sP
12345 3643 12345 3642 mP
sP
12444 3357 12387 3520 mP
sP
12486 3235 12486 3234 mP
sP
12543 3069 12528 3111 mP
12602 2957 lP
sP
12662 2842 12662 2841 mP
sP
12802 2574 12722 2726 mP
sP
12886 2479 12886 2478 mP
sP
13125 2293 12988 2398 mP
sP
13250 2262 13250 2261 mP
sP
13445 2217 13376 2232 mP
13547 2210 lP
sP
13676 2201 13676 2200 mP
sP
2259 2180 2259 2179 mP
sP
2367 2182 2367 2181 mP
sP
2475 2184 2475 2183 mP
sP
2583 2187 2583 2186 mP
sP
2691 2191 2691 2190 mP
sP
2799 2195 2799 2194 mP
sP
2907 2202 2907 2201 mP
sP
3015 2208 3015 2207 mP
sP
3122 2223 3122 2222 mP
sP
3228 2239 3228 2238 mP
sP
3331 2272 3331 2271 mP
sP
3433 2308 3433 2307 mP
sP
3519 2372 3519 2371 mP
sP
3603 2440 3603 2439 mP
sP
3673 2520 3673 2519 mP
sP
3732 2611 3732 2610 mP
sP
3790 2702 3790 2701 mP
sP
3843 2796 3843 2795 mP
sP
3885 2895 3885 2894 mP
sP
3927 2995 3927 2994 mP
sP
3969 3094 3969 3093 mP
sP
4010 3194 4010 3193 mP
sP
4045 3296 4045 3295 mP
sP
4081 3398 4081 3397 mP
sP
4117 3500 4117 3499 mP
sP
4152 3602 4152 3601 mP
sP
4187 3704 4187 3703 mP
sP
4221 3807 4221 3806 mP
sP
4254 3909 4254 3908 mP
sP
4288 4012 4288 4011 mP
sP
4322 4114 4322 4113 mP
sP
4356 4217 4356 4216 mP
sP
4390 4320 4390 4319 mP
sP
4424 4422 4424 4421 mP
sP
4458 4524 4458 4523 mP
sP
4492 4627 4492 4626 mP
sP
4528 4729 4528 4728 mP
sP
4564 4830 4564 4829 mP
sP
4600 4932 4600 4931 mP
sP
4637 5034 4637 5033 mP
sP
4676 5135 4676 5134 mP
sP
4715 5235 4715 5234 mP
sP
4754 5336 4754 5335 mP
sP
4797 5435 4797 5434 mP
sP
4841 5534 4841 5533 mP
sP
4884 5633 4884 5632 mP
sP
4933 5729 4933 5728 mP
sP
4983 5825 4983 5824 mP
sP
5035 5919 5035 5918 mP
sP
5093 6011 5093 6010 mP
sP
5154 6100 5154 6099 mP
sP
5222 6183 5222 6182 mP
sP
5298 6259 5298 6258 mP
sP
5384 6324 5384 6323 mP
sP
5481 6370 5481 6369 mP
sP
5586 6387 5586 6386 mP
sP
5693 6373 5693 6372 mP
sP
5792 6333 5792 6332 mP
sP
5882 6272 5882 6271 mP
sP
5964 6202 5964 6201 mP
sP
6039 6124 6039 6123 mP
sP
6109 6042 6109 6041 mP
sP
6174 5956 6174 5955 mP
sP
6237 5868 6237 5867 mP
sP
6296 5778 6296 5777 mP
sP
6353 5686 6353 5685 mP
sP
6407 5593 6407 5592 mP
sP
6459 5498 6459 5497 mP
sP
6510 5403 6510 5402 mP
sP
6560 5307 6560 5306 mP
sP
6608 5210 6608 5209 mP
sP
6657 5114 6657 5113 mP
sP
6705 5017 6705 5016 mP
sP
6751 4920 6751 4919 mP
sP
6795 4821 6795 4820 mP
sP
6838 4722 6838 4721 mP
sP
6884 4624 6884 4623 mP
sP
6930 4527 6930 4526 mP
sP
6975 4428 6975 4427 mP
sP
7019 4330 7019 4329 mP
sP
7059 4229 7059 4228 mP
sP
7093 4127 7093 4126 mP
sP
7126 4024 7126 4023 mP
sP
7163 3923 7163 3922 mP
sP
7208 3959 7208 3958 mP
sP
7220 4066 7220 4065 mP
sP
7227 4174 7227 4173 mP
sP
7232 4282 7232 4281 mP
sP
7237 4390 7237 4389 mP
sP
7240 4498 7240 4497 mP
sP
7243 4606 7243 4605 mP
sP
7246 4714 7246 4713 mP
sP
7249 4822 7249 4821 mP
sP
7251 4930 7251 4929 mP
sP
7253 5038 7253 5037 mP
sP
7255 5146 7255 5145 mP
sP
7257 5254 7257 5253 mP
sP
7259 5362 7259 5361 mP
sP
7261 5470 7261 5469 mP
sP
7262 5578 7262 5577 mP
sP
7264 5686 7264 5685 mP
sP
7265 5794 7265 5793 mP
sP
7267 5902 7267 5901 mP
sP
7268 6010 7268 6009 mP
sP
7269 6118 7269 6117 mP
sP
7271 6226 7271 6225 mP
sP
7272 6334 7272 6333 mP
sP
7273 6442 7273 6441 mP
sP
7275 6550 7275 6549 mP
sP
7276 6658 7276 6657 mP
sP
7277 6766 7277 6765 mP
sP
7278 6874 7278 6873 mP
sP
7279 6982 7279 6981 mP
sP
7280 7090 7280 7089 mP
sP
7282 7198 7282 7197 mP
sP
7283 7305 7283 7304 mP
sP
7284 7413 7284 7412 mP
sP
7285 7521 7285 7520 mP
sP
7286 7629 7286 7628 mP
sP
7287 7737 7287 7736 mP
sP
7289 7845 7289 7844 mP
sP
7290 7953 7290 7952 mP
sP
7291 8061 7291 8060 mP
sP
7292 8169 7292 8168 mP
sP
7294 8277 7294 8276 mP
sP
7295 8385 7295 8384 mP
sP
7296 8493 7296 8492 mP
sP
7298 8601 7298 8600 mP
sP
7300 8709 7300 8708 mP
sP
7301 8817 7301 8816 mP
sP
7304 8925 7304 8924 mP
sP
7307 9033 7307 9032 mP
sP
7315 9111 7315 9110 mP
sP
7320 9004 7320 9003 mP
sP
7323 8896 7323 8895 mP
sP
7325 8788 7325 8787 mP
sP
7327 8680 7327 8679 mP
sP
7330 8572 7330 8571 mP
sP
7331 8464 7331 8463 mP
sP
7333 8356 7333 8355 mP
sP
7335 8248 7335 8247 mP
sP
7337 8140 7337 8139 mP
sP
7339 8032 7339 8031 mP
sP
7340 7924 7340 7923 mP
sP
7342 7816 7342 7815 mP
sP
7344 7708 7344 7707 mP
sP
7346 7600 7346 7599 mP
sP
7348 7492 7348 7491 mP
sP
7349 7384 7349 7383 mP
sP
7351 7276 7351 7275 mP
sP
7353 7168 7353 7167 mP
sP
7355 7060 7355 7059 mP
sP
7357 6952 7357 6951 mP
sP
7359 6844 7359 6843 mP
sP
7362 6736 7362 6735 mP
sP
7364 6628 7364 6627 mP
sP
7366 6520 7366 6519 mP
sP
7369 6412 7369 6411 mP
sP
7372 6304 7372 6303 mP
sP
7374 6196 7374 6195 mP
sP
7377 6088 7377 6087 mP
sP
7380 5980 7380 5979 mP
sP
7383 5872 7383 5871 mP
sP
7387 5764 7387 5763 mP
sP
7390 5656 7390 5655 mP
sP
7393 5548 7393 5547 mP
sP
7397 5440 7397 5439 mP
sP
7401 5332 7401 5331 mP
sP
7405 5225 7405 5224 mP
sP
7409 5117 7409 5116 mP
sP
7414 5009 7414 5008 mP
sP
7419 4901 7419 4900 mP
sP
7424 4793 7424 4792 mP
sP
7429 4685 7429 4684 mP
sP
7435 4577 7435 4576 mP
sP
7441 4469 7441 4468 mP
sP
7448 4362 7448 4361 mP
sP
7455 4254 7455 4253 mP
sP
7462 4146 7462 4145 mP
sP
7470 4038 7470 4037 mP
sP
7479 3931 7479 3930 mP
sP
7488 3823 7488 3822 mP
sP
7499 3716 7499 3715 mP
sP
7510 3608 7510 3607 mP
sP
7522 3501 7522 3500 mP
sP
7535 3394 7535 3393 mP
sP
7549 3287 7549 3286 mP
sP
7565 3180 7565 3179 mP
sP
7582 3073 7582 3072 mP
sP
7601 2967 7601 2966 mP
sP
7622 2861 7622 2860 mP
sP
7645 2756 7645 2755 mP
sP
7672 2651 7672 2650 mP
sP
7704 2548 7704 2547 mP
sP
7744 2448 7744 2447 mP
sP
7802 2357 7802 2356 mP
sP
7884 2287 7884 2286 mP
sP
7984 2248 7984 2247 mP
sP
8090 2226 8090 2225 mP
sP
8197 2212 8197 2211 mP
sP
8305 2204 8305 2203 mP
sP
8412 2198 8412 2197 mP
sP
8520 2195 8520 2194 mP
sP
8628 2192 8628 2191 mP
sP
8736 2191 8736 2190 mP
sP
8844 2192 8844 2191 mP
sP
8952 2197 8952 2196 mP
sP
9047 2235 9047 2234 mP
sP
9116 2316 9116 2315 mP
sP
9131 2423 9131 2422 mP
sP
9147 2530 9147 2529 mP
sP
9163 2637 9163 2636 mP
sP
9178 2744 9178 2743 mP
sP
9194 2851 9194 2850 mP
sP
9210 2957 9210 2956 mP
sP
9229 3064 9229 3063 mP
sP
9249 3170 9249 3169 mP
sP
9270 3276 9270 3275 mP
sP
9290 3382 9290 3381 mP
sP
9311 3488 9311 3487 mP
sP
9342 3591 9342 3590 mP
sP
9378 3693 9378 3692 mP
sP
9414 3794 9414 3793 mP
sP
9450 3896 9450 3895 mP
sP
9485 3999 9485 3998 mP
sP
9520 4101 9520 4100 mP
sP
9555 4203 9555 4202 mP
sP
9592 4304 9592 4303 mP
sP
9629 4406 9629 4405 mP
sP
9666 4507 9666 4506 mP
sP
9706 4608 9706 4607 mP
sP
9747 4708 9747 4707 mP
sP
9787 4808 9787 4807 mP
sP
9830 4907 9830 4906 mP
sP
9874 5006 9874 5005 mP
sP
9918 5104 9918 5103 mP
sP
9963 5202 9963 5201 mP
sP
10009 5300 10009 5299 mP
sP
10054 5398 10054 5397 mP
sP
10103 5494 10103 5493 mP
sP
10154 5590 10154 5589 mP
sP
10205 5685 10205 5684 mP
sP
10261 5777 10261 5776 mP
sP
10319 5868 10319 5867 mP
sP
10378 5959 10378 5958 mP
sP
10445 6043 10445 6042 mP
sP
10514 6127 10514 6126 mP
sP
10589 6203 10589 6202 mP
sP
10674 6269 10674 6268 mP
sP
10766 6324 10766 6323 mP
sP
10870 6353 10870 6352 mP
sP
10973 6351 10973 6350 mP
sP
11077 6320 11077 6319 mP
sP
11165 6262 11165 6261 mP
sP
11244 6189 11244 6188 mP
sP
11323 6115 11323 6114 mP
sP
11380 6023 11380 6022 mP
sP
11436 5931 11436 5930 mP
sP
11493 5839 11493 5838 mP
sP
11548 5746 11548 5745 mP
sP
11591 5647 11591 5646 mP
sP
11634 5548 11634 5547 mP
sP
11678 5450 11678 5449 mP
sP
11721 5351 11721 5350 mP
sP
11764 5252 11764 5251 mP
sP
11802 5150 11802 5149 mP
sP
11838 5049 11838 5048 mP
sP
11874 4947 11874 4946 mP
sP
11910 4845 11910 4844 mP
sP
11946 4743 11946 4742 mP
sP
11982 4641 11982 4640 mP
sP
12018 4540 12018 4539 mP
sP
12052 4437 12052 4436 mP
sP
12085 4334 12085 4333 mP
sP
12118 4231 12118 4230 mP
sP
12151 4129 12151 4128 mP
sP
12184 4026 12184 4025 mP
sP
12217 3923 12217 3922 mP
sP
12251 3820 12251 3819 mP
sP
12285 3718 12285 3717 mP
sP
12321 3616 12321 3615 mP
sP
12357 3514 12357 3513 mP
sP
12392 3412 12392 3411 mP
sP
12428 3310 12428 3309 mP
sP
12464 3208 12464 3207 mP
sP
12500 3107 12500 3106 mP
sP
12536 3005 12536 3004 mP
sP
12586 2909 12586 2908 mP
sP
12639 2815 12639 2814 mP
sP
12692 2721 12692 2720 mP
sP
12745 2627 12745 2626 mP
sP
12798 2533 12798 2532 mP
sP
12867 2454 12867 2453 mP
sP
12957 2393 12957 2392 mP
sP
13046 2333 13046 2332 mP
sP
13137 2275 13137 2274 mP
sP
13243 2254 13243 2253 mP
sP
13349 2233 13349 2232 mP
sP
13455 2214 13455 2213 mP
sP
13563 2207 13563 2206 mP
sP
13670 2200 13670 2199 mP
sP
9936 10095 9216 10094 mP
sP
10306 10213 10343 10224 mP
10282 10188 lP
10257 10139 lP
10245 10102 lP
10232 10052 lP
10220 9978 lP
10208 9879 lP
sP
10319 10213 10343 10224 mP
10294 10188 lP
10269 10139 lP
10257 10102 lP
10245 10052 lP
10232 9978 lP
10220 9879 lP
sP
10368 10225 10343 10224 mP
10393 10213 lP
10405 10200 lP
10405 10163 lP
10393 10139 lP
10380 10126 lP
10343 10114 lP
10294 10114 lP
sP
10393 10200 10368 10224 mP
10393 10163 lP
10380 10139 lP
10368 10126 lP
10343 10114 lP
sP
10343 10102 10294 10113 mP
10368 10077 lP
10380 10052 lP
10380 10015 lP
10368 9990 lP
10356 9978 lP
10319 9966 lP
10294 9966 lP
10269 9978 lP
10257 9990 lP
10245 10028 lP
sP
10331 10102 10294 10113 mP
10356 10077 lP
10368 10052 lP
10368 10015 lP
10356 9990 lP
10343 9978 lP
10319 9966 lP
sP
10714 10114 10491 10113 mP
sP
10714 10040 10491 10039 mP
sP
10825 10163 10812 10175 mP
10812 10151 lP
10800 10163 lP
10800 10176 lP
10812 10200 lP
10825 10213 lP
10862 10225 lP
10911 10225 lP
10948 10213 lP
10960 10188 lP
10960 10151 lP
10948 10126 lP
10911 10114 lP
10874 10114 lP
sP
10936 10213 10911 10224 mP
10948 10188 lP
10948 10151 lP
10936 10126 lP
10911 10114 lP
10936 10102 lP
10960 10077 lP
10973 10052 lP
10973 10015 lP
10960 9990 lP
10948 9978 lP
10911 9966 lP
10862 9966 lP
10825 9978 lP
10812 9990 lP
10800 10015 lP
10800 10028 lP
10812 10040 lP
10825 10028 lP
10812 10015 lP
sP
10960 10052 10948 10088 mP
10960 10015 lP
10948 9990 lP
10936 9978 lP
10911 9966 lP
sP
11059 9978 11072 9989 mP
11072 9966 lP
11084 9978 lP
11072 9990 lP
sP
11306 10176 11318 10187 mP
11318 10163 lP
11331 10176 lP
11331 10188 lP
11318 10213 lP
11294 10225 lP
11257 10225 lP
11220 10213 lP
11195 10188 lP
11183 10163 lP
11170 10114 lP
11170 10040 lP
11183 10003 lP
11207 9978 lP
11244 9966 lP
11269 9966 lP
11306 9978 lP
11331 10003 lP
11343 10040 lP
11343 10052 lP
11331 10089 lP
11306 10114 lP
11269 10126 lP
11257 10126 lP
11220 10114 lP
11195 10089 lP
11183 10052 lP
sP
11232 10213 11257 10224 mP
11207 10188 lP
11195 10163 lP
11183 10114 lP
11183 10040 lP
11195 10003 lP
11220 9978 lP
11244 9966 lP
sP
11294 9978 11269 9965 mP
11318 10003 lP
11331 10040 lP
11331 10052 lP
11318 10089 lP
11294 10114 lP
11269 10126 lP
sP
9475 9663 9216 9662 mP
sP
9907 9663 9648 9662 mP
sP
10306 9780 10343 9791 mP
10282 9755 lP
10257 9706 lP
10245 9669 lP
10232 9619 lP
10220 9545 lP
10208 9447 lP
sP
10319 9780 10343 9791 mP
10294 9755 lP
10269 9706 lP
10257 9669 lP
10245 9619 lP
10232 9545 lP
10220 9447 lP
sP
10368 9792 10343 9791 mP
10393 9780 lP
10405 9767 lP
10405 9730 lP
10393 9706 lP
10380 9693 lP
10343 9681 lP
10294 9681 lP
sP
10393 9767 10368 9791 mP
10393 9730 lP
10380 9706 lP
10368 9693 lP
10343 9681 lP
sP
10343 9669 10294 9680 mP
10368 9644 lP
10380 9619 lP
10380 9582 lP
10368 9558 lP
10356 9545 lP
10319 9533 lP
10294 9533 lP
10269 9545 lP
10257 9558 lP
10245 9595 lP
sP
10331 9669 10294 9680 mP
10356 9644 lP
10368 9619 lP
10368 9582 lP
10356 9558 lP
10343 9545 lP
10319 9533 lP
sP
10714 9681 10491 9680 mP
sP
10714 9607 10491 9606 mP
sP
10800 9718 10800 9791 mP
sP
10812 9767 10800 9742 mP
10837 9792 lP
10862 9792 lP
10923 9755 lP
10948 9755 lP
10960 9767 lP
10973 9792 lP
sP
10837 9780 10812 9766 mP
10862 9780 lP
10923 9755 lP
sP
10973 9755 10973 9791 mP
10960 9718 lP
10911 9656 lP
10899 9632 lP
10886 9595 lP
10886 9533 lP
sP
10899 9656 10960 9717 mP
10886 9632 lP
10874 9595 lP
10874 9533 lP
sP
11059 9545 11072 9557 mP
11072 9533 lP
11084 9545 lP
11072 9558 lP
sP
11195 9730 11183 9742 mP
11183 9718 lP
11170 9730 lP
11170 9743 lP
11183 9767 lP
11195 9780 lP
11232 9792 lP
11281 9792 lP
11318 9780 lP
11331 9767 lP
11343 9743 lP
11343 9718 lP
11331 9693 lP
11294 9669 lP
11232 9644 lP
11207 9632 lP
11183 9607 lP
11170 9570 lP
11170 9533 lP
sP
11306 9780 11281 9791 mP
11318 9767 lP
11331 9743 lP
11331 9718 lP
11318 9693 lP
11281 9669 lP
11232 9644 lP
sP
11183 9570 11170 9557 mP
11207 9570 lP
11269 9545 lP
11306 9545 lP
11331 9558 lP
11343 9570 lP
sP
11269 9533 11207 9569 mP
11318 9533 lP
11331 9545 lP
11343 9570 lP
11343 9595 lP
sP
9389 9230 9216 9229 mP
sP
9518 9230 9518 9229 mP
sP
9821 9230 9648 9229 mP
sP
10306 9347 10343 9358 mP
10282 9322 lP
10257 9273 lP
10245 9236 lP
10232 9186 lP
10220 9112 lP
10208 9014 lP
sP
10319 9347 10343 9358 mP
10294 9322 lP
10269 9273 lP
10257 9236 lP
10245 9186 lP
10232 9112 lP
10220 9014 lP
sP
10368 9359 10343 9358 mP
10393 9347 lP
10405 9335 lP
10405 9298 lP
10393 9273 lP
10380 9261 lP
10343 9248 lP
10294 9248 lP
sP
10393 9335 10368 9358 mP
10393 9298 lP
10380 9273 lP
10368 9261 lP
10343 9248 lP
sP
10343 9236 10294 9247 mP
10368 9211 lP
10380 9186 lP
10380 9149 lP
10368 9125 lP
10356 9112 lP
10319 9100 lP
10294 9100 lP
10269 9112 lP
10257 9125 lP
10245 9162 lP
sP
10331 9236 10294 9247 mP
10356 9211 lP
10368 9186 lP
10368 9149 lP
10356 9125 lP
10343 9112 lP
10319 9100 lP
sP
10714 9248 10491 9247 mP
sP
10714 9174 10491 9173 mP
sP
10825 9298 10812 9309 mP
10812 9285 lP
10800 9298 lP
10800 9310 lP
10812 9335 lP
10825 9347 lP
10862 9359 lP
10911 9359 lP
10948 9347 lP
10960 9335 lP
10973 9310 lP
10973 9285 lP
10960 9261 lP
10923 9236 lP
10862 9211 lP
10837 9199 lP
10812 9174 lP
10800 9137 lP
10800 9100 lP
sP
10936 9347 10911 9358 mP
10948 9335 lP
10960 9310 lP
10960 9285 lP
10948 9261 lP
10911 9236 lP
10862 9211 lP
sP
10812 9137 10800 9124 mP
10837 9137 lP
10899 9112 lP
10936 9112 lP
10960 9125 lP
10973 9137 lP
sP
10899 9100 10837 9136 mP
10948 9100 lP
10960 9112 lP
10973 9137 lP
10973 9162 lP
sP
11072 9347 11109 9358 mP
11059 9322 lP
11059 9285 lP
11072 9261 lP
11109 9248 lP
11158 9248 lP
11195 9261 lP
11207 9285 lP
11207 9322 lP
11195 9347 lP
11158 9359 lP
11109 9359 lP
11084 9347 lP
11072 9322 lP
11072 9285 lP
11084 9261 lP
11109 9248 lP
sP
11183 9261 11158 9247 mP
11195 9285 lP
11195 9322 lP
11183 9347 lP
11158 9359 lP
sP
11072 9236 11109 9247 mP
11059 9224 lP
11047 9199 lP
11047 9149 lP
11059 9125 lP
11072 9112 lP
11109 9100 lP
11158 9100 lP
11195 9112 lP
11207 9125 lP
11220 9149 lP
11220 9199 lP
11207 9224 lP
11195 9236 lP
11158 9248 lP
sP
11084 9236 11109 9247 mP
11072 9224 lP
11059 9199 lP
11059 9149 lP
11072 9125 lP
11084 9112 lP
11109 9100 lP
sP
11183 9112 11158 9099 mP
11195 9125 lP
11207 9149 lP
11207 9199 lP
11195 9224 lP
11183 9236 lP
11158 9248 lP
sP
11306 9112 11318 9124 mP
11318 9100 lP
11331 9112 lP
11318 9125 lP
sP
11442 9347 11479 9358 mP
11429 9322 lP
11429 9285 lP
11442 9261 lP
11479 9248 lP
11528 9248 lP
11565 9261 lP
11578 9285 lP
11578 9322 lP
11565 9347 lP
11528 9359 lP
11479 9359 lP
11454 9347 lP
11442 9322 lP
11442 9285 lP
11454 9261 lP
11479 9248 lP
sP
11553 9261 11528 9247 mP
11565 9285 lP
11565 9322 lP
11553 9347 lP
11528 9359 lP
sP
11442 9236 11479 9247 mP
11429 9224 lP
11417 9199 lP
11417 9149 lP
11429 9125 lP
11442 9112 lP
11479 9100 lP
11528 9100 lP
11565 9112 lP
11578 9125 lP
11590 9149 lP
11590 9199 lP
11578 9224 lP
11565 9236 lP
11528 9248 lP
sP
11454 9236 11479 9247 mP
11442 9224 lP
11429 9199 lP
11429 9149 lP
11442 9125 lP
11454 9112 lP
11479 9100 lP
sP
11553 9112 11528 9099 mP
11565 9125 lP
11578 9149 lP
11578 9199 lP
11565 9224 lP
11553 9236 lP
11528 9248 lP
sP
9216 8797 9216 8796 mP
sP
9324 8797 9324 8796 mP
sP
9432 8797 9432 8796 mP
sP
9540 8797 9540 8796 mP
sP
9648 8797 9648 8796 mP
sP
9756 8797 9756 8796 mP
sP
9864 8797 9864 8796 mP
sP
10306 8914 10343 8925 mP
10282 8889 lP
10257 8840 lP
10245 8803 lP
10232 8754 lP
10220 8680 lP
10208 8581 lP
sP
10319 8914 10343 8925 mP
10294 8889 lP
10269 8840 lP
10257 8803 lP
10245 8754 lP
10232 8680 lP
10220 8581 lP
sP
10368 8926 10343 8925 mP
10393 8914 lP
10405 8902 lP
10405 8865 lP
10393 8840 lP
10380 8828 lP
10343 8815 lP
10294 8815 lP
sP
10393 8902 10368 8925 mP
10393 8865 lP
10380 8840 lP
10368 8828 lP
10343 8815 lP
sP
10343 8803 10294 8814 mP
10368 8778 lP
10380 8754 lP
10380 8717 lP
10368 8692 lP
10356 8680 lP
10319 8667 lP
10294 8667 lP
10269 8680 lP
10257 8692 lP
10245 8729 lP
sP
10331 8803 10294 8814 mP
10356 8778 lP
10368 8754 lP
10368 8717 lP
10356 8692 lP
10343 8680 lP
10319 8667 lP
sP
10714 8815 10491 8814 mP
sP
10714 8741 10491 8740 mP
sP
10800 8803 10825 8925 mP
10825 8828 lP
10862 8840 lP
10899 8840 lP
10936 8828 lP
10960 8803 lP
10973 8766 lP
10973 8741 lP
10960 8704 lP
10936 8680 lP
10899 8667 lP
10862 8667 lP
10825 8680 lP
10812 8692 lP
10800 8717 lP
10800 8729 lP
10812 8741 lP
10825 8729 lP
10812 8717 lP
sP
10923 8828 10899 8839 mP
10948 8803 lP
10960 8766 lP
10960 8741 lP
10948 8704 lP
10923 8680 lP
10899 8667 lP
sP
10948 8926 10825 8925 mP
sP
10886 8914 10825 8913 mP
10948 8926 lP
sP
11047 8852 11047 8925 mP
sP
11059 8902 11047 8876 mP
11084 8926 lP
11109 8926 lP
11170 8889 lP
11195 8889 lP
11207 8902 lP
11220 8926 lP
sP
11084 8914 11059 8901 mP
11109 8914 lP
11170 8889 lP
sP
11220 8889 11220 8925 mP
11207 8852 lP
11158 8791 lP
11146 8766 lP
11133 8729 lP
11133 8667 lP
sP
11146 8791 11207 8851 mP
11133 8766 lP
11121 8729 lP
11121 8667 lP
sP
11306 8680 11318 8691 mP
11318 8667 lP
11331 8680 lP
11318 8692 lP
sP
11553 8877 11565 8888 mP
11565 8865 lP
11578 8877 lP
11578 8889 lP
11565 8914 lP
11541 8926 lP
11504 8926 lP
11467 8914 lP
11442 8889 lP
11429 8865 lP
11417 8815 lP
11417 8741 lP
11429 8704 lP
11454 8680 lP
11491 8667 lP
11516 8667 lP
11553 8680 lP
11578 8704 lP
11590 8741 lP
11590 8754 lP
11578 8791 lP
11553 8815 lP
11516 8828 lP
11504 8828 lP
11467 8815 lP
11442 8791 lP
11429 8754 lP
sP
11479 8914 11504 8925 mP
11454 8889 lP
11442 8865 lP
11429 8815 lP
11429 8741 lP
11442 8704 lP
11467 8680 lP
11491 8667 lP
sP
11541 8680 11516 8666 mP
11565 8704 lP
11578 8741 lP
11578 8754 lP
11565 8791 lP
11541 8815 lP
11516 8828 lP
sP
11771 10369 9072 10368 mP
11771 8523 lP
9072 8523 lP
9072 10369 lP
sP
_Save_It restore
end
showpage
%%EndDocument
 @endspecial 14 1173 a Fj(Figure)22 b(12:)e Fi(T)m(emp)n(er)n(atur)n(e)i(dep)
n(endenc)n(e)e(of)j(the)f(DOS)g(for)g Fh(U)28 b Fj(=)c(4)d
Fi(and)h Fh(n)1373 1180 y Fg(e)1415 1173 y Fj(=)i(0)p Fh(:)p
Fj(97)p Fi(.)37 b(Note,)23 b(that)14 1233 y(the)18 b(incr)n(e)n(ase)f(of)i
Fh(A)p Fj(\(0;)8 b Fh(T)e Fj(\))16 b Fi(with)j(de)n(cr)n(e)n(asing)d(temp)n
(er)n(atur)n(e)j(is)e(slower)h(than)h(for)f Fh(U)j Fj(=)c(3)h
Fi(and)g Fh(n)1691 1240 y Fg(e)1726 1233 y Fj(=)e(1)p Fi(,)14
1293 y(indic)n(ating)g(a)h(smal)r(ler)f(low)h(temp)n(er)n(atur)n(e)g(sc)n
(ale)f Fh(T)894 1300 y Fe(0)913 1293 y Fi(.)23 b(F)m(r)n(om)16
b Fh(A)p Fj(\(0;)8 b Fh(T)18 b Fj(=)c(1)p Fh(=)p Fj(28)p Fh(:)p
Fj(8\))e Ff(\031)i Fj(1)p Fh(=)p Fj(2)1536 1261 y Ff(p)p 1573
1261 28 2 v 1573 1293 a Fh(\031)k Fi(we)f(de)n(duc)n(e)14 1354
y(a)f Fh(T)80 1361 y Fe(0)112 1354 y Ff(\031)d Fj(1)p Fh(=)p
Fj(30)j Fi(her)n(e.)95 1265 y @beginspecial 50 @hscale 50 @vscale
-90 @angle @setspecial
%%BeginDocument: the2_prb.ps
4 dict begin
/mP {moveto lineto} def
/lP {lineto} def
/sP {stroke} def
/_Save_It save def
1.415 setmiterlimit
2 setlinejoin
1 setlinecap
.05 .05 scale
90 rotate 0 -12240 translate
14 setlinewidth
2160 10801 2160 6480 mP
2160 6481 lP
sP
2306 7201 2160 7200 mP
sP
2160 7921 2269 7920 mP
sP
2160 8641 2269 8640 mP
sP
2160 9361 2269 9360 mP
sP
2160 10081 2269 10080 mP
sP
2306 10801 2160 10800 mP
sP
1525 6840 1525 6589 mP
sP
1372 6979 1358 7019 mP
1414 6951 lP
1483 6937 lP
1525 6937 lP
1594 6951 lP
1636 6979 lP
1650 7020 lP
1650 7048 lP
1636 7090 lP
1594 7118 lP
1525 7132 lP
1483 7132 lP
1414 7118 lP
1372 7090 lP
1358 7048 lP
1358 7020 lP
sP
1636 7229 1622 7242 mP
1650 7243 lP
1636 7257 lP
1622 7243 lP
sP
1400 7423 1414 7394 mP
1358 7465 lP
1650 7465 lP
sP
1372 7673 1358 7714 mP
1414 7645 lP
1483 7631 lP
1525 7631 lP
1594 7645 lP
1636 7673 lP
1650 7715 lP
1650 7743 lP
1636 7784 lP
1594 7812 lP
1525 7826 lP
1483 7826 lP
1414 7812 lP
1372 7784 lP
1358 7743 lP
1358 7715 lP
sP
1372 9912 1358 9953 mP
1414 9885 lP
1483 9871 lP
1525 9871 lP
1594 9885 lP
1636 9912 lP
1650 9954 lP
1650 9982 lP
1636 10023 lP
1594 10051 lP
1525 10065 lP
1483 10065 lP
1414 10051 lP
1372 10023 lP
1358 9982 lP
1358 9954 lP
sP
1636 10162 1622 10175 mP
1650 10176 lP
1636 10190 lP
1622 10176 lP
sP
1372 10329 1358 10370 mP
1414 10301 lP
1483 10287 lP
1525 10287 lP
1594 10301 lP
1636 10329 lP
1650 10371 lP
1650 10398 lP
1636 10440 lP
1594 10468 lP
1525 10482 lP
1483 10482 lP
1414 10468 lP
1372 10440 lP
1358 10398 lP
1358 10371 lP
sP
1372 10607 1358 10647 mP
1414 10579 lP
1483 10565 lP
1525 10565 lP
1594 10579 lP
1636 10607 lP
1650 10648 lP
1650 10676 lP
1636 10718 lP
1594 10745 lP
1525 10759 lP
1483 10759 lP
1414 10745 lP
1372 10718 lP
1358 10676 lP
1358 10648 lP
sP
1067 8238 775 8237 mP
sP
1067 8252 775 8251 mP
sP
969 8336 858 8335 mP
sP
775 8419 775 8196 mP
858 8419 lP
775 8405 lP
sP
914 8336 914 8251 mP
sP
1067 8419 1067 8196 mP
983 8419 lP
1067 8405 lP
sP
747 8585 719 8612 mP
789 8558 lP
844 8530 lP
914 8516 lP
969 8516 lP
1039 8530 lP
1094 8558 lP
1136 8585 lP
1164 8613 lP
sP
803 8558 747 8584 mP
844 8544 lP
914 8530 lP
969 8530 lP
1039 8544 lP
1080 8558 lP
1136 8585 lP
sP
1067 8780 775 8779 mP
sP
1067 8794 775 8793 mP
sP
858 8683 775 8696 mP
775 8683 lP
775 8891 lP
858 8891 lP
775 8877 lP
sP
1067 8835 1067 8737 mP
sP
747 8988 719 8959 mP
789 9016 lP
844 9044 lP
914 9058 lP
969 9058 lP
1039 9044 lP
1094 9016 lP
1136 8988 lP
1164 8960 lP
sP
803 9016 747 8987 mP
844 9030 lP
914 9044 lP
969 9044 lP
1039 9030 lP
1080 9016 lP
1136 8988 lP
sP
7920 10801 2160 10800 mP
2160 10801 lP
sP
2168 10728 2168 10800 mP
sP
2309 10728 2309 10800 mP
sP
2434 10704 2434 10800 mP
sP
3260 10728 3260 10800 mP
sP
3743 10728 3743 10800 mP
sP
4086 10728 4086 10800 mP
sP
4351 10728 4351 10800 mP
sP
4569 10728 4569 10800 mP
sP
4752 10728 4752 10800 mP
sP
4911 10728 4911 10800 mP
sP
5052 10728 5052 10800 mP
sP
5177 10704 5177 10800 mP
sP
6003 10728 6003 10800 mP
sP
6486 10728 6486 10800 mP
sP
6829 10728 6829 10800 mP
sP
7094 10728 7094 10800 mP
sP
7312 10728 7312 10800 mP
sP
7495 10728 7495 10800 mP
sP
7654 10728 7654 10800 mP
sP
7794 10728 7794 10800 mP
sP
7920 10704 7920 10800 mP
sP
7920 6481 2160 6480 mP
7920 10801 lP
sP
7158 8608 7158 8730 mP
7282 8608 lP
7282 8731 lP
7158 8731 lP
sP
6675 7469 6675 7591 mP
6799 7469 lP
6799 7592 lP
6675 7592 lP
sP
6332 7218 6332 7340 mP
6456 7218 lP
6456 7341 lP
6332 7341 lP
sP
5849 7007 5849 7129 mP
5973 7007 lP
5973 7130 lP
5849 7130 lP
sP
5507 6915 5507 7037 mP
5630 6915 lP
5630 7038 lP
5507 7038 lP
sP
5024 6822 5024 6945 mP
5147 6822 lP
5147 6946 lP
5024 6946 lP
sP
4681 6780 4681 6902 mP
4804 6780 lP
4804 6903 lP
4681 6903 lP
sP
4198 6741 4198 6864 mP
4321 6741 lP
4321 6865 lP
4198 6865 lP
sP
3855 6722 3855 6844 mP
3979 6722 lP
3979 6845 lP
3855 6845 lP
sP
3372 6695 3372 6818 mP
3496 6695 lP
3496 6819 lP
3372 6819 lP
sP
3030 6685 3030 6807 mP
3153 6685 lP
3153 6808 lP
3030 6808 lP
sP
2889 6664 2889 6787 mP
3013 6664 lP
3013 6788 lP
2889 6788 lP
sP
2764 6659 2764 6781 mP
2887 6659 lP
2887 6782 lP
2764 6782 lP
sP
2672 6651 2672 6773 mP
2796 6651 lP
2796 6774 lP
2672 6774 lP
sP
2650 6652 2650 6774 mP
2774 6652 lP
2774 6775 lP
2650 6775 lP
sP
2547 6644 2547 6766 mP
2670 6644 lP
2670 6767 lP
2547 6767 lP
sP
2433 6640 2433 6763 mP
2557 6640 lP
2557 6764 lP
2433 6764 lP
sP
2406 6650 2406 6772 mP
2530 6650 lP
2530 6773 lP
2406 6773 lP
sP
2330 6627 2330 6749 mP
2454 6627 lP
2454 6750 lP
2330 6750 lP
sP
2281 6627 2281 6749 mP
2404 6627 lP
2404 6750 lP
2281 6750 lP
sP
2204 6620 2204 6743 mP
2327 6620 lP
2327 6744 lP
2204 6744 lP
sP
7220 8669 7220 8668 mP
sP
7178 8570 7178 8569 mP
sP
7135 8471 7135 8470 mP
sP
7093 8371 7093 8370 mP
sP
7051 8272 7051 8271 mP
sP
7009 8172 7009 8171 mP
sP
6967 8073 6967 8072 mP
sP
6925 7973 6925 7972 mP
sP
6882 7874 6882 7873 mP
sP
6840 7775 6840 7774 mP
sP
6798 7675 6798 7674 mP
sP
6756 7576 6756 7575 mP
sP
6689 7496 6689 7495 mP
sP
6602 7432 6602 7431 mP
sP
6515 7368 6515 7367 mP
sP
6428 7304 6428 7303 mP
sP
6333 7253 6333 7252 mP
sP
6235 7210 6235 7209 mP
sP
6136 7167 6136 7166 mP
sP
6037 7123 6037 7122 mP
sP
5938 7080 5938 7079 mP
sP
5835 7048 5835 7047 mP
sP
5730 7020 5730 7019 mP
sP
5626 6992 5626 6991 mP
sP
5521 6967 5521 6966 mP
sP
5415 6947 5415 6946 mP
sP
5309 6927 5309 6926 mP
sP
5203 6906 5203 6905 mP
sP
5097 6886 5097 6885 mP
sP
4990 6872 4990 6871 mP
sP
4883 6859 4883 6858 mP
sP
4775 6845 4775 6844 mP
sP
4668 6835 4668 6834 mP
sP
4560 6827 4560 6826 mP
sP
4453 6818 4453 6817 mP
sP
4345 6810 4345 6809 mP
sP
4237 6802 4237 6801 mP
sP
4129 6796 4129 6795 mP
sP
4022 6790 4022 6789 mP
sP
3914 6784 3914 6783 mP
sP
3806 6778 3806 6777 mP
sP
3698 6772 3698 6771 mP
sP
3590 6766 3590 6765 mP
sP
3482 6760 3482 6759 mP
sP
3375 6754 3375 6753 mP
sP
3267 6749 3267 6748 mP
sP
3159 6743 3159 6742 mP
sP
3051 6736 3051 6735 mP
sP
2944 6725 2944 6724 mP
sP
2836 6721 2836 6720 mP
sP
2728 6714 2728 6713 mP
sP
2620 6708 2620 6707 mP
sP
2512 6703 2512 6702 mP
sP
2405 6694 2405 6693 mP
sP
2297 6685 2297 6684 mP
sP
13680 10801 13680 6480 mP
13680 6481 lP
sP
13534 7561 13680 7560 mP
sP
13680 8101 13571 8100 mP
sP
13680 8641 13571 8640 mP
sP
13680 9181 13571 9180 mP
sP
13534 9721 13680 9720 mP
sP
13680 10261 13571 10260 mP
sP
13680 10801 13571 10800 mP
sP
14204 7297 14190 7338 mP
14246 7269 lP
14315 7256 lP
14357 7256 lP
14426 7269 lP
14468 7297 lP
14482 7339 lP
14482 7367 lP
14468 7408 lP
14426 7436 lP
14357 7450 lP
14315 7450 lP
14246 7436 lP
14204 7408 lP
14190 7367 lP
14190 7339 lP
sP
14468 7547 14454 7560 mP
14482 7561 lP
14468 7575 lP
14454 7561 lP
sP
14232 7742 14246 7713 mP
14190 7783 lP
14482 7783 lP
sP
14204 9457 14190 9498 mP
14246 9429 lP
14315 9416 lP
14357 9416 lP
14426 9429 lP
14468 9457 lP
14482 9499 lP
14482 9527 lP
14468 9568 lP
14426 9596 lP
14357 9610 lP
14315 9610 lP
14246 9596 lP
14204 9568 lP
14190 9527 lP
14190 9499 lP
sP
14468 9707 14454 9720 mP
14482 9721 lP
14468 9735 lP
14454 9721 lP
sP
14190 10013 14190 9859 mP
14301 9929 lP
14301 9971 lP
14315 9999 lP
14329 10013 lP
14371 10026 lP
14399 10026 lP
14440 10013 lP
14468 9985 lP
14482 9943 lP
14482 9902 lP
14468 9860 lP
14454 9846 lP
14426 9832 lP
sP
14857 8419 14815 8404 mP
14773 8419 lP
14815 8405 lP
14787 8377 lP
14773 8336 lP
14773 8308 lP
14787 8266 lP
14815 8238 lP
14843 8224 lP
14885 8211 lP
14954 8211 lP
14996 8224 lP
15023 8238 lP
15051 8266 lP
15065 8308 lP
15065 8336 lP
15051 8377 lP
15023 8405 lP
14996 8419 lP
sP
14787 8280 14773 8307 mP
14815 8252 lP
14843 8238 lP
14885 8224 lP
14954 8224 lP
14996 8238 lP
15023 8252 lP
15051 8280 lP
15065 8308 lP
sP
14746 8585 14718 8612 mP
14787 8558 lP
14843 8530 lP
14912 8516 lP
14968 8516 lP
15037 8530 lP
15093 8558 lP
15135 8585 lP
15162 8613 lP
sP
14801 8558 14746 8584 mP
14843 8544 lP
14912 8530 lP
14968 8530 lP
15037 8544 lP
15079 8558 lP
15135 8585 lP
sP
15065 8780 14773 8779 mP
sP
15065 8794 14773 8793 mP
sP
14857 8683 14773 8696 mP
14773 8683 lP
14773 8891 lP
14857 8891 lP
14773 8877 lP
sP
15065 8835 15065 8737 mP
sP
14746 8988 14718 8959 mP
14787 9016 lP
14843 9044 lP
14912 9058 lP
14968 9058 lP
15037 9044 lP
15093 9016 lP
15135 8988 lP
15162 8960 lP
sP
14801 9016 14746 8987 mP
14843 9030 lP
14912 9044 lP
14968 9044 lP
15037 9030 lP
15079 9016 lP
15135 8988 lP
sP
13680 10801 7920 10800 mP
7920 10801 lP
sP
7928 10728 7928 10800 mP
sP
8069 10728 8069 10800 mP
sP
8194 10704 8194 10800 mP
sP
9020 10728 9020 10800 mP
sP
9503 10728 9503 10800 mP
sP
9846 10728 9846 10800 mP
sP
10111 10728 10111 10800 mP
sP
10329 10728 10329 10800 mP
sP
10512 10728 10512 10800 mP
sP
10671 10728 10671 10800 mP
sP
10812 10728 10812 10800 mP
sP
10937 10704 10937 10800 mP
sP
11763 10728 11763 10800 mP
sP
12246 10728 12246 10800 mP
sP
12589 10728 12589 10800 mP
sP
12854 10728 12854 10800 mP
sP
13072 10728 13072 10800 mP
sP
13255 10728 13255 10800 mP
sP
13414 10728 13414 10800 mP
sP
13554 10728 13554 10800 mP
sP
13680 10704 13680 10800 mP
sP
13680 6481 7920 6480 mP
sP
7964 9452 7964 9575 mP
8087 9452 lP
8087 9576 lP
7964 9576 lP
sP
8041 9750 8041 9873 mP
8164 9750 lP
8164 9874 lP
8041 9874 lP
sP
8090 9707 8090 9830 mP
8214 9707 lP
8214 9831 lP
8090 9831 lP
sP
8166 9471 8166 9594 mP
8290 9471 lP
8290 9595 lP
8166 9595 lP
sP
8193 9329 8193 9451 mP
8317 9329 lP
8317 9452 lP
8193 9452 lP
sP
8307 8641 8307 8763 mP
8430 8641 lP
8430 8764 lP
8307 8764 lP
sP
8410 8097 8410 8219 mP
8534 8097 lP
8534 8220 lP
8410 8220 lP
sP
8432 8068 8432 8190 mP
8556 8068 lP
8556 8191 lP
8432 8191 lP
sP
8524 7979 8524 8102 mP
8647 7979 lP
8647 8103 lP
8524 8103 lP
sP
8649 7892 8649 8014 mP
8773 7892 lP
8773 8015 lP
8649 8015 lP
sP
8790 7750 8790 7872 mP
8913 7750 lP
8913 7873 lP
8790 7873 lP
sP
9132 7381 9132 7504 mP
9256 7381 lP
9256 7505 lP
9132 7505 lP
sP
9615 7010 9615 7132 mP
9739 7010 lP
9739 7133 lP
9615 7133 lP
sP
9958 6914 9958 7037 mP
10081 6914 lP
10081 7038 lP
9958 7038 lP
sP
10441 6944 10441 7067 mP
10564 6944 lP
10564 7068 lP
10441 7068 lP
sP
10784 7003 10784 7125 mP
10907 7003 lP
10907 7126 lP
10784 7126 lP
sP
11267 7018 11267 7140 mP
11390 7018 lP
11390 7141 lP
11267 7141 lP
sP
11609 7074 11609 7197 mP
11733 7074 lP
11733 7198 lP
11609 7198 lP
sP
12092 7168 12092 7290 mP
12216 7168 lP
12216 7291 lP
12092 7291 lP
sP
12435 7920 12435 8043 mP
12559 7920 lP
12559 8044 lP
12435 8044 lP
sP
12918 8264 12918 8387 mP
13042 8264 lP
13042 8388 lP
12918 8388 lP
sP
8026 9514 8026 9513 mP
sP
8053 9619 8053 9618 mP
sP
8080 9723 8080 9722 mP
sP
8115 9801 8115 9800 mP
sP
8170 9713 8170 9712 mP
sP
8203 9610 8203 9609 mP
sP
8233 9506 8233 9505 mP
sP
8253 9400 8253 9399 mP
sP
8271 9294 8271 9293 mP
sP
8288 9187 8288 9186 mP
sP
8306 9081 8306 9080 mP
sP
8324 8974 8324 8973 mP
sP
8341 8867 8341 8866 mP
sP
8359 8761 8359 8760 mP
sP
8378 8655 8378 8654 mP
sP
8398 8548 8398 8547 mP
sP
8418 8442 8418 8441 mP
sP
8438 8336 8438 8335 mP
sP
8458 8230 8458 8229 mP
sP
8493 8130 8493 8129 mP
sP
8571 8055 8571 8054 mP
sP
8657 7991 8657 7990 mP
sP
8741 7923 8741 7922 mP
sP
8817 7846 8817 7845 mP
sP
8891 7768 8891 7767 mP
sP
8965 7689 8965 7688 mP
sP
9039 7610 9039 7609 mP
sP
9112 7531 9112 7530 mP
sP
9186 7452 9186 7451 mP
sP
9270 7385 9270 7384 mP
sP
9356 7319 9356 7318 mP
sP
9441 7253 9441 7252 mP
sP
9527 7187 9527 7186 mP
sP
9612 7122 9612 7121 mP
sP
9702 7065 9702 7064 mP
sP
9806 7036 9806 7035 mP
sP
9910 7006 9910 7005 mP
sP
10014 6977 10014 6976 mP
sP
10122 6982 10122 6981 mP
sP
10230 6989 10230 6988 mP
sP
10338 6996 10338 6995 mP
sP
10445 7002 10445 7001 mP
sP
10553 7014 10553 7013 mP
sP
10659 7033 10659 7032 mP
sP
10765 7051 10765 7050 mP
sP
10872 7066 10872 7065 mP
sP
10980 7069 10980 7068 mP
sP
11088 7072 11088 7071 mP
sP
11196 7076 11196 7075 mP
sP
11304 7079 11304 7078 mP
sP
11411 7093 11411 7092 mP
sP
11518 7111 11518 7110 mP
sP
11624 7128 11624 7127 mP
sP
11730 7147 11730 7146 mP
sP
11836 7168 11836 7167 mP
sP
11942 7189 11942 7188 mP
sP
12048 7209 12048 7208 mP
sP
12154 7230 12154 7229 mP
sP
12199 7328 12199 7327 mP
sP
12244 7427 12244 7426 mP
sP
12289 7525 12289 7524 mP
sP
12333 7623 12333 7622 mP
sP
12378 7721 12378 7720 mP
sP
12423 7820 12423 7819 mP
sP
12468 7918 12468 7917 mP
sP
12527 8004 12527 8003 mP
sP
12615 8067 12615 8066 mP
sP
12703 8129 12703 8128 mP
sP
12791 8192 12791 8191 mP
sP
12879 8254 12879 8253 mP
sP
12967 8317 12967 8316 mP
sP
7920 2161 2160 2160 mP
2160 2161 lP
sP
2168 2270 2168 2160 mP
sP
2309 2270 2309 2160 mP
sP
2434 2307 2434 2160 mP
sP
3260 2270 3260 2160 mP
sP
3743 2270 3743 2160 mP
sP
4086 2270 4086 2160 mP
sP
4351 2270 4351 2160 mP
sP
4569 2270 4569 2160 mP
sP
4752 2270 4752 2160 mP
sP
4911 2270 4911 2160 mP
sP
5052 2270 5052 2160 mP
sP
5177 2307 5177 2160 mP
sP
6003 2270 6003 2160 mP
sP
6486 2270 6486 2160 mP
sP
6829 2270 6829 2160 mP
sP
7094 2270 7094 2160 mP
sP
7312 2270 7312 2160 mP
sP
7495 2270 7495 2160 mP
sP
7654 2270 7654 2160 mP
sP
7794 2270 7794 2160 mP
sP
7920 2307 7920 2160 mP
sP
2243 1637 2285 1650 mP
2216 1595 lP
2202 1526 lP
2202 1484 lP
2216 1415 lP
2243 1373 lP
2285 1359 lP
2313 1359 lP
2354 1373 lP
2382 1415 lP
2396 1484 lP
2396 1526 lP
2382 1595 lP
2354 1637 lP
2313 1651 lP
2285 1651 lP
sP
2493 1373 2507 1386 mP
2507 1359 lP
2521 1373 lP
2507 1387 lP
sP
2660 1637 2702 1650 mP
2632 1595 lP
2618 1526 lP
2618 1484 lP
2632 1415 lP
2660 1373 lP
2702 1359 lP
2729 1359 lP
2771 1373 lP
2799 1415 lP
2813 1484 lP
2813 1526 lP
2799 1595 lP
2771 1637 lP
2729 1651 lP
2702 1651 lP
sP
2965 1609 2938 1594 mP
3007 1651 lP
3007 1359 lP
sP
4913 1637 4955 1650 mP
4886 1595 lP
4872 1526 lP
4872 1484 lP
4886 1415 lP
4913 1373 lP
4955 1359 lP
4983 1359 lP
5024 1373 lP
5052 1415 lP
5066 1484 lP
5066 1526 lP
5052 1595 lP
5024 1637 lP
4983 1651 lP
4955 1651 lP
sP
5163 1373 5177 1386 mP
5177 1359 lP
5191 1373 lP
5177 1387 lP
sP
5358 1609 5330 1594 mP
5399 1651 lP
5399 1359 lP
sP
7753 1609 7726 1594 mP
7795 1651 lP
7795 1359 lP
sP
5033 776 5033 1067 mP
sP
5047 776 5047 1067 mP
sP
4936 984 4950 1067 mP
4936 1068 lP
5144 1068 lP
5144 984 lP
5130 1068 lP
sP
5089 776 4991 775 mP
sP
2160 6481 2160 2160 mP
2160 2161 lP
2306 2161 lP
sP
2160 2535 2269 2534 mP
sP
2160 2910 2269 2909 mP
sP
2160 3284 2269 3283 mP
sP
2306 3658 2160 3657 mP
sP
2160 4032 2269 4031 mP
sP
2160 4407 2269 4406 mP
sP
2160 4781 2269 4780 mP
sP
2306 5155 2160 5154 mP
sP
2160 5530 2269 5529 mP
sP
2160 5904 2269 5903 mP
sP
2160 6278 2269 6277 mP
sP
1372 2244 1358 2285 mP
1414 2217 lP
1483 2203 lP
1525 2203 lP
1594 2217 lP
1636 2244 lP
1650 2286 lP
1650 2314 lP
1636 2355 lP
1594 2383 lP
1525 2397 lP
1483 2397 lP
1414 2383 lP
1372 2355 lP
1358 2314 lP
1358 2286 lP
sP
1636 2494 1622 2507 mP
1650 2508 lP
1636 2522 lP
1622 2508 lP
sP
1372 2661 1358 2702 mP
1414 2633 lP
1483 2619 lP
1525 2619 lP
1594 2633 lP
1636 2661 lP
1650 2703 lP
1650 2730 lP
1636 2772 lP
1594 2800 lP
1525 2814 lP
1483 2814 lP
1414 2800 lP
1372 2772 lP
1358 2730 lP
1358 2703 lP
sP
1372 3394 1358 3435 mP
1414 3367 lP
1483 3353 lP
1525 3353 lP
1594 3367 lP
1636 3394 lP
1650 3436 lP
1650 3464 lP
1636 3505 lP
1594 3533 lP
1525 3547 lP
1483 3547 lP
1414 3533 lP
1372 3505 lP
1358 3464 lP
1358 3436 lP
sP
1636 3644 1622 3657 mP
1650 3658 lP
1636 3672 lP
1622 3658 lP
sP
1358 3797 1358 3935 mP
1483 3783 lP
1469 3797 lP
1455 3839 lP
1455 3880 lP
1469 3922 lP
1497 3950 lP
1539 3964 lP
1566 3964 lP
1608 3950 lP
1636 3922 lP
1650 3880 lP
1650 3839 lP
1636 3797 lP
1622 3783 lP
1594 3769 lP
sP
1400 4919 1414 4891 mP
1358 4961 lP
1650 4961 lP
sP
1636 5142 1622 5154 mP
1650 5155 lP
1636 5169 lP
1622 5155 lP
sP
1372 5308 1358 5349 mP
1414 5280 lP
1483 5266 lP
1525 5266 lP
1594 5280 lP
1636 5308 lP
1650 5350 lP
1650 5378 lP
1636 5419 lP
1594 5447 lP
1525 5461 lP
1483 5461 lP
1414 5447 lP
1372 5419 lP
1358 5378 lP
1358 5350 lP
sP
775 3377 817 3362 mP
858 3377 lP
817 3363 lP
789 3335 lP
775 3293 lP
775 3252 lP
789 3210 lP
817 3182 lP
844 3182 lP
872 3196 lP
886 3210 lP
900 3238 lP
928 3321 lP
942 3349 lP
969 3377 lP
sP
872 3210 844 3181 mP
886 3238 lP
914 3321 lP
928 3349 lP
942 3363 lP
969 3377 lP
1025 3377 lP
1053 3349 lP
1067 3307 lP
1067 3266 lP
1053 3224 lP
1025 3196 lP
983 3182 lP
1067 3182 lP
1025 3196 lP
sP
747 3543 719 3570 mP
789 3516 lP
844 3488 lP
914 3474 lP
969 3474 lP
1039 3488 lP
1094 3516 lP
1136 3543 lP
1164 3571 lP
sP
803 3516 747 3542 mP
844 3502 lP
914 3488 lP
969 3488 lP
1039 3502 lP
1080 3516 lP
1136 3543 lP
sP
1067 3738 775 3737 mP
sP
1067 3752 775 3751 mP
sP
858 3641 775 3653 mP
775 3641 lP
775 3849 lP
858 3849 lP
775 3835 lP
sP
1067 3793 1067 3695 mP
sP
747 3946 719 3917 mP
789 3974 lP
844 4002 lP
914 4016 lP
969 4016 lP
1039 4002 lP
1094 3974 lP
1136 3946 lP
1164 3918 lP
sP
803 3974 747 3945 mP
844 3988 lP
914 4002 lP
969 4002 lP
1039 3988 lP
1080 3974 lP
1136 3946 lP
sP
1164 4099 719 4348 mP
sP
1067 4446 775 4445 mP
sP
1067 4460 775 4459 mP
sP
775 4460 775 4403 mP
sP
1067 4502 1067 4403 mP
sP
1067 4599 872 4598 mP
sP
1067 4613 872 4612 mP
sP
886 4640 914 4612 mP
872 4682 lP
872 4710 lP
886 4751 lP
914 4765 lP
1067 4765 lP
sP
886 4738 872 4709 mP
914 4751 lP
1067 4751 lP
sP
872 4613 872 4556 mP
sP
1067 4654 1067 4556 mP
sP
1067 4807 1067 4709 mP
sP
747 4960 719 4987 mP
789 4932 lP
844 4904 lP
914 4890 lP
969 4890 lP
1039 4904 lP
1094 4932 lP
1136 4960 lP
1164 4988 lP
sP
803 4932 747 4959 mP
844 4918 lP
914 4904 lP
969 4904 lP
1039 4918 lP
1080 4932 lP
1136 4960 lP
sP
844 5099 830 5084 mP
858 5085 lP
844 5071 lP
830 5071 lP
803 5085 lP
789 5099 lP
775 5140 lP
775 5196 lP
789 5237 lP
803 5251 lP
830 5265 lP
858 5265 lP
886 5251 lP
914 5210 lP
942 5140 lP
955 5112 lP
983 5085 lP
1025 5071 lP
1067 5071 lP
sP
789 5224 775 5195 mP
803 5237 lP
830 5251 lP
858 5251 lP
886 5237 lP
914 5196 lP
942 5140 lP
sP
1025 5085 1039 5070 mP
1025 5112 lP
1053 5182 lP
1053 5224 lP
1039 5251 lP
1025 5265 lP
sP
1067 5182 1025 5111 mP
1067 5237 lP
1053 5251 lP
1025 5265 lP
997 5265 lP
sP
747 5376 719 5348 mP
789 5404 lP
844 5432 lP
914 5446 lP
969 5446 lP
1039 5432 lP
1094 5404 lP
1136 5376 lP
1164 5349 lP
sP
803 5404 747 5375 mP
844 5418 lP
914 5432 lP
969 5432 lP
1039 5418 lP
1080 5404 lP
1136 5376 lP
sP
7920 6481 7920 2160 mP
sP
2204 3312 2204 3435 mP
2327 3312 lP
2327 3436 lP
2204 3436 lP
sP
2281 3395 2281 3517 mP
2404 3395 lP
2404 3518 lP
2281 3518 lP
sP
2330 3449 2330 3572 mP
2454 3449 lP
2454 3573 lP
2330 3573 lP
sP
2406 3531 2406 3653 mP
2530 3531 lP
2530 3654 lP
2406 3654 lP
sP
2433 3557 2433 3680 mP
2557 3557 lP
2557 3681 lP
2433 3681 lP
sP
2547 3656 2547 3778 mP
2670 3656 lP
2670 3779 lP
2547 3779 lP
sP
2650 3724 2650 3847 mP
2774 3724 lP
2774 3848 lP
2650 3848 lP
sP
2672 3737 2672 3859 mP
2796 3737 lP
2796 3860 lP
2672 3860 lP
sP
2764 3786 2764 3908 mP
2887 3786 lP
2887 3909 lP
2764 3909 lP
sP
2889 3850 2889 3973 mP
3013 3850 lP
3013 3974 lP
2889 3974 lP
sP
3030 3917 3030 4039 mP
3153 3917 lP
3153 4040 lP
3030 4040 lP
sP
3372 4053 3372 4176 mP
3496 4053 lP
3496 4177 lP
3372 4177 lP
sP
3855 4189 3855 4311 mP
3979 4189 lP
3979 4312 lP
3855 4312 lP
sP
4198 4253 4198 4375 mP
4321 4253 lP
4321 4376 lP
4198 4376 lP
sP
4681 4338 4681 4460 mP
4804 4338 lP
4804 4461 lP
4681 4461 lP
sP
5024 4402 5024 4524 mP
5147 4402 lP
5147 4525 lP
5024 4525 lP
sP
5507 4500 5507 4622 mP
5630 4500 lP
5630 4623 lP
5507 4623 lP
sP
5849 4573 5849 4695 mP
5973 4573 lP
5973 4696 lP
5849 4696 lP
sP
6332 4688 6332 4811 mP
6456 4688 lP
6456 4812 lP
6332 4812 lP
sP
6675 4813 6675 4935 mP
6799 4813 lP
6799 4936 lP
6675 4936 lP
sP
7158 5086 7158 5209 mP
7282 5086 lP
7282 5210 lP
7158 5210 lP
sP
2266 3374 2266 3373 mP
sP
2340 3453 2340 3452 mP
sP
2412 3533 2412 3532 mP
sP
2487 3611 2487 3610 mP
sP
2568 3682 2568 3681 mP
sP
2654 3748 2654 3747 mP
sP
2745 3804 2745 3803 mP
sP
2841 3855 2841 3854 mP
sP
2937 3905 2937 3904 mP
sP
3034 3951 3034 3950 mP
sP
3133 3995 3133 3994 mP
sP
3233 4035 3233 4034 mP
sP
3333 4075 3333 4074 mP
sP
3434 4115 3434 4114 mP
sP
3538 4144 3538 4143 mP
sP
3642 4173 3642 4172 mP
sP
3746 4203 3746 4202 mP
sP
3850 4232 3850 4231 mP
sP
3954 4258 3954 4257 mP
sP
4061 4278 4061 4277 mP
sP
4167 4297 4167 4296 mP
sP
4273 4317 4273 4316 mP
sP
4379 4336 4379 4335 mP
sP
4486 4354 4486 4353 mP
sP
4592 4373 4592 4372 mP
sP
4698 4392 4698 4391 mP
sP
4805 4411 4805 4410 mP
sP
4911 4431 4911 4430 mP
sP
5017 4451 5017 4450 mP
sP
5123 4471 5123 4470 mP
sP
5229 4493 5229 4492 mP
sP
5335 4514 5335 4513 mP
sP
5441 4536 5441 4535 mP
sP
5546 4557 5546 4556 mP
sP
5652 4579 5652 4578 mP
sP
5758 4602 5758 4601 mP
sP
5863 4624 5863 4623 mP
sP
5969 4648 5969 4647 mP
sP
6074 4673 6074 4672 mP
sP
6179 4698 6179 4697 mP
sP
6284 4723 6284 4722 mP
sP
6389 4749 6389 4748 mP
sP
6491 4785 6491 4784 mP
sP
6592 4822 6592 4821 mP
sP
6693 4859 6693 4858 mP
sP
6791 4905 6791 4904 mP
sP
6885 4958 6885 4957 mP
sP
6979 5012 6979 5011 mP
sP
7073 5065 7073 5064 mP
sP
7167 5118 7167 5117 mP
sP
2310 5155 2283 5154 mP
2543 5155 lP
sP
2748 5155 2715 5154 mP
2918 5155 lP
2975 5155 lP
sP
3200 5155 3147 5154 mP
3319 5155 lP
3407 5155 lP
sP
3619 5155 3579 5154 mP
3704 5155 lP
3783 5155 lP
3839 5155 lP
sP
4057 5155 4011 5154 mP
4116 5155 lP
4173 5155 lP
4227 5155 lP
4271 5155 lP
sP
4466 5155 4443 5154 mP
4509 5155 lP
4550 5155 lP
4590 5155 lP
4628 5155 lP
4665 5155 lP
4701 5155 lP
4703 5155 lP
sP
4898 5155 4875 5154 mP
4927 5155 lP
4956 5155 lP
4985 5155 lP
5012 5155 lP
5040 5155 lP
5066 5155 lP
5092 5155 lP
5117 5155 lP
5135 5155 lP
sP
5324 5155 5307 5154 mP
5345 5155 lP
5365 5155 lP
5386 5155 lP
5405 5155 lP
5425 5155 lP
5444 5155 lP
5463 5155 lP
5482 5155 lP
5500 5155 lP
5518 5155 lP
5536 5155 lP
5553 5155 lP
5567 5155 lP
sP
5746 5155 5739 5154 mP
5760 5155 lP
5775 5155 lP
5789 5155 lP
5803 5155 lP
5817 5155 lP
5831 5155 lP
5845 5155 lP
5858 5155 lP
5872 5155 lP
5885 5155 lP
5898 5155 lP
5911 5155 lP
5924 5155 lP
5937 5155 lP
5949 5155 lP
5962 5155 lP
5974 5155 lP
5986 5155 lP
5998 5155 lP
5999 5155 lP
sP
6176 5155 6171 5154 mP
6186 5155 lP
6196 5155 lP
6206 5155 lP
6216 5155 lP
6226 5155 lP
6236 5155 lP
6246 5155 lP
6255 5155 lP
6265 5155 lP
6275 5155 lP
6284 5155 lP
6293 5155 lP
6303 5155 lP
6312 5155 lP
6321 5155 lP
6330 5155 lP
6339 5155 lP
6348 5155 lP
6357 5155 lP
6366 5155 lP
6375 5155 lP
6383 5155 lP
6392 5155 lP
6401 5155 lP
6409 5155 lP
6418 5155 lP
6426 5155 lP
6431 5155 lP
sP
6604 5155 6603 5154 mP
6611 5155 lP
6618 5155 lP
6626 5155 lP
6633 5155 lP
6640 5155 lP
6647 5155 lP
6653 5155 lP
6660 5155 lP
6667 5155 lP
6674 5155 lP
6681 5155 lP
6688 5155 lP
6694 5155 lP
6701 5155 lP
6707 5155 lP
6714 5155 lP
6721 5155 lP
6727 5155 lP
6734 5155 lP
6740 5155 lP
6746 5155 lP
6753 5155 lP
6759 5155 lP
6765 5155 lP
6772 5155 lP
6778 5155 lP
6784 5155 lP
6790 5155 lP
6796 5155 lP
6803 5155 lP
6809 5155 lP
6815 5155 lP
6821 5155 lP
6827 5155 lP
6833 5155 lP
6839 5155 lP
6844 5155 lP
6850 5155 lP
6856 5155 lP
6862 5155 lP
6863 5155 lP
sP
7039 5155 7035 5154 mP
7044 5155 lP
7049 5155 lP
7054 5155 lP
7059 5155 lP
7064 5155 lP
7069 5155 lP
7074 5155 lP
7079 5155 lP
7084 5155 lP
7088 5155 lP
7093 5155 lP
7098 5155 lP
7103 5155 lP
7107 5155 lP
7112 5155 lP
7117 5155 lP
7121 5155 lP
7126 5155 lP
7131 5155 lP
7135 5155 lP
7140 5155 lP
7145 5155 lP
7149 5155 lP
7154 5155 lP
7158 5155 lP
7163 5155 lP
7167 5155 lP
7172 5155 lP
7176 5155 lP
7181 5155 lP
7185 5155 lP
7189 5155 lP
7194 5155 lP
7198 5155 lP
7203 5155 lP
7207 5155 lP
7211 5155 lP
7216 5155 lP
7220 5155 lP
7224 5155 lP
7228 5155 lP
7233 5155 lP
7237 5155 lP
7241 5155 lP
7245 5155 lP
7249 5155 lP
7254 5155 lP
7258 5155 lP
7262 5155 lP
7266 5155 lP
7270 5155 lP
7274 5155 lP
7278 5155 lP
7283 5155 lP
7287 5155 lP
7291 5155 lP
7295 5155 lP
sP
7471 5155 7467 5154 mP
7474 5155 lP
7477 5155 lP
7481 5155 lP
7484 5155 lP
7488 5155 lP
7491 5155 lP
7495 5155 lP
7498 5155 lP
7501 5155 lP
7505 5155 lP
7508 5155 lP
7512 5155 lP
7515 5155 lP
7518 5155 lP
7522 5155 lP
7525 5155 lP
7528 5155 lP
7532 5155 lP
7535 5155 lP
7538 5155 lP
7541 5155 lP
7545 5155 lP
7548 5155 lP
7551 5155 lP
7554 5155 lP
7558 5155 lP
7561 5155 lP
7564 5155 lP
7567 5155 lP
7571 5155 lP
7574 5155 lP
7577 5155 lP
7580 5155 lP
7583 5155 lP
7586 5155 lP
7590 5155 lP
7593 5155 lP
7596 5155 lP
7599 5155 lP
7602 5155 lP
7605 5155 lP
7608 5155 lP
7611 5155 lP
7614 5155 lP
7618 5155 lP
7621 5155 lP
7624 5155 lP
7627 5155 lP
7630 5155 lP
7633 5155 lP
7636 5155 lP
7639 5155 lP
7642 5155 lP
7645 5155 lP
7648 5155 lP
7651 5155 lP
7654 5155 lP
7657 5155 lP
7660 5155 lP
7663 5155 lP
7666 5155 lP
7669 5155 lP
7672 5155 lP
7675 5155 lP
7678 5155 lP
7680 5155 lP
7683 5155 lP
7686 5155 lP
7689 5155 lP
7692 5155 lP
7695 5155 lP
7698 5155 lP
7701 5155 lP
7704 5155 lP
7706 5155 lP
7709 5155 lP
7712 5155 lP
7715 5155 lP
7718 5155 lP
7721 5155 lP
7723 5155 lP
7726 5155 lP
7727 5155 lP
sP
7901 5155 7899 5154 mP
7903 5155 lP
7906 5155 lP
7908 5155 lP
7910 5155 lP
7913 5155 lP
7915 5155 lP
7918 5155 lP
7920 5155 lP
sP
13680 2161 7920 2160 mP
7920 2161 lP
sP
7928 2270 7928 2160 mP
sP
8069 2270 8069 2160 mP
sP
8194 2307 8194 2160 mP
sP
9020 2270 9020 2160 mP
sP
9503 2270 9503 2160 mP
sP
9846 2270 9846 2160 mP
sP
10111 2270 10111 2160 mP
sP
10329 2270 10329 2160 mP
sP
10512 2270 10512 2160 mP
sP
10671 2270 10671 2160 mP
sP
10812 2270 10812 2160 mP
sP
10937 2307 10937 2160 mP
sP
11763 2270 11763 2160 mP
sP
12246 2270 12246 2160 mP
sP
12589 2270 12589 2160 mP
sP
12854 2270 12854 2160 mP
sP
13072 2270 13072 2160 mP
sP
13255 2270 13255 2160 mP
sP
13414 2270 13414 2160 mP
sP
13554 2270 13554 2160 mP
sP
13680 2307 13680 2160 mP
sP
8003 1637 8045 1650 mP
7976 1595 lP
7962 1526 lP
7962 1484 lP
7976 1415 lP
8003 1373 lP
8045 1359 lP
8073 1359 lP
8114 1373 lP
8142 1415 lP
8156 1484 lP
8156 1526 lP
8142 1595 lP
8114 1637 lP
8073 1651 lP
8045 1651 lP
sP
8253 1373 8267 1386 mP
8267 1359 lP
8281 1373 lP
8267 1387 lP
sP
8420 1637 8462 1650 mP
8392 1595 lP
8378 1526 lP
8378 1484 lP
8392 1415 lP
8420 1373 lP
8462 1359 lP
8489 1359 lP
8531 1373 lP
8559 1415 lP
8573 1484 lP
8573 1526 lP
8559 1595 lP
8531 1637 lP
8489 1651 lP
8462 1651 lP
sP
8725 1609 8698 1594 mP
8767 1651 lP
8767 1359 lP
sP
10673 1637 10715 1650 mP
10646 1595 lP
10632 1526 lP
10632 1484 lP
10646 1415 lP
10673 1373 lP
10715 1359 lP
10743 1359 lP
10784 1373 lP
10812 1415 lP
10826 1484 lP
10826 1526 lP
10812 1595 lP
10784 1637 lP
10743 1651 lP
10715 1651 lP
sP
10923 1373 10937 1386 mP
10937 1359 lP
10951 1373 lP
10937 1387 lP
sP
11118 1609 11090 1594 mP
11159 1651 lP
11159 1359 lP
sP
13513 1609 13486 1594 mP
13555 1651 lP
13555 1359 lP
sP
10793 776 10793 1067 mP
sP
10807 776 10807 1067 mP
sP
10696 984 10710 1067 mP
10696 1068 lP
10904 1068 lP
10904 984 lP
10890 1068 lP
sP
10849 776 10751 775 mP
sP
13680 6481 13680 2160 mP
13680 2161 lP
13534 2161 lP
sP
13680 2701 13571 2700 mP
sP
13680 3241 13571 3240 mP
sP
13680 3781 13571 3780 mP
sP
13534 4321 13680 4320 mP
sP
13680 4861 13571 4860 mP
sP
13680 5401 13571 5400 mP
sP
13680 5941 13571 5940 mP
sP
13534 6481 13680 6480 mP
sP
14232 2272 14246 2243 mP
14190 2314 lP
14482 2314 lP
sP
14468 2494 14454 2507 mP
14482 2508 lP
14468 2522 lP
14454 2508 lP
sP
14204 2661 14190 2702 mP
14246 2633 lP
14315 2619 lP
14357 2619 lP
14426 2633 lP
14468 2661 lP
14482 2703 lP
14482 2730 lP
14468 2772 lP
14426 2800 lP
14357 2814 lP
14315 2814 lP
14246 2800 lP
14204 2772 lP
14190 2730 lP
14190 2703 lP
sP
14232 4085 14246 4056 mP
14190 4127 lP
14482 4127 lP
sP
14468 4307 14454 4320 mP
14482 4321 lP
14468 4335 lP
14454 4321 lP
sP
14190 4460 14190 4598 mP
14315 4446 lP
14301 4460 lP
14288 4502 lP
14288 4543 lP
14301 4585 lP
14329 4613 lP
14371 4626 lP
14399 4626 lP
14440 4613 lP
14468 4585 lP
14482 4543 lP
14482 4502 lP
14468 4460 lP
14454 4446 lP
14426 4432 lP
sP
14246 5842 14260 5841 mP
14218 5856 lP
14204 5870 lP
14190 5898 lP
14190 5953 lP
14204 5981 lP
14218 5995 lP
14246 6009 lP
14274 6009 lP
14301 5995 lP
14343 5967 lP
14482 5828 lP
14482 6023 lP
sP
14468 6120 14454 6133 mP
14482 6134 lP
14468 6148 lP
14454 6134 lP
sP
14204 6287 14190 6327 mP
14246 6259 lP
14315 6245 lP
14357 6245 lP
14426 6259 lP
14468 6287 lP
14482 6328 lP
14482 6356 lP
14468 6398 lP
14426 6425 lP
14357 6439 lP
14315 6439 lP
14246 6425 lP
14204 6398 lP
14190 6356 lP
14190 6328 lP
sP
15162 3849 14871 3931 mP
sP
15162 3863 14871 3945 mP
sP
14996 3918 14912 3931 mP
15037 3918 lP
15065 3946 lP
15065 3974 lP
15051 4002 lP
15023 4029 lP
14982 4057 lP
sP
15023 4043 14871 4084 mP
15051 4043 lP
15065 4057 lP
15065 4099 lP
15037 4127 lP
15010 4140 lP
sP
15023 4057 14871 4098 mP
15051 4057 lP
15065 4071 lP
sP
14746 4279 14718 4306 mP
14787 4252 lP
14843 4224 lP
14912 4210 lP
14968 4210 lP
15037 4224 lP
15093 4252 lP
15135 4279 lP
15162 4307 lP
sP
14801 4252 14746 4278 mP
14843 4238 lP
14912 4224 lP
14968 4224 lP
15037 4238 lP
15079 4252 lP
15135 4279 lP
sP
15065 4474 14773 4473 mP
sP
15065 4488 14773 4487 mP
sP
14857 4377 14773 4389 mP
14773 4377 lP
14773 4585 lP
14857 4585 lP
14773 4571 lP
sP
15065 4529 15065 4431 mP
sP
14746 4682 14718 4653 mP
14787 4710 lP
14843 4738 lP
14912 4751 lP
14968 4751 lP
15037 4738 lP
15093 4710 lP
15135 4682 lP
15162 4654 lP
sP
14801 4710 14746 4681 mP
14843 4724 lP
14912 4738 lP
14968 4738 lP
15037 4724 lP
15079 4710 lP
15135 4682 lP
sP
12918 4865 12918 4987 mP
13042 4865 lP
13042 4988 lP
12918 4988 lP
sP
12435 4039 12435 4161 mP
12559 4039 lP
12559 4162 lP
12435 4162 lP
sP
12092 3442 12092 3565 mP
12216 3442 lP
12216 3566 lP
12092 3566 lP
sP
11609 2978 11609 3100 mP
11733 2978 lP
11733 3101 lP
11609 3101 lP
sP
11267 2865 11267 2988 mP
11390 2865 lP
11390 2989 lP
11267 2989 lP
sP
10784 2844 10784 2966 mP
10907 2844 lP
10907 2967 lP
10784 2967 lP
sP
10441 2881 10441 3003 mP
10564 2881 lP
10564 3004 lP
10441 3004 lP
sP
9958 2957 9958 3080 mP
10081 2957 lP
10081 3081 lP
9958 3081 lP
sP
9615 3019 9615 3141 mP
9739 3019 lP
9739 3142 lP
9615 3142 lP
sP
9132 3104 9132 3226 mP
9256 3104 lP
9256 3227 lP
9132 3227 lP
sP
8790 3165 8790 3287 mP
8913 3165 lP
8913 3288 lP
8790 3288 lP
sP
8649 3188 8649 3310 mP
8773 3188 lP
8773 3311 lP
8649 3311 lP
sP
8524 3214 8524 3336 mP
8647 3214 lP
8647 3337 lP
8524 3337 lP
sP
8432 3228 8432 3350 mP
8556 3228 lP
8556 3351 lP
8432 3351 lP
sP
8410 3233 8410 3355 mP
8534 3233 lP
8534 3356 lP
8410 3356 lP
sP
8307 3249 8307 3371 mP
8430 3249 lP
8430 3372 lP
8307 3372 lP
sP
8193 3270 8193 3392 mP
8317 3270 lP
8317 3393 lP
8193 3393 lP
sP
8166 3270 8166 3392 mP
8290 3270 lP
8290 3393 lP
8166 3393 lP
sP
8090 3282 8090 3404 mP
8214 3282 lP
8214 3405 lP
8090 3405 lP
sP
8041 3291 8041 3413 mP
8164 3291 lP
8164 3414 lP
8041 3414 lP
sP
7964 3303 7964 3425 mP
8087 3303 lP
8087 3426 lP
7964 3426 lP
sP
12980 4927 12980 4926 mP
sP
12925 4833 12925 4832 mP
sP
12871 4740 12871 4739 mP
sP
12816 4647 12816 4646 mP
sP
12762 4554 12762 4553 mP
sP
12707 4461 12707 4460 mP
sP
12653 4367 12653 4366 mP
sP
12598 4274 12598 4273 mP
sP
12544 4181 12544 4180 mP
sP
12489 4088 12489 4087 mP
sP
12435 3994 12435 3993 mP
sP
12382 3900 12382 3899 mP
sP
12328 3807 12328 3806 mP
sP
12274 3713 12274 3712 mP
sP
12220 3619 12220 3618 mP
sP
12167 3526 12167 3525 mP
sP
12094 3446 12094 3445 mP
sP
12016 3372 12016 3371 mP
sP
11939 3297 11939 3296 mP
sP
11861 3222 11861 3221 mP
sP
11783 3147 11783 3146 mP
sP
11705 3072 11705 3071 mP
sP
11613 3020 11613 3019 mP
sP
11511 2987 11511 2986 mP
sP
11408 2953 11408 2952 mP
sP
11304 2926 11304 2925 mP
sP
11196 2921 11196 2920 mP
sP
11089 2916 11089 2915 mP
sP
10981 2911 10981 2910 mP
sP
10873 2907 10873 2906 mP
sP
10765 2914 10765 2913 mP
sP
10658 2926 10658 2925 mP
sP
10550 2937 10550 2936 mP
sP
10444 2952 10444 2951 mP
sP
10337 2969 10337 2968 mP
sP
10230 2986 10230 2985 mP
sP
10123 3003 10123 3002 mP
sP
10017 3019 10017 3018 mP
sP
9911 3039 9911 3038 mP
sP
9804 3058 9804 3057 mP
sP
9698 3077 9698 3076 mP
sP
9592 3096 9592 3095 mP
sP
9485 3114 9485 3113 mP
sP
9379 3133 9379 3132 mP
sP
9272 3152 9272 3151 mP
sP
9166 3170 9166 3169 mP
sP
9060 3189 9060 3188 mP
sP
8954 3208 8954 3207 mP
sP
8847 3227 8847 3226 mP
sP
8741 3245 8741 3244 mP
sP
8635 3265 8635 3264 mP
sP
8528 3284 8528 3283 mP
sP
8422 3302 8422 3301 mP
sP
8315 3320 8315 3319 mP
sP
8209 3334 8209 3333 mP
sP
8102 3353 8102 3352 mP
sP
_Save_It restore
end
showpage
%%EndDocument
 @endspecial 14 2542 a Fj(Figure)c(13:)f Fi(Thermo)n(dynamic)i(quantities)f
(for)h Fh(U)18 b Fj(=)13 b(4)g Fi(and)g Fh(n)1075 2549 y Fg(e)1106
2542 y Fj(=)g(0)p Fh(:)p Fj(97)p Fi(.)19 b(The)12 b(variation)i(of)f
Fh(\026)g Fi(with)h Fh(T)k Fi(is)14 2602 y(shown)e(in)f(the)i(lower)f(right)g
(pictur)n(e.)22 b(The)15 b(r)n(esults)g(for)i(the)f(entr)n(opy)g(wer)n(e)g
(obtaine)n(d)g(fr)n(om)g(numeric)n(al)14 2662 y(inte)n(gr)n(ation)f(of)i
Fh(C)s Fj(\()p Fh(T)6 b Fj(\))p Fh(=T)20 b Fi(\(se)n(e)15 b(also)h(text\).)p
eop
%%Page: 8 4
bop -50 2271 a @beginspecial 75 @hscale 75 @vscale 0 @angle
@setspecial
%%BeginDocument: opt3_prb.ps
4 dict begin
/mP {moveto lineto} def
/lP {lineto} def
/sP {stroke} def
/_Save_It save def
1.415 setmiterlimit
2 setlinejoin
1 setlinecap
.05 .05 scale
90 rotate 0 -12240 translate
14 setlinewidth
14200 9360 9080 9359 mP
9080 9360 lP
9080 9230 lP
sP
9720 9360 9720 9262 mP
sP
10360 9360 10360 9262 mP
sP
11000 9360 11000 9262 mP
sP
11640 9230 11640 9359 mP
sP
12280 9360 12280 9262 mP
sP
12920 9360 12920 9262 mP
sP
13560 9360 13560 9262 mP
sP
14200 9230 14200 9359 mP
sP
8722 10060 8759 10072 mP
8697 10023 lP
8685 9962 lP
8685 9925 lP
8697 9863 lP
8722 9826 lP
8759 9814 lP
8784 9814 lP
8821 9826 lP
8845 9863 lP
8858 9925 lP
8858 9962 lP
8845 10023 lP
8821 10060 lP
8784 10073 lP
8759 10073 lP
sP
8944 9826 8957 9837 mP
8957 9814 lP
8969 9826 lP
8957 9838 lP
sP
9092 10060 9129 10072 mP
9068 10023 lP
9055 9962 lP
9055 9925 lP
9068 9863 lP
9092 9826 lP
9129 9814 lP
9154 9814 lP
9191 9826 lP
9216 9863 lP
9228 9925 lP
9228 9962 lP
9216 10023 lP
9191 10060 lP
9154 10073 lP
9129 10073 lP
sP
9339 10060 9376 10072 mP
9315 10023 lP
9302 9962 lP
9302 9925 lP
9315 9863 lP
9339 9826 lP
9376 9814 lP
9401 9814 lP
9438 9826 lP
9463 9863 lP
9475 9925 lP
9475 9962 lP
9463 10023 lP
9438 10060 lP
9401 10073 lP
9376 10073 lP
sP
11282 10060 11319 10072 mP
11257 10023 lP
11245 9962 lP
11245 9925 lP
11257 9863 lP
11282 9826 lP
11319 9814 lP
11344 9814 lP
11381 9826 lP
11405 9863 lP
11418 9925 lP
11418 9962 lP
11405 10023 lP
11381 10060 lP
11344 10073 lP
11319 10073 lP
sP
11504 9826 11517 9837 mP
11517 9814 lP
11529 9826 lP
11517 9838 lP
sP
11628 10023 11628 10010 mP
11640 10048 lP
11652 10060 lP
11677 10073 lP
11726 10073 lP
11751 10060 lP
11763 10048 lP
11776 10023 lP
11776 9999 lP
11763 9974 lP
11739 9937 lP
11615 9814 lP
11788 9814 lP
sP
11899 10060 11936 10072 mP
11875 10023 lP
11862 9962 lP
11862 9925 lP
11875 9863 lP
11899 9826 lP
11936 9814 lP
11961 9814 lP
11998 9826 lP
12023 9863 lP
12035 9925 lP
12035 9962 lP
12023 10023 lP
11998 10060 lP
11961 10073 lP
11936 10073 lP
sP
13842 10060 13879 10072 mP
13817 10023 lP
13805 9962 lP
13805 9925 lP
13817 9863 lP
13842 9826 lP
13879 9814 lP
13904 9814 lP
13941 9826 lP
13965 9863 lP
13978 9925 lP
13978 9962 lP
13965 10023 lP
13941 10060 lP
13904 10073 lP
13879 10073 lP
sP
14064 9826 14077 9837 mP
14077 9814 lP
14089 9826 lP
14077 9838 lP
sP
14175 9900 14299 10072 mP
14360 9900 lP
sP
14299 9814 14299 10072 mP
sP
14459 10060 14496 10072 mP
14435 10023 lP
14422 9962 lP
14422 9925 lP
14435 9863 lP
14459 9826 lP
14496 9814 lP
14521 9814 lP
14558 9826 lP
14583 9863 lP
14595 9925 lP
14595 9962 lP
14583 10023 lP
14558 10060 lP
14521 10073 lP
14496 10073 lP
sP
11189 10332 11286 10623 mP
sP
11383 10332 11286 10623 mP
sP
11369 10332 11286 10581 mP
sP
11341 10415 11216 10414 mP
sP
11244 10332 11161 10331 mP
sP
11411 10332 11328 10331 mP
sP
11550 10651 11578 10678 mP
11522 10610 lP
11494 10554 lP
11480 10485 lP
11480 10429 lP
11494 10360 lP
11522 10304 lP
11550 10263 lP
11578 10235 lP
sP
11522 10596 11550 10650 mP
11508 10554 lP
11494 10485 lP
11494 10429 lP
11508 10360 lP
11522 10318 lP
11550 10263 lP
sP
11702 10499 11675 10470 mP
11744 10513 lP
11730 10526 lP
11702 10513 lP
11675 10471 lP
11661 10429 lP
11661 10388 lP
11675 10346 lP
11689 10332 lP
11716 10332 lP
11744 10346 lP
11772 10388 lP
11786 10429 lP
sP
11675 10360 11661 10387 mP
11689 10346 lP
11716 10346 lP
11744 10360 lP
11772 10388 lP
sP
11772 10388 11772 10428 mP
11786 10346 lP
11800 10332 lP
11827 10332 lP
11855 10346 lP
11883 10388 lP
11897 10429 lP
11897 10471 lP
11883 10513 lP
11869 10526 lP
11855 10513 lP
11883 10499 lP
11897 10471 lP
sP
11786 10360 11772 10387 mP
11800 10346 lP
11827 10346 lP
11855 10360 lP
11883 10388 lP
sP
12008 10651 11980 10678 mP
12036 10610 lP
12064 10554 lP
12077 10485 lP
12077 10429 lP
12064 10360 lP
12036 10304 lP
12008 10263 lP
11980 10235 lP
sP
12036 10596 12008 10650 mP
12050 10554 lP
12064 10485 lP
12064 10429 lP
12050 10360 lP
12036 10318 lP
12008 10263 lP
sP
9080 2160 9080 9359 mP
9080 9360 lP
9210 9360 lP
sP
9177 8760 9080 8759 mP
sP
9177 8160 9080 8159 mP
sP
9210 7560 9080 7559 mP
sP
9177 6960 9080 6959 mP
sP
9177 6360 9080 6359 mP
sP
9210 5760 9080 5759 mP
sP
9177 5160 9080 5159 mP
sP
9177 4560 9080 4559 mP
sP
9210 3960 9080 3959 mP
sP
9177 3360 9080 3359 mP
sP
9177 2760 9080 2759 mP
sP
9210 2160 9080 2159 mP
sP
8478 9557 8478 9779 mP
sP
8614 9323 8589 9310 mP
8626 9360 lP
8626 9385 lP
8614 9422 lP
8577 9446 lP
8515 9459 lP
8454 9459 lP
8404 9446 lP
8380 9422 lP
8367 9385 lP
8367 9372 lP
8380 9335 lP
8404 9311 lP
8441 9298 lP
8454 9298 lP
8491 9311 lP
8515 9335 lP
8528 9372 lP
8528 9385 lP
8515 9422 lP
8491 9446 lP
8454 9459 lP
sP
8380 9212 8392 9199 mP
8367 9200 lP
8380 9187 lP
8392 9200 lP
sP
8614 9064 8626 9026 mP
8577 9088 lP
8515 9101 lP
8478 9101 lP
8417 9088 lP
8380 9064 lP
8367 9027 lP
8367 9002 lP
8380 8965 lP
8417 8940 lP
8478 8928 lP
8515 8928 lP
8577 8940 lP
8614 8965 lP
8626 9002 lP
8626 9027 lP
sP
8478 7757 8478 7979 mP
sP
8626 7511 8626 7645 mP
8528 7585 lP
8528 7548 lP
8515 7523 lP
8503 7511 lP
8466 7498 lP
8441 7498 lP
8404 7511 lP
8380 7535 lP
8367 7572 lP
8367 7609 lP
8380 7646 lP
8392 7659 lP
8417 7671 lP
sP
8380 7412 8392 7399 mP
8367 7400 lP
8380 7387 lP
8392 7400 lP
sP
8614 7264 8626 7226 mP
8577 7288 lP
8515 7301 lP
8478 7301 lP
8417 7288 lP
8380 7264 lP
8367 7227 lP
8367 7202 lP
8380 7165 lP
8417 7140 lP
8478 7128 lP
8515 7128 lP
8577 7140 lP
8614 7165 lP
8626 7202 lP
8626 7227 lP
sP
8614 5995 8626 5956 mP
8577 6019 lP
8515 6032 lP
8478 6032 lP
8417 6019 lP
8380 5995 lP
8367 5957 lP
8367 5933 lP
8380 5896 lP
8417 5871 lP
8478 5859 lP
8515 5859 lP
8577 5871 lP
8614 5896 lP
8626 5933 lP
8626 5957 lP
sP
8380 5772 8392 5759 mP
8367 5760 lP
8380 5748 lP
8392 5760 lP
sP
8614 5624 8626 5586 mP
8577 5649 lP
8515 5661 lP
8478 5661 lP
8417 5649 lP
8380 5624 lP
8367 5587 lP
8367 5563 lP
8380 5525 lP
8417 5501 lP
8478 5488 lP
8515 5488 lP
8577 5501 lP
8614 5525 lP
8626 5563 lP
8626 5587 lP
sP
8626 4071 8626 4206 mP
8528 4145 lP
8528 4108 lP
8515 4083 lP
8503 4071 lP
8466 4059 lP
8441 4059 lP
8404 4071 lP
8380 4096 lP
8367 4133 lP
8367 4170 lP
8380 4207 lP
8392 4219 lP
8417 4232 lP
sP
8380 3972 8392 3959 mP
8367 3960 lP
8380 3948 lP
8392 3960 lP
sP
8614 3824 8626 3786 mP
8577 3849 lP
8515 3861 lP
8478 3861 lP
8417 3849 lP
8380 3824 lP
8367 3787 lP
8367 3763 lP
8380 3725 lP
8417 3701 lP
8478 3688 lP
8515 3688 lP
8577 3701 lP
8614 3725 lP
8626 3763 lP
8626 3787 lP
sP
8614 2283 8589 2270 mP
8626 2320 lP
8626 2345 lP
8614 2382 lP
8577 2407 lP
8515 2419 lP
8454 2419 lP
8404 2407 lP
8380 2382 lP
8367 2345 lP
8367 2333 lP
8380 2296 lP
8404 2271 lP
8441 2259 lP
8454 2259 lP
8491 2271 lP
8515 2296 lP
8528 2333 lP
8528 2345 lP
8515 2382 lP
8491 2407 lP
8454 2419 lP
sP
8380 2172 8392 2159 mP
8367 2160 lP
8380 2148 lP
8392 2160 lP
sP
8614 2024 8626 1986 mP
8577 2049 lP
8515 2061 lP
8478 2061 lP
8417 2049 lP
8380 2024 lP
8367 1987 lP
8367 1963 lP
8380 1925 lP
8417 1901 lP
8478 1888 lP
8515 1888 lP
8577 1901 lP
8614 1925 lP
8626 1963 lP
8626 1987 lP
sP
7983 6177 7955 6203 mP
7997 6135 lP
8011 6149 lP
7997 6177 lP
7955 6204 lP
7914 6218 lP
7872 6218 lP
7830 6204 lP
7816 6190 lP
7816 6163 lP
7830 6135 lP
7872 6107 lP
7914 6093 lP
sP
7844 6204 7872 6217 mP
7830 6190 lP
7830 6163 lP
7844 6135 lP
7872 6107 lP
sP
7872 6107 7914 6106 mP
7830 6093 lP
7816 6079 lP
7816 6052 lP
7830 6024 lP
7872 5996 lP
7914 5982 lP
7955 5982 lP
7997 5996 lP
8011 6010 lP
7997 6024 lP
7983 5996 lP
7955 5982 lP
sP
7844 6093 7872 6106 mP
7830 6079 lP
7830 6052 lP
7844 6024 lP
7872 5996 lP
sP
7941 5635 7941 5884 mP
sP
7719 5566 8011 5481 mP
sP
7719 5552 8011 5467 mP
sP
7886 5496 7969 5481 mP
7844 5496 lP
7816 5468 lP
7816 5441 lP
7830 5413 lP
7858 5385 lP
7900 5357 lP
sP
7858 5371 8011 5329 mP
7830 5371 lP
7816 5357 lP
7816 5316 lP
7844 5288 lP
7872 5274 lP
sP
7858 5357 8011 5315 mP
7830 5357 lP
7816 5343 lP
sP
14200 2160 14200 9359 mP
14200 9360 lP
14114 9360 lP
sP
14114 8160 14200 8159 mP
sP
14114 6960 14200 6959 mP
sP
14114 5760 14200 5759 mP
sP
14114 4560 14200 4559 mP
sP
14114 3360 14200 3359 mP
sP
14114 2160 14200 2159 mP
sP
14200 2160 9080 2159 mP
9080 2160 lP
9080 2246 lP
sP
9720 2246 9720 2159 mP
sP
10360 2246 10360 2159 mP
sP
11000 2246 11000 2159 mP
sP
11640 2246 11640 2159 mP
sP
12280 2246 12280 2159 mP
sP
12920 2246 12920 2159 mP
sP
13560 2246 13560 2159 mP
sP
14200 2246 14200 2159 mP
sP
9080 5760 9080 5759 mP
sP
9188 5760 9188 5759 mP
sP
9296 5760 9296 5759 mP
sP
9404 5760 9404 5759 mP
sP
9512 5760 9512 5759 mP
sP
9620 5760 9620 5759 mP
sP
9728 5760 9728 5759 mP
sP
9836 5760 9836 5759 mP
sP
9944 5760 9944 5759 mP
sP
10052 5760 10052 5759 mP
sP
10160 5760 10160 5759 mP
sP
10268 5760 10268 5759 mP
sP
10376 5760 10376 5759 mP
sP
10484 5760 10484 5759 mP
sP
10592 5760 10592 5759 mP
sP
10700 5760 10700 5759 mP
sP
10808 5760 10808 5759 mP
sP
10916 5760 10916 5759 mP
sP
11024 5760 11024 5759 mP
sP
11132 5760 11132 5759 mP
sP
11240 5760 11240 5759 mP
sP
11348 5760 11348 5759 mP
sP
11456 5760 11456 5759 mP
sP
11564 5760 11564 5759 mP
sP
11672 5760 11672 5759 mP
sP
11780 5760 11780 5759 mP
sP
11888 5760 11888 5759 mP
sP
11996 5760 11996 5759 mP
sP
12104 5760 12104 5759 mP
sP
12212 5760 12212 5759 mP
sP
12320 5760 12320 5759 mP
sP
12428 5760 12428 5759 mP
sP
12536 5760 12536 5759 mP
sP
12644 5760 12644 5759 mP
sP
12752 5760 12752 5759 mP
sP
12860 5760 12860 5759 mP
sP
12968 5760 12968 5759 mP
sP
13076 5760 13076 5759 mP
sP
13184 5760 13184 5759 mP
sP
13292 5760 13292 5759 mP
sP
13400 5760 13400 5759 mP
sP
13508 5760 13508 5759 mP
sP
13616 5760 13616 5759 mP
sP
13724 5760 13724 5759 mP
sP
13832 5760 13832 5759 mP
sP
13940 5760 13940 5759 mP
sP
14048 5760 14048 5759 mP
sP
14156 5760 14156 5759 mP
sP
9082 9111 9081 9278 mP
9085 8950 lP
9091 8798 lP
9122 8652 lP
9261 8514 lP
9657 8382 lP
10242 8256 lP
10821 8137 lP
11316 8023 lP
11705 7915 lP
11985 7811 lP
12157 7713 lP
12234 7620 lP
12232 7531 lP
12165 7446 lP
12041 7365 lP
11877 7288 lP
11687 7215 lP
11476 7145 lP
11250 7079 lP
11017 7016 lP
10782 6956 lP
10542 6898 lP
10292 6844 lP
10041 6792 lP
9792 6743 lP
9524 6695 lP
9293 6651 lP
9169 6608 lP
9121 6567 lP
9103 6529 lP
9095 6492 lP
9091 6457 lP
9088 6423 lP
9086 6392 lP
9085 6361 lP
9084 6333 lP
9083 6305 lP
9083 6279 lP
9083 6254 lP
9082 6231 lP
9082 6208 lP
9082 6186 lP
9082 6166 lP
9081 6147 lP
9081 6128 lP
9081 6110 lP
9081 6094 lP
9081 6078 lP
9081 6062 lP
9081 6048 lP
9081 6034 lP
9081 6021 lP
9081 6008 lP
9081 5997 lP
9081 5985 lP
9081 5974 lP
9081 5964 lP
9081 5954 lP
9081 5945 lP
9081 5936 lP
9081 5928 lP
9081 5920 lP
9081 5912 lP
9081 5905 lP
9081 5898 lP
9081 5891 lP
9081 5885 lP
9080 5879 lP
9080 5873 lP
9080 5868 lP
9080 5863 lP
9080 5858 lP
9080 5853 lP
9080 5848 lP
9080 5844 lP
9080 5840 lP
9080 5836 lP
9080 5833 lP
9080 5829 lP
9080 5826 lP
9080 5823 lP
9080 5820 lP
9080 5817 lP
9080 5814 lP
9080 5811 lP
9080 5809 lP
9080 5807 lP
9080 5804 lP
9080 5802 lP
9080 5800 lP
9080 5798 lP
9080 5796 lP
9080 5795 lP
9080 5793 lP
9080 5791 lP
9080 5790 lP
9080 5788 lP
9080 5787 lP
9080 5786 lP
9080 5784 lP
9080 5783 lP
9080 5782 lP
9080 5781 lP
9080 5780 lP
9080 5779 lP
9080 5778 lP
9080 5777 lP
9080 5776 lP
9080 5775 lP
9080 5774 lP
9080 5773 lP
9080 5772 lP
9080 5771 lP
9080 5770 lP
9080 5769 lP
9080 5768 lP
9080 5767 lP
9080 5766 lP
9080 5765 lP
9080 5764 lP
9080 5763 lP
9080 5762 lP
9080 5761 lP
9080 5760 lP
9080 5759 lP
9080 5758 lP
9080 5757 lP
9080 5756 lP
9080 5755 lP
9080 5754 lP
9080 5753 lP
9080 5752 lP
9080 5751 lP
9080 5750 lP
9080 5749 lP
9080 5748 lP
9080 5747 lP
9080 5746 lP
9080 5745 lP
9080 5744 lP
9080 5743 lP
9080 5742 lP
9080 5741 lP
9080 5740 lP
9080 5739 lP
9080 5738 lP
9080 5737 lP
9080 5736 lP
9080 5734 lP
9080 5733 lP
9080 5732 lP
9080 5730 lP
9080 5729 lP
9080 5727 lP
9080 5725 lP
9080 5724 lP
9080 5722 lP
9080 5720 lP
9080 5718 lP
9080 5716 lP
9080 5713 lP
9080 5711 lP
9080 5709 lP
9080 5706 lP
9080 5703 lP
9080 5700 lP
9080 5697 lP
9080 5694 lP
9080 5691 lP
9080 5687 lP
9080 5684 lP
9080 5680 lP
9080 5676 lP
9080 5672 lP
9080 5667 lP
9080 5662 lP
9080 5657 lP
9080 5652 lP
9080 5647 lP
9080 5641 lP
9081 5635 lP
9081 5629 lP
9081 5622 lP
9081 5615 lP
9081 5608 lP
9081 5600 lP
9081 5592 lP
9081 5584 lP
9081 5575 lP
9081 5566 lP
9081 5556 lP
9081 5546 lP
9081 5535 lP
9081 5523 lP
9081 5512 lP
9081 5499 lP
9081 5486 lP
9081 5472 lP
9081 5458 lP
9081 5442 lP
9081 5426 lP
9081 5410 lP
9081 5392 lP
9081 5373 lP
9082 5354 lP
9082 5334 lP
9082 5312 lP
9082 5289 lP
9083 5266 lP
9083 5241 lP
9083 5215 lP
9084 5187 lP
9085 5159 lP
9086 5128 lP
9088 5097 lP
9091 5063 lP
9095 5028 lP
9103 4991 lP
9121 4953 lP
9169 4912 lP
9293 4869 lP
9524 4825 lP
9792 4777 lP
10041 4728 lP
10292 4676 lP
10542 4622 lP
10782 4564 lP
11017 4504 lP
11250 4441 lP
11476 4375 lP
11687 4305 lP
11877 4232 lP
12041 4155 lP
12165 4074 lP
12232 3989 lP
12234 3900 lP
12157 3807 lP
11985 3709 lP
11705 3605 lP
11316 3497 lP
10821 3383 lP
10242 3264 lP
9657 3138 lP
9261 3006 lP
9122 2868 lP
9091 2722 lP
9085 2570 lP
9082 2409 lP
9081 2241 lP
9081 2160 lP
sP
9080 9111 9080 9278 mP
9080 9020 lP
sP
9081 8798 9081 8846 mP
9094 8652 lP
9137 8605 lP
sP
9521 8446 9268 8502 mP
sP
9808 8382 9690 8407 mP
9944 8361 lP
sP
10371 8294 10115 8333 mP
sP
10614 8256 10542 8267 mP
10797 8219 lP
sP
11198 8137 10966 8183 mP
11220 8131 lP
sP
11619 8023 11386 8085 mP
11636 8017 lP
sP
11924 7915 11799 7958 mP
12033 7851 lP
sP
12188 7713 12164 7739 mP
12249 7620 lP
12241 7531 lP
12223 7520 lP
sP
11836 7365 12070 7438 mP
11823 7361 lP
sP
11575 7288 11657 7311 mP
11409 7238 lP
sP
11085 7145 11243 7189 mP
10993 7121 lP
sP
10598 7016 10826 7077 mP
10576 7010 lP
sP
10376 6956 10409 6964 mP
10157 6905 lP
sP
9883 6844 9988 6866 mP
9738 6799 lP
sP
9598 6695 9601 6697 mP
9352 6651 lP
9347 6650 lP
sP
9113 6608 9177 6618 mP
9083 6567 lP
9081 6529 lP
9080 6492 lP
9080 6457 lP
9080 6424 lP
sP
9080 6231 9080 6250 mP
9080 6208 lP
9080 6186 lP
9080 6166 lP
9080 6147 lP
9080 6128 lP
9080 6110 lP
9080 6094 lP
9080 6078 lP
9080 6062 lP
9080 6048 lP
9080 6034 lP
9080 6021 lP
9080 6008 lP
9080 5997 lP
9080 5992 lP
sP
9080 5817 9080 5818 mP
9080 5814 lP
9080 5811 lP
9080 5809 lP
9080 5807 lP
9080 5804 lP
9080 5802 lP
9080 5800 lP
9080 5798 lP
9080 5796 lP
9080 5795 lP
9080 5793 lP
9080 5791 lP
9080 5790 lP
9080 5788 lP
9080 5787 lP
9080 5786 lP
9080 5784 lP
9080 5783 lP
9080 5782 lP
9080 5781 lP
9080 5780 lP
9080 5779 lP
9080 5778 lP
9080 5777 lP
9080 5776 lP
9080 5775 lP
9080 5774 lP
9080 5773 lP
9080 5772 lP
9080 5771 lP
9080 5770 lP
9080 5769 lP
9080 5768 lP
9080 5767 lP
9080 5766 lP
9080 5765 lP
9080 5764 lP
9080 5763 lP
9080 5762 lP
9080 5761 lP
9080 5760 lP
9080 5759 lP
9080 5758 lP
9080 5757 lP
9080 5756 lP
9080 5755 lP
9080 5754 lP
9080 5753 lP
9080 5752 lP
9080 5751 lP
9080 5750 lP
9080 5749 lP
9080 5748 lP
9080 5747 lP
9080 5746 lP
9080 5745 lP
9080 5744 lP
9080 5743 lP
9080 5742 lP
9080 5741 lP
9080 5740 lP
9080 5739 lP
9080 5738 lP
9080 5737 lP
9080 5736 lP
9080 5734 lP
9080 5733 lP
9080 5732 lP
9080 5730 lP
9080 5729 lP
9080 5727 lP
9080 5725 lP
9080 5724 lP
9080 5722 lP
9080 5720 lP
9080 5718 lP
9080 5716 lP
9080 5713 lP
9080 5711 lP
9080 5709 lP
9080 5706 lP
9080 5703 lP
9080 5700 lP
9080 5697 lP
9080 5694 lP
9080 5691 lP
9080 5687 lP
9080 5684 lP
9080 5680 lP
9080 5676 lP
9080 5672 lP
9080 5667 lP
9080 5662 lP
9080 5657 lP
9080 5652 lP
9080 5647 lP
9080 5641 lP
9080 5635 lP
9080 5629 lP
9080 5622 lP
9080 5615 lP
9080 5608 lP
9080 5600 lP
9080 5592 lP
9080 5584 lP
9080 5575 lP
9080 5566 lP
9080 5560 lP
sP
9080 5373 9080 5386 mP
9080 5354 lP
9080 5334 lP
9080 5312 lP
9080 5289 lP
9080 5266 lP
9080 5241 lP
9080 5215 lP
9080 5187 lP
9080 5159 lP
9080 5128 lP
9080 5128 lP
sP
9083 4953 9083 4954 mP
9113 4912 lP
9316 4876 lP
sP
9598 4825 9486 4844 mP
9645 4777 lP
9709 4732 lP
sP
9883 4676 9873 4678 mP
10126 4622 lP
sP
10376 4564 10294 4582 mP
10545 4519 lP
sP
10830 4441 10712 4472 mP
10962 4407 lP
sP
11331 4305 11129 4361 mP
11378 4291 lP
sP
11575 4232 11544 4240 mP
11793 4168 lP
sP
12090 4074 11958 4115 mP
12195 4015 lP
sP
12188 3807 12233 3874 mP
12100 3709 lP
12061 3686 lP
sP
11666 3514 11910 3600 mP
sP
11250 3397 11500 3464 mP
sP
10828 3307 11082 3358 mP
sP
10614 3264 10658 3272 mP
10403 3231 lP
sP
9976 3164 10232 3203 mP
sP
9552 3081 9805 3137 mP
sP
9221 3006 9384 3042 mP
9159 2938 lP
sP
9081 2722 9087 2789 mP
9080 2570 lP
9080 2532 lP
sP
9080 2241 9080 2358 mP
9080 2160 lP
sP
13460 3489 13485 3463 mP
13423 3514 lP
13373 3538 lP
13312 3551 lP
13262 3551 lP
13201 3538 lP
13151 3514 lP
13114 3489 lP
13090 3464 lP
sP
13411 3514 13460 3488 mP
13373 3526 lP
13312 3538 lP
13262 3538 lP
13201 3526 lP
13164 3514 lP
13114 3489 lP
sP
13312 3365 13324 3364 mP
13312 3378 lP
13324 3378 lP
13336 3365 lP
13349 3341 lP
13349 3291 lP
13336 3267 lP
13324 3254 lP
13299 3242 lP
13213 3242 lP
13188 3230 lP
13176 3217 lP
sP
13213 3254 13324 3253 mP
13188 3242 lP
13176 3217 lP
13176 3205 lP
sP
13287 3267 13299 3253 mP
13275 3341 lP
13262 3378 lP
13238 3390 lP
13213 3390 lP
13188 3378 lP
13176 3341 lP
13176 3304 lP
13188 3279 lP
13213 3254 lP
sP
13262 3365 13275 3340 mP
13238 3378 lP
13213 3378 lP
13188 3365 lP
13176 3341 lP
sP
13460 3119 13485 3142 mP
13423 3094 lP
13373 3069 lP
13312 3057 lP
13262 3057 lP
13201 3069 lP
13151 3094 lP
13114 3119 lP
13090 3143 lP
sP
13411 3094 13460 3118 mP
13373 3082 lP
13312 3069 lP
13262 3069 lP
13201 3082 lP
13164 3094 lP
13114 3119 lP
sP
7280 9360 2160 9359 mP
2160 9360 lP
2160 9230 lP
sP
2672 9360 2672 9262 mP
sP
3184 9360 3184 9262 mP
sP
3696 9360 3696 9262 mP
sP
4208 9360 4208 9262 mP
sP
4720 9230 4720 9359 mP
sP
5232 9360 5232 9262 mP
sP
5744 9360 5744 9262 mP
sP
6256 9360 6256 9262 mP
sP
6768 9360 6768 9262 mP
sP
7280 9230 7280 9359 mP
sP
1802 10060 1839 10072 mP
1777 10023 lP
1765 9962 lP
1765 9925 lP
1777 9863 lP
1802 9826 lP
1839 9814 lP
1864 9814 lP
1901 9826 lP
1925 9863 lP
1938 9925 lP
1938 9962 lP
1925 10023 lP
1901 10060 lP
1864 10073 lP
1839 10073 lP
sP
2024 9826 2037 9837 mP
2037 9814 lP
2049 9826 lP
2037 9838 lP
sP
2172 10060 2209 10072 mP
2148 10023 lP
2135 9962 lP
2135 9925 lP
2148 9863 lP
2172 9826 lP
2209 9814 lP
2234 9814 lP
2271 9826 lP
2296 9863 lP
2308 9925 lP
2308 9962 lP
2296 10023 lP
2271 10060 lP
2234 10073 lP
2209 10073 lP
sP
2419 10060 2456 10072 mP
2395 10023 lP
2382 9962 lP
2382 9925 lP
2395 9863 lP
2419 9826 lP
2456 9814 lP
2481 9814 lP
2518 9826 lP
2543 9863 lP
2555 9925 lP
2555 9962 lP
2543 10023 lP
2518 10060 lP
2481 10073 lP
2456 10073 lP
sP
4362 10060 4399 10072 mP
4337 10023 lP
4325 9962 lP
4325 9925 lP
4337 9863 lP
4362 9826 lP
4399 9814 lP
4424 9814 lP
4461 9826 lP
4485 9863 lP
4498 9925 lP
4498 9962 lP
4485 10023 lP
4461 10060 lP
4424 10073 lP
4399 10073 lP
sP
4584 9826 4597 9837 mP
4597 9814 lP
4609 9826 lP
4597 9838 lP
sP
4708 10023 4708 10010 mP
4720 10048 lP
4732 10060 lP
4757 10073 lP
4806 10073 lP
4831 10060 lP
4843 10048 lP
4856 10023 lP
4856 9999 lP
4843 9974 lP
4819 9937 lP
4695 9814 lP
4868 9814 lP
sP
4967 10073 5090 10072 mP
4955 9962 lP
4967 9974 lP
5004 9986 lP
5041 9986 lP
5078 9974 lP
5103 9949 lP
5115 9912 lP
5115 9888 lP
5103 9851 lP
5078 9826 lP
5041 9814 lP
5004 9814 lP
4967 9826 lP
4955 9838 lP
4942 9863 lP
sP
6922 10060 6959 10072 mP
6897 10023 lP
6885 9962 lP
6885 9925 lP
6897 9863 lP
6922 9826 lP
6959 9814 lP
6984 9814 lP
7021 9826 lP
7045 9863 lP
7058 9925 lP
7058 9962 lP
7045 10023 lP
7021 10060 lP
6984 10073 lP
6959 10073 lP
sP
7144 9826 7157 9837 mP
7157 9814 lP
7169 9826 lP
7157 9838 lP
sP
7280 10073 7403 10072 mP
7268 9962 lP
7280 9974 lP
7317 9986 lP
7354 9986 lP
7391 9974 lP
7416 9949 lP
7428 9912 lP
7428 9888 lP
7416 9851 lP
7391 9826 lP
7354 9814 lP
7317 9814 lP
7280 9826 lP
7268 9838 lP
7255 9863 lP
sP
7539 10060 7576 10072 mP
7515 10023 lP
7502 9962 lP
7502 9925 lP
7515 9863 lP
7539 9826 lP
7576 9814 lP
7601 9814 lP
7638 9826 lP
7663 9863 lP
7675 9925 lP
7675 9962 lP
7663 10023 lP
7638 10060 lP
7601 10073 lP
7576 10073 lP
sP
4345 10526 4484 10525 mP
4303 10513 lP
4276 10471 lP
4262 10429 lP
4262 10388 lP
4276 10360 lP
4290 10346 lP
4317 10332 lP
4345 10332 lP
4387 10346 lP
4415 10388 lP
4428 10429 lP
4428 10471 lP
4415 10499 lP
4401 10513 lP
4373 10526 lP
sP
4317 10513 4345 10525 mP
4290 10471 lP
4276 10429 lP
4276 10374 lP
4290 10346 lP
sP
4373 10346 4345 10331 mP
4401 10388 lP
4415 10429 lP
4415 10485 lP
4401 10513 lP
4484 10513 lP
sP
4637 10651 4664 10678 mP
4609 10610 lP
4581 10554 lP
4567 10485 lP
4567 10429 lP
4581 10360 lP
4609 10304 lP
4637 10263 lP
4664 10235 lP
sP
4609 10596 4637 10650 mP
4595 10554 lP
4581 10485 lP
4581 10429 lP
4595 10360 lP
4609 10318 lP
4637 10263 lP
sP
4789 10499 4762 10470 mP
4831 10513 lP
4817 10526 lP
4789 10513 lP
4762 10471 lP
4748 10429 lP
4748 10388 lP
4762 10346 lP
4776 10332 lP
4803 10332 lP
4831 10346 lP
4859 10388 lP
4873 10429 lP
sP
4762 10360 4748 10387 mP
4776 10346 lP
4803 10346 lP
4831 10360 lP
4859 10388 lP
sP
4859 10388 4859 10428 mP
4873 10346 lP
4887 10332 lP
4914 10332 lP
4942 10346 lP
4970 10388 lP
4984 10429 lP
4984 10471 lP
4970 10513 lP
4956 10526 lP
4942 10513 lP
4970 10499 lP
4984 10471 lP
sP
4873 10360 4859 10387 mP
4887 10346 lP
4914 10346 lP
4942 10360 lP
4970 10388 lP
sP
5095 10651 5067 10678 mP
5123 10610 lP
5150 10554 lP
5164 10485 lP
5164 10429 lP
5150 10360 lP
5123 10304 lP
5095 10263 lP
5067 10235 lP
sP
5123 10596 5095 10650 mP
5137 10554 lP
5150 10485 lP
5150 10429 lP
5137 10360 lP
5123 10318 lP
5095 10263 lP
sP
2160 2160 2160 9359 mP
2160 9360 lP
2290 9360 lP
sP
2257 9000 2160 8999 mP
sP
2257 8640 2160 8639 mP
sP
2257 8280 2160 8279 mP
sP
2290 7920 2160 7919 mP
sP
2257 7560 2160 7559 mP
sP
2257 7200 2160 7199 mP
sP
2257 6840 2160 6839 mP
sP
2290 6480 2160 6479 mP
sP
2257 6120 2160 6119 mP
sP
2257 5760 2160 5759 mP
sP
2257 5400 2160 5399 mP
sP
2290 5040 2160 5039 mP
sP
2257 4680 2160 4679 mP
sP
2257 4320 2160 4319 mP
sP
2257 3960 2160 3959 mP
sP
2290 3600 2160 3599 mP
sP
2257 3240 2160 3239 mP
sP
2257 2880 2160 2879 mP
sP
2257 2520 2160 2519 mP
sP
2290 2160 2160 2159 mP
sP
1694 9595 1706 9556 mP
1657 9619 lP
1595 9632 lP
1558 9632 lP
1497 9619 lP
1460 9595 lP
1447 9557 lP
1447 9533 lP
1460 9496 lP
1497 9471 lP
1558 9459 lP
1595 9459 lP
1657 9471 lP
1694 9496 lP
1706 9533 lP
1706 9557 lP
sP
1460 9372 1472 9359 mP
1447 9360 lP
1460 9348 lP
1472 9360 lP
sP
1694 9224 1706 9186 mP
1657 9249 lP
1595 9261 lP
1558 9261 lP
1497 9249 lP
1460 9224 lP
1447 9187 lP
1447 9163 lP
1460 9125 lP
1497 9101 lP
1558 9088 lP
1595 9088 lP
1657 9101 lP
1694 9125 lP
1706 9163 lP
1706 9187 lP
sP
1657 8179 1645 8178 mP
1682 8167 lP
1694 8155 lP
1706 8130 lP
1706 8080 lP
1694 8056 lP
1682 8043 lP
1657 8031 lP
1632 8031 lP
1608 8043 lP
1571 8068 lP
1447 8192 lP
1447 8019 lP
sP
1460 7932 1472 7919 mP
1447 7920 lP
1460 7908 lP
1472 7920 lP
sP
1694 7784 1706 7746 mP
1657 7809 lP
1595 7821 lP
1558 7821 lP
1497 7809 lP
1460 7784 lP
1447 7747 lP
1447 7723 lP
1460 7685 lP
1497 7661 lP
1558 7648 lP
1595 7648 lP
1657 7661 lP
1694 7685 lP
1706 7723 lP
1706 7747 lP
sP
1534 6752 1706 6627 mP
1534 6566 lP
sP
1447 6628 1706 6627 mP
sP
1460 6492 1472 6479 mP
1447 6480 lP
1460 6468 lP
1472 6480 lP
sP
1694 6344 1706 6306 mP
1657 6369 lP
1595 6381 lP
1558 6381 lP
1497 6369 lP
1460 6344 lP
1447 6307 lP
1447 6283 lP
1460 6245 lP
1497 6221 lP
1558 6208 lP
1595 6208 lP
1657 6221 lP
1694 6245 lP
1706 6283 lP
1706 6307 lP
sP
1694 5163 1669 5150 mP
1706 5200 lP
1706 5225 lP
1694 5262 lP
1657 5287 lP
1595 5299 lP
1534 5299 lP
1484 5287 lP
1460 5262 lP
1447 5225 lP
1447 5213 lP
1460 5176 lP
1484 5151 lP
1521 5139 lP
1534 5139 lP
1571 5151 lP
1595 5176 lP
1608 5213 lP
1608 5225 lP
1595 5262 lP
1571 5287 lP
1534 5299 lP
sP
1460 5052 1472 5039 mP
1447 5040 lP
1460 5028 lP
1472 5040 lP
sP
1694 4904 1706 4866 mP
1657 4929 lP
1595 4941 lP
1558 4941 lP
1497 4929 lP
1460 4904 lP
1447 4867 lP
1447 4843 lP
1460 4805 lP
1497 4781 lP
1558 4768 lP
1595 4768 lP
1657 4781 lP
1694 4805 lP
1706 4843 lP
1706 4867 lP
sP
1694 3847 1706 3809 mP
1669 3859 lP
1645 3859 lP
1620 3847 lP
1608 3822 lP
1595 3773 lP
1583 3736 lP
1558 3711 lP
1534 3699 lP
1497 3699 lP
1472 3711 lP
1460 3723 lP
1447 3760 lP
1447 3810 lP
1460 3847 lP
1472 3859 lP
1497 3872 lP
1534 3872 lP
1558 3859 lP
1583 3835 lP
1595 3797 lP
1608 3748 lP
1620 3723 lP
1645 3711 lP
1669 3711 lP
1694 3723 lP
1706 3760 lP
1706 3810 lP
sP
1460 3612 1472 3599 mP
1447 3600 lP
1460 3588 lP
1472 3600 lP
sP
1694 3464 1706 3426 mP
1657 3489 lP
1595 3501 lP
1558 3501 lP
1497 3489 lP
1460 3464 lP
1447 3427 lP
1447 3403 lP
1460 3365 lP
1497 3341 lP
1558 3328 lP
1595 3328 lP
1657 3341 lP
1694 3365 lP
1706 3403 lP
1706 3427 lP
sP
1669 2493 1657 2517 mP
1706 2456 lP
1447 2456 lP
sP
1694 2271 1706 2233 mP
1657 2296 lP
1595 2308 lP
1558 2308 lP
1497 2296 lP
1460 2271 lP
1447 2234 lP
1447 2209 lP
1460 2172 lP
1497 2148 lP
1558 2135 lP
1595 2135 lP
1657 2148 lP
1694 2172 lP
1706 2209 lP
1706 2234 lP
sP
1460 2049 1472 2036 mP
1447 2037 lP
1460 2024 lP
1472 2037 lP
sP
1694 1901 1706 1863 mP
1657 1925 lP
1595 1938 lP
1558 1938 lP
1497 1925 lP
1460 1901 lP
1447 1864 lP
1447 1839 lP
1460 1802 lP
1497 1777 lP
1558 1765 lP
1595 1765 lP
1657 1777 lP
1694 1802 lP
1706 1839 lP
1706 1864 lP
sP
1063 5836 1035 5863 mP
1077 5795 lP
1091 5809 lP
1077 5836 lP
1035 5864 lP
994 5878 lP
952 5878 lP
910 5864 lP
896 5850 lP
896 5822 lP
910 5795 lP
952 5767 lP
994 5753 lP
sP
924 5864 952 5877 mP
910 5850 lP
910 5822 lP
924 5795 lP
952 5767 lP
sP
952 5767 994 5766 mP
910 5753 lP
896 5739 lP
896 5711 lP
910 5684 lP
952 5656 lP
994 5642 lP
1035 5642 lP
1077 5656 lP
1091 5670 lP
1077 5684 lP
1063 5656 lP
1035 5642 lP
sP
924 5753 952 5766 mP
910 5739 lP
910 5711 lP
924 5684 lP
952 5656 lP
sP
7280 2160 2160 2159 mP
2160 2160 lP
2160 2246 lP
sP
2800 2246 2800 2159 mP
sP
3440 2246 3440 2159 mP
sP
4080 2246 4080 2159 mP
sP
4720 2246 4720 2159 mP
sP
5360 2246 5360 2159 mP
sP
6000 2246 6000 2159 mP
sP
6640 2246 6640 2159 mP
sP
7280 2246 7280 2159 mP
sP
7280 2160 7280 9359 mP
7280 9360 lP
7194 9360 lP
sP
7194 8160 7280 8159 mP
sP
7194 6960 7280 6959 mP
sP
7194 5760 7280 5759 mP
sP
7194 4560 7280 4559 mP
sP
7194 3360 7280 3359 mP
sP
7194 2160 7280 2159 mP
sP
3346 9358 3346 9357 mP
3346 9357 lP
3346 9356 lP
3346 9356 lP
3346 9355 lP
3346 9355 lP
3346 9354 lP
3346 9353 lP
3346 9353 lP
3346 9352 lP
3346 9352 lP
3346 9351 lP
3346 9350 lP
3346 9350 lP
3346 9349 lP
3346 9349 lP
3345 9348 lP
3345 9347 lP
3345 9347 lP
3345 9346 lP
3345 9345 lP
3345 9345 lP
3345 9344 lP
3345 9343 lP
3345 9342 lP
3345 9341 lP
3345 9340 lP
3344 9339 lP
3344 9338 lP
3344 9337 lP
3344 9336 lP
3344 9335 lP
3344 9333 lP
3343 9332 lP
3343 9331 lP
3343 9329 lP
3343 9328 lP
3342 9326 lP
3342 9324 lP
3342 9322 lP
3341 9321 lP
3341 9319 lP
3340 9316 lP
3340 9314 lP
3339 9312 lP
3339 9309 lP
3338 9307 lP
3337 9304 lP
3337 9301 lP
3336 9298 lP
3335 9295 lP
3333 9292 lP
3332 9289 lP
3330 9285 lP
3329 9281 lP
3327 9277 lP
3325 9273 lP
3323 9269 lP
3321 9264 lP
3319 9259 lP
3316 9254 lP
3314 9249 lP
3311 9243 lP
3308 9238 lP
3304 9231 lP
3300 9225 lP
3296 9218 lP
3291 9211 lP
3286 9203 lP
3280 9196 lP
3274 9187 lP
3268 9179 lP
3261 9169 lP
3253 9160 lP
3245 9150 lP
3236 9139 lP
3226 9128 lP
3216 9116 lP
3205 9104 lP
3193 9091 lP
3180 9078 lP
3166 9063 lP
3151 9049 lP
3135 9033 lP
3118 9016 lP
3100 8999 lP
3081 8981 lP
3060 8962 lP
3038 8942 lP
3015 8921 lP
2991 8899 lP
2965 8876 lP
2938 8851 lP
2910 8826 lP
2881 8799 lP
2850 8770 lP
2819 8741 lP
2786 8710 lP
2752 8677 lP
2717 8643 lP
2682 8607 lP
2647 8569 lP
2610 8529 lP
2574 8487 lP
2538 8443 lP
2502 8397 lP
2467 8349 lP
2433 8298 lP
2399 8244 lP
2368 8188 lP
2337 8129 lP
2309 8067 lP
2283 8002 lP
2259 7934 lP
2238 7862 lP
2219 7787 lP
2203 7708 lP
2191 7625 lP
2181 7537 lP
2174 7446 lP
2170 7349 lP
2170 7248 lP
2176 7142 lP
2194 7031 lP
2232 6914 lP
2300 6790 lP
2406 6661 lP
2562 6526 lP
2783 6383 lP
3082 6233 lP
3474 6076 lP
3964 5911 lP
4544 5737 lP
5167 5555 lP
5721 5364 lP
6004 5163 lP
5773 4952 lP
5017 4730 lP
4115 4497 lP
3329 4253 lP
2766 3996 lP
2424 3726 lP
2251 3443 lP
2184 3145 lP
2165 2833 lP
2162 2505 lP
2161 2160 lP
sP
2160 9358 2160 9357 mP
2160 9357 lP
2160 9356 lP
2160 9356 lP
2160 9355 lP
2160 9355 lP
2160 9354 lP
2160 9353 lP
2160 9353 lP
2160 9352 lP
2160 9352 lP
2160 9351 lP
2160 9350 lP
2160 9350 lP
2160 9349 lP
2160 9349 lP
2160 9348 lP
2160 9347 lP
2160 9347 lP
2160 9346 lP
2160 9345 lP
2160 9345 lP
2160 9344 lP
2160 9343 lP
2160 9342 lP
2160 9341 lP
2160 9340 lP
2160 9339 lP
2160 9338 lP
2160 9337 lP
2160 9336 lP
2160 9335 lP
2160 9333 lP
2160 9332 lP
2160 9331 lP
2160 9329 lP
2160 9328 lP
2160 9326 lP
2160 9324 lP
2160 9322 lP
2160 9321 lP
2160 9319 lP
2160 9316 lP
2160 9314 lP
2160 9312 lP
2160 9309 lP
2160 9307 lP
2160 9304 lP
2160 9301 lP
2160 9298 lP
2160 9295 lP
2160 9292 lP
2160 9289 lP
2160 9285 lP
2160 9281 lP
2160 9277 lP
2160 9273 lP
2160 9269 lP
2160 9264 lP
2160 9259 lP
2160 9254 lP
2160 9249 lP
2160 9243 lP
2160 9238 lP
2160 9231 lP
2160 9225 lP
2160 9218 lP
2160 9211 lP
2160 9203 lP
2160 9196 lP
2160 9187 lP
2160 9179 lP
2160 9169 lP
2160 9160 lP
2160 9150 lP
2160 9139 lP
2160 9128 lP
2160 9116 lP
2160 9104 lP
2160 9099 lP
sP
2160 8921 2160 8925 mP
2160 8899 lP
2160 8876 lP
2160 8851 lP
2160 8826 lP
2160 8799 lP
2160 8770 lP
2160 8741 lP
2160 8710 lP
2160 8677 lP
2160 8667 lP
sP
2160 8487 2160 8493 mP
2160 8443 lP
2160 8397 lP
2160 8349 lP
2160 8298 lP
2160 8244 lP
2160 8235 lP
sP
2160 8002 2160 8061 mP
2160 7934 lP
2160 7862 lP
2160 7803 lP
sP
2160 7625 2160 7629 mP
2160 7537 lP
2160 7446 lP
2160 7371 lP
sP
2170 7142 2165 7197 mP
2184 7031 lP
2204 6943 lP
sP
2331 6661 2264 6780 mP
2406 6565 lP
sP
2593 6383 2528 6442 mP
2733 6286 lP
sP
3103 6076 2880 6194 mP
3109 6073 lP
sP
3488 5911 3268 6004 mP
3506 5904 lP
sP
3912 5756 3669 5844 mP
sP
4324 5624 4076 5701 mP
sP
4542 5555 4488 5571 mP
4736 5495 lP
sP
5148 5366 4901 5442 mP
sP
5552 5213 5310 5304 mP
sP
5893 4961 5707 5141 mP
sP
5545 4734 5766 4868 mP
sP
5130 4616 5379 4685 mP
sP
4714 4500 4963 4568 mP
sP
4296 4389 4547 4454 mP
sP
3878 4278 4129 4344 mP
sP
3468 4145 3713 4228 mP
sP
3059 4005 3304 4088 mP
sP
2679 3800 2906 3925 mP
sP
2356 3521 2532 3711 mP
sP
2183 3145 2263 3379 mP
2183 3134 lP
sP
2162 2833 2171 2960 mP
2161 2702 lP
sP
2161 2505 2161 2529 mP
2161 2270 lP
sP
6540 3489 6565 3463 mP
6503 3514 lP
6453 3538 lP
6392 3551 lP
6342 3551 lP
6281 3538 lP
6231 3514 lP
6194 3489 lP
6170 3464 lP
sP
6491 3514 6540 3488 mP
6453 3526 lP
6392 3538 lP
6342 3538 lP
6281 3526 lP
6244 3514 lP
6194 3489 lP
sP
6256 3365 6515 3364 mP
sP
6256 3353 6515 3352 mP
sP
6416 3328 6392 3352 mP
6429 3304 lP
6429 3279 lP
6416 3242 lP
6392 3217 lP
6355 3205 lP
6330 3205 lP
6293 3217 lP
6268 3242 lP
6256 3279 lP
6256 3304 lP
6268 3328 lP
6293 3353 lP
sP
6416 3254 6429 3278 mP
6392 3230 lP
6355 3217 lP
6330 3217 lP
6293 3230 lP
6268 3254 lP
6256 3279 lP
sP
6515 3353 6515 3402 mP
sP
6540 3106 6565 3130 mP
6503 3082 lP
6453 3057 lP
6392 3045 lP
6342 3045 lP
6281 3057 lP
6231 3082 lP
6194 3106 lP
6170 3131 lP
sP
6491 3082 6540 3105 mP
6453 3069 lP
6392 3057 lP
6342 3057 lP
6281 3069 lP
6244 3082 lP
6194 3106 lP
sP
_Save_It restore
end
showpage
%%EndDocument
 @endspecial 14 2230 a Fj(Figure)15 b(11:)e Fi(DOS)j(\(a\))f(and)g(optic)n
(al)h(c)n(onductivity)f Fh(\033)r Fj(\()p Fh(!)r Fj(\))g Fi(\(b\))f(for)i
(the)g(half)g(\014l)r(le)n(d)e(Hubb)n(ar)n(d)i(mo)n(del)f(with)14
2290 y Fh(U)k Fj(=)14 b(6)j Fi(for)g(two)h(temp)n(er)n(atur)n(es)e
Fh(\014)g Fj(=)f(1)p Fh(:)p Fj(44)g Fi(\(ful)r(l)i(line\))e(and)i
Fh(\014)f Fj(=)f(28)p Fh(:)p Fj(8)g Fi(\(br)n(oken)h(line\).)22
b(The)16 b(units)h(ar)n(e)14 2350 y(the)f(same)h(as)f(in)f(Fig)h(10.)p
eop
%%Page: 7 5
bop 156 -127 a @beginspecial 50 @hscale 50 @vscale -90 @angle
@setspecial
%%BeginDocument: opt1_prb.ps
4 dict begin
/mP {moveto lineto} def
/lP {lineto} def
/sP {stroke} def
/_Save_It save def
1.415 setmiterlimit
2 setlinejoin
1 setlinecap
.05 .05 scale
90 rotate 0 -12240 translate
14 setlinewidth
2160 10801 2160 2160 mP
2160 2161 lP
2306 2161 lP
sP
2306 4321 2160 4320 mP
sP
2306 6481 2160 6480 mP
sP
2306 8641 2160 8640 mP
sP
2306 10801 2160 10800 mP
sP
1372 1897 1358 1938 mP
1414 1869 lP
1483 1856 lP
1525 1856 lP
1594 1869 lP
1636 1897 lP
1650 1939 lP
1650 1967 lP
1636 2008 lP
1594 2036 lP
1525 2050 lP
1483 2050 lP
1414 2036 lP
1372 2008 lP
1358 1967 lP
1358 1939 lP
sP
1636 2147 1622 2160 mP
1650 2161 lP
1636 2175 lP
1622 2161 lP
sP
1372 2314 1358 2354 mP
1414 2286 lP
1483 2272 lP
1525 2272 lP
1594 2286 lP
1636 2314 lP
1650 2355 lP
1650 2383 lP
1636 2425 lP
1594 2453 lP
1525 2466 lP
1483 2466 lP
1414 2453 lP
1372 2425 lP
1358 2383 lP
1358 2355 lP
sP
1372 4057 1358 4098 mP
1414 4029 lP
1483 4016 lP
1525 4016 lP
1594 4029 lP
1636 4057 lP
1650 4099 lP
1650 4127 lP
1636 4168 lP
1594 4196 lP
1525 4210 lP
1483 4210 lP
1414 4196 lP
1372 4168 lP
1358 4127 lP
1358 4099 lP
sP
1636 4307 1622 4320 mP
1650 4321 lP
1636 4335 lP
1622 4321 lP
sP
1358 4613 1358 4459 mP
1469 4529 lP
1469 4571 lP
1483 4599 lP
1497 4613 lP
1539 4626 lP
1566 4626 lP
1608 4613 lP
1636 4585 lP
1650 4543 lP
1650 4502 lP
1636 4460 lP
1622 4446 lP
1594 4432 lP
sP
1372 6217 1358 6258 mP
1414 6189 lP
1483 6176 lP
1525 6176 lP
1594 6189 lP
1636 6217 lP
1650 6259 lP
1650 6287 lP
1636 6328 lP
1594 6356 lP
1525 6370 lP
1483 6370 lP
1414 6356 lP
1372 6328 lP
1358 6287 lP
1358 6259 lP
sP
1636 6467 1622 6480 mP
1650 6481 lP
1636 6495 lP
1622 6481 lP
sP
1358 6620 1358 6758 mP
1483 6606 lP
1469 6620 lP
1455 6662 lP
1455 6703 lP
1469 6745 lP
1497 6773 lP
1539 6786 lP
1566 6786 lP
1608 6773 lP
1636 6745 lP
1650 6703 lP
1650 6662 lP
1636 6620 lP
1622 6606 lP
1594 6592 lP
sP
1372 8377 1358 8418 mP
1414 8349 lP
1483 8336 lP
1525 8336 lP
1594 8349 lP
1636 8377 lP
1650 8419 lP
1650 8447 lP
1636 8488 lP
1594 8516 lP
1525 8530 lP
1483 8530 lP
1414 8516 lP
1372 8488 lP
1358 8447 lP
1358 8419 lP
sP
1636 8627 1622 8640 mP
1650 8641 lP
1636 8655 lP
1622 8641 lP
sP
1372 8780 1358 8821 mP
1400 8766 lP
1428 8766 lP
1455 8780 lP
1469 8808 lP
1483 8863 lP
1497 8905 lP
1525 8933 lP
1553 8946 lP
1594 8946 lP
1622 8933 lP
1636 8919 lP
1650 8877 lP
1650 8822 lP
1636 8780 lP
1622 8766 lP
1594 8752 lP
1553 8752 lP
1525 8766 lP
1497 8794 lP
1483 8835 lP
1469 8891 lP
1455 8919 lP
1428 8933 lP
1400 8933 lP
1372 8919 lP
1358 8877 lP
1358 8822 lP
sP
1400 10565 1414 10536 mP
1358 10607 lP
1650 10607 lP
sP
1636 10787 1622 10800 mP
1650 10801 lP
1636 10815 lP
1622 10801 lP
sP
1372 10954 1358 10994 mP
1414 10926 lP
1483 10912 lP
1525 10912 lP
1594 10926 lP
1636 10954 lP
1650 10995 lP
1650 11023 lP
1636 11065 lP
1594 11093 lP
1525 11106 lP
1483 11106 lP
1414 11093 lP
1372 11065 lP
1358 11023 lP
1358 10995 lP
sP
872 6106 872 6244 mP
886 6064 lP
928 6037 lP
969 6023 lP
1011 6023 lP
1039 6037 lP
1053 6051 lP
1067 6078 lP
1067 6106 lP
1053 6148 lP
1011 6176 lP
969 6189 lP
928 6189 lP
900 6176 lP
886 6162 lP
872 6134 lP
sP
886 6078 872 6105 mP
928 6051 lP
969 6037 lP
1025 6037 lP
1053 6051 lP
sP
1053 6134 1067 6105 mP
1011 6162 lP
969 6176 lP
914 6176 lP
886 6162 lP
886 6245 lP
sP
747 6398 719 6424 mP
789 6370 lP
844 6342 lP
914 6328 lP
969 6328 lP
1039 6342 lP
1094 6370 lP
1136 6398 lP
1164 6425 lP
sP
803 6370 747 6397 mP
844 6356 lP
914 6342 lP
969 6342 lP
1039 6356 lP
1080 6370 lP
1136 6398 lP
sP
900 6550 928 6522 mP
886 6592 lP
872 6578 lP
886 6550 lP
928 6523 lP
969 6509 lP
1011 6509 lP
1053 6523 lP
1067 6537 lP
1067 6564 lP
1053 6592 lP
1011 6620 lP
969 6634 lP
sP
1039 6523 1011 6508 mP
1053 6537 lP
1053 6564 lP
1039 6592 lP
1011 6620 lP
sP
1011 6620 969 6619 mP
1053 6634 lP
1067 6648 lP
1067 6675 lP
1053 6703 lP
1011 6731 lP
969 6745 lP
928 6745 lP
886 6731 lP
872 6717 lP
886 6703 lP
900 6731 lP
928 6745 lP
sP
1039 6634 1011 6619 mP
1053 6648 lP
1053 6675 lP
1039 6703 lP
1011 6731 lP
sP
747 6856 719 6827 mP
789 6884 lP
844 6911 lP
914 6925 lP
969 6925 lP
1039 6911 lP
1094 6884 lP
1136 6856 lP
1164 6828 lP
sP
803 6884 747 6855 mP
844 6898 lP
914 6911 lP
969 6911 lP
1039 6898 lP
1080 6884 lP
1136 6856 lP
sP
13680 2161 2160 2160 mP
2160 2161 lP
2160 2307 lP
sP
3120 2270 3120 2160 mP
sP
4080 2307 4080 2160 mP
sP
5040 2270 5040 2160 mP
sP
6000 2307 6000 2160 mP
sP
6960 2270 6960 2160 mP
sP
7920 2307 7920 2160 mP
sP
8880 2270 8880 2160 mP
sP
9840 2307 9840 2160 mP
sP
10800 2270 10800 2160 mP
sP
11760 2307 11760 2160 mP
sP
12720 2270 12720 2160 mP
sP
13680 2307 13680 2160 mP
sP
1896 1637 1938 1650 mP
1868 1595 lP
1855 1526 lP
1855 1484 lP
1868 1415 lP
1896 1373 lP
1938 1359 lP
1966 1359 lP
2007 1373 lP
2035 1415 lP
2049 1484 lP
2049 1526 lP
2035 1595 lP
2007 1637 lP
1966 1651 lP
1938 1651 lP
sP
2146 1373 2160 1386 mP
2160 1359 lP
2174 1373 lP
2160 1387 lP
sP
2313 1637 2354 1650 mP
2285 1595 lP
2271 1526 lP
2271 1484 lP
2285 1415 lP
2313 1373 lP
2354 1359 lP
2382 1359 lP
2424 1373 lP
2452 1415 lP
2465 1484 lP
2465 1526 lP
2452 1595 lP
2424 1637 lP
2382 1651 lP
2354 1651 lP
sP
3844 1609 3816 1594 mP
3886 1651 lP
3886 1359 lP
sP
4066 1373 4080 1386 mP
4080 1359 lP
4094 1373 lP
4080 1387 lP
sP
4233 1637 4274 1650 mP
4205 1595 lP
4191 1526 lP
4191 1484 lP
4205 1415 lP
4233 1373 lP
4274 1359 lP
4302 1359 lP
4344 1373 lP
4372 1415 lP
4385 1484 lP
4385 1526 lP
4372 1595 lP
4344 1637 lP
4302 1651 lP
4274 1651 lP
sP
5708 1595 5708 1580 mP
5722 1623 lP
5736 1637 lP
5764 1651 lP
5819 1651 lP
5847 1637 lP
5861 1623 lP
5875 1595 lP
5875 1567 lP
5861 1540 lP
5833 1498 lP
5695 1359 lP
5889 1359 lP
sP
5986 1373 6000 1386 mP
6000 1359 lP
6014 1373 lP
6000 1387 lP
sP
6153 1637 6194 1650 mP
6125 1595 lP
6111 1526 lP
6111 1484 lP
6125 1415 lP
6153 1373 lP
6194 1359 lP
6222 1359 lP
6264 1373 lP
6292 1415 lP
6305 1484 lP
6305 1526 lP
6292 1595 lP
6264 1637 lP
6222 1651 lP
6194 1651 lP
sP
7795 1651 7642 1650 mP
7712 1540 lP
7753 1540 lP
7781 1526 lP
7795 1512 lP
7809 1470 lP
7809 1442 lP
7795 1401 lP
7767 1373 lP
7726 1359 lP
7684 1359 lP
7642 1373 lP
7628 1387 lP
7615 1415 lP
sP
7906 1373 7920 1386 mP
7920 1359 lP
7934 1373 lP
7920 1387 lP
sP
8073 1637 8114 1650 mP
8045 1595 lP
8031 1526 lP
8031 1484 lP
8045 1415 lP
8073 1373 lP
8114 1359 lP
8142 1359 lP
8184 1373 lP
8212 1415 lP
8225 1484 lP
8225 1526 lP
8212 1595 lP
8184 1637 lP
8142 1651 lP
8114 1651 lP
sP
9535 1456 9673 1650 mP
9743 1456 lP
sP
9673 1359 9673 1650 mP
sP
9826 1373 9840 1386 mP
9840 1359 lP
9854 1373 lP
9840 1387 lP
sP
9993 1637 10034 1650 mP
9965 1595 lP
9951 1526 lP
9951 1484 lP
9965 1415 lP
9993 1373 lP
10034 1359 lP
10062 1359 lP
10104 1373 lP
10132 1415 lP
10145 1484 lP
10145 1526 lP
10132 1595 lP
10104 1637 lP
10062 1651 lP
10034 1651 lP
sP
11482 1651 11621 1650 mP
11468 1526 lP
11482 1540 lP
11524 1554 lP
11566 1554 lP
11607 1540 lP
11635 1512 lP
11649 1470 lP
11649 1442 lP
11635 1401 lP
11607 1373 lP
11566 1359 lP
11524 1359 lP
11482 1373 lP
11468 1387 lP
11455 1415 lP
sP
11746 1373 11760 1386 mP
11760 1359 lP
11774 1373 lP
11760 1387 lP
sP
11913 1637 11954 1650 mP
11885 1595 lP
11871 1526 lP
11871 1484 lP
11885 1415 lP
11913 1373 lP
11954 1359 lP
11982 1359 lP
12024 1373 lP
12052 1415 lP
12065 1484 lP
12065 1526 lP
12052 1595 lP
12024 1637 lP
11982 1651 lP
11954 1651 lP
sP
13541 1637 13555 1608 mP
13499 1651 lP
13472 1651 lP
13430 1637 lP
13402 1595 lP
13388 1526 lP
13388 1456 lP
13402 1401 lP
13430 1373 lP
13472 1359 lP
13486 1359 lP
13527 1373 lP
13555 1401 lP
13569 1442 lP
13569 1456 lP
13555 1498 lP
13527 1526 lP
13486 1540 lP
13472 1540 lP
13430 1526 lP
13402 1498 lP
13388 1456 lP
sP
13666 1373 13680 1386 mP
13680 1359 lP
13694 1373 lP
13680 1387 lP
sP
13833 1637 13874 1650 mP
13805 1595 lP
13791 1526 lP
13791 1484 lP
13805 1415 lP
13833 1373 lP
13874 1359 lP
13902 1359 lP
13944 1373 lP
13972 1415 lP
13985 1484 lP
13985 1526 lP
13972 1595 lP
13944 1637 lP
13902 1651 lP
13874 1651 lP
sP
7844 943 7816 914 mP
7885 956 lP
7871 970 lP
7844 956 lP
7816 915 lP
7802 873 lP
7802 831 lP
7816 790 lP
7830 776 lP
7858 776 lP
7885 790 lP
7913 831 lP
7927 873 lP
sP
7816 804 7802 830 mP
7830 790 lP
7858 790 lP
7885 804 lP
7913 831 lP
sP
7913 831 7913 872 mP
7927 790 lP
7941 776 lP
7969 776 lP
7996 790 lP
8024 831 lP
8038 873 lP
8038 915 lP
8024 956 lP
8010 970 lP
7996 956 lP
8024 943 lP
8038 915 lP
sP
7927 804 7913 830 mP
7941 790 lP
7969 790 lP
7996 804 lP
8024 831 lP
sP
13680 10801 13680 2160 mP
2160 10801 lP
sP
2163 5037 2162 5036 mP
2164 5037 lP
2165 5037 lP
2166 5037 lP
2167 5037 lP
2169 5037 lP
2170 5037 lP
2171 5037 lP
2172 5037 lP
2173 5037 lP
2174 5037 lP
2175 5037 lP
2176 5037 lP
2177 5037 lP
2178 5037 lP
2179 5037 lP
2180 5037 lP
2181 5037 lP
2182 5037 lP
2184 5037 lP
2185 5037 lP
2186 5037 lP
2187 5037 lP
2189 5037 lP
2190 5037 lP
2192 5037 lP
2194 5036 lP
2195 5036 lP
2197 5036 lP
2199 5036 lP
2201 5036 lP
2203 5036 lP
2206 5036 lP
2208 5036 lP
2211 5036 lP
2213 5035 lP
2216 5035 lP
2219 5035 lP
2222 5035 lP
2226 5034 lP
2229 5034 lP
2233 5034 lP
2237 5033 lP
2241 5033 lP
2245 5033 lP
2250 5032 lP
2254 5031 lP
2260 5031 lP
2265 5030 lP
2270 5029 lP
2276 5029 lP
2283 5028 lP
2289 5027 lP
2296 5025 lP
2303 5024 lP
2311 5023 lP
2319 5021 lP
2328 5020 lP
2337 5018 lP
2346 5016 lP
2356 5013 lP
2367 5011 lP
2378 5008 lP
2390 5005 lP
2402 5002 lP
2415 4998 lP
2429 4995 lP
2444 4990 lP
2459 4986 lP
2475 4981 lP
2492 4975 lP
2510 4970 lP
2529 4964 lP
2549 4957 lP
2570 4950 lP
2592 4943 lP
2615 4935 lP
2640 4926 lP
2666 4918 lP
2693 4909 lP
2722 4900 lP
2752 4891 lP
2784 4882 lP
2818 4873 lP
2854 4864 lP
2891 4857 lP
2931 4849 lP
2972 4843 lP
3016 4839 lP
3063 4836 lP
3111 4836 lP
3163 4837 lP
3217 4842 lP
3274 4850 lP
3334 4862 lP
3398 4878 lP
3465 4899 lP
3536 4924 lP
3610 4956 lP
3688 4994 lP
3771 5038 lP
3858 5090 lP
3950 5151 lP
4047 5220 lP
4149 5299 lP
4257 5388 lP
4370 5489 lP
4490 5603 lP
4616 5730 lP
4749 5872 lP
4889 6030 lP
5037 6205 lP
5193 6397 lP
5357 6607 lP
5530 6833 lP
5712 7073 lP
5905 7323 lP
6108 7575 lP
6321 7818 lP
6546 8036 lP
6784 8206 lP
7034 8297 lP
7298 8275 lP
7576 8103 lP
7870 7754 lP
8179 7222 lP
8504 6541 lP
8848 5770 lP
9210 4986 lP
9592 4257 lP
9994 3632 lP
10418 3136 lP
10865 2771 lP
11337 2522 lP
11834 2366 lP
12358 2275 lP
12910 2226 lP
13492 2201 lP
13680 2197 lP
sP
2163 3803 2162 3802 mP
2164 3803 lP
2165 3803 lP
2166 3803 lP
2167 3803 lP
2169 3803 lP
2170 3803 lP
2171 3803 lP
2172 3803 lP
2173 3803 lP
2174 3803 lP
2175 3803 lP
2176 3803 lP
2177 3803 lP
2178 3803 lP
2179 3803 lP
2180 3803 lP
2181 3803 lP
2182 3803 lP
2184 3803 lP
2185 3803 lP
2186 3803 lP
2187 3803 lP
2189 3803 lP
2190 3803 lP
2192 3803 lP
2194 3803 lP
2195 3803 lP
2197 3803 lP
2199 3804 lP
2201 3804 lP
2203 3804 lP
2206 3804 lP
2208 3804 lP
2211 3804 lP
2213 3804 lP
2216 3804 lP
2219 3804 lP
2222 3804 lP
2226 3804 lP
2229 3804 lP
2233 3805 lP
2237 3805 lP
2241 3805 lP
2245 3805 lP
2250 3805 lP
2254 3806 lP
2260 3806 lP
2265 3806 lP
2270 3806 lP
2276 3807 lP
2283 3807 lP
2289 3808 lP
2296 3808 lP
2303 3809 lP
2311 3810 lP
2319 3811 lP
2328 3811 lP
2337 3813 lP
2346 3814 lP
2356 3815 lP
2367 3817 lP
2378 3818 lP
2390 3820 lP
2402 3822 lP
2415 3825 lP
2420 3826 lP
sP
2592 3874 2586 3871 mP
2615 3883 lP
2640 3892 lP
2666 3903 lP
2693 3915 lP
2722 3928 lP
2752 3943 lP
2784 3959 lP
2818 3978 lP
2822 3980 lP
sP
2972 4074 2968 4070 mP
3016 4104 lP
3063 4137 lP
3111 4173 lP
3163 4212 lP
3178 4224 lP
sP
3334 4354 3311 4333 mP
3398 4411 lP
3465 4473 lP
3502 4509 lP
sP
3688 4696 3625 4630 mP
3771 4784 lP
3803 4819 lP
sP
3950 4985 3918 4947 mP
4047 5099 lP
4086 5145 lP
sP
4257 5356 4195 5278 mP
4356 5483 lP
sP
4490 5658 4461 5619 mP
4616 5827 lP
4616 5827 lP
sP
4749 6009 4718 5966 mP
4870 6177 lP
sP
5037 6412 4970 6316 mP
5120 6529 lP
sP
5357 6863 5220 6669 mP
5370 6881 lP
sP
5530 7104 5471 7021 mP
5624 7231 lP
sP
5887 7573 5727 7368 mP
sP
6108 7835 5998 7705 mP
6170 7899 lP
sP
6321 8054 6291 8022 mP
6488 8191 lP
sP
6784 8367 6632 8284 mP
6869 8384 lP
sP
7291 8354 7039 8413 mP
sP
7576 8148 7431 8254 mP
7626 8086 lP
sP
7870 7780 7733 7950 mP
7890 7745 lP
sP
8105 7370 7976 7594 mP
sP
8301 6986 8189 7218 mP
sP
8487 6596 8375 6829 mP
sP
8663 6201 8558 6437 mP
sP
8839 5806 8733 6042 mP
sP
9018 5413 8910 5648 mP
sP
9198 5021 9090 5255 mP
sP
9395 4636 9276 4865 mP
sP
9592 4256 9474 4482 mP
9594 4253 lP
sP
9826 3888 9687 4106 mP
sP
9994 3625 9919 3742 mP
10071 3534 lP
sP
10351 3205 10183 3401 mP
sP
10672 2918 10472 3081 mP
sP
10865 2760 10806 2808 mP
11027 2675 lP
sP
11337 2512 11180 2593 mP
11415 2488 lP
sP
11828 2359 11580 2435 mP
sP
12253 2286 11998 2328 mP
sP
12683 2241 12424 2262 mP
sP
12910 2222 12855 2226 mP
13114 2214 lP
sP
13492 2199 13286 2206 mP
13545 2198 lP
sP
2259 10713 2259 10712 mP
sP
2265 10438 2261 10582 mP
2265 10411 lP
sP
2268 10281 2268 10280 mP
sP
2276 9979 2271 10150 mP
sP
2279 9849 2279 9848 mP
sP
2283 9678 2282 9719 mP
2286 9547 lP
sP
2289 9417 2289 9416 mP
sP
2296 9127 2292 9287 mP
2296 9115 lP
sP
2300 8985 2300 8984 mP
sP
2303 8842 2303 8855 mP
2308 8683 lP
sP
2311 8554 2311 8553 mP
sP
2319 8256 2315 8423 mP
2319 8251 lP
sP
2323 8122 2323 8121 mP
sP
2328 7960 2327 7991 mP
2332 7819 lP
sP
2336 7690 2336 7689 mP
sP
2346 7388 2340 7559 mP
sP
2350 7258 2350 7257 mP
sP
2356 7073 2355 7128 mP
2361 6956 lP
sP
2365 6826 2365 6825 mP
sP
2377 6524 2370 6696 mP
sP
2383 6395 2383 6394 mP
sP
2390 6223 2388 6264 mP
2396 6093 lP
sP
2402 5963 2402 5962 mP
sP
2415 5693 2408 5833 mP
2417 5661 lP
sP
2424 5532 2424 5531 mP
sP
2442 5230 2432 5401 mP
sP
2451 5101 2451 5100 mP
sP
2473 4799 2460 4970 mP
sP
2483 4670 2483 4669 mP
sP
2510 4382 2495 4540 mP
2511 4369 lP
sP
2526 4240 2526 4239 mP
sP
2549 4061 2542 4110 mP
2568 3940 lP
sP
2592 3813 2592 3812 mP
sP
2640 3652 2627 3687 mP
2666 3611 lP
2693 3601 lP
2722 3625 lP
2730 3641 lP
sP
2778 3761 2778 3760 mP
sP
2818 3903 2813 3885 mP
2854 4043 lP
2856 4053 lP
sP
2890 4178 2890 4177 mP
sP
2931 4302 2930 4301 mP
2972 4396 lP
3011 4454 lP
sP
3110 4536 3110 4535 mP
sP
3274 4633 3222 4600 mP
3334 4674 lP
3365 4698 lP
sP
3467 4779 3467 4778 mP
sP
3610 4908 3563 4864 mP
3688 4980 lP
3690 4982 lP
sP
3785 5071 3785 5070 mP
sP
3950 5233 3878 5160 mP
4000 5283 lP
sP
4090 5376 4090 5375 mP
sP
4257 5553 4179 5469 mP
4297 5597 lP
sP
4384 5693 4384 5692 mP
sP
4490 5812 4470 5789 mP
4585 5919 lP
sP
4670 6016 4670 6015 mP
sP
4868 6245 4755 6113 mP
sP
4953 6343 4953 6342 mP
sP
5037 6442 5037 6441 mP
5149 6573 lP
sP
5233 6672 5233 6671 mP
sP
5357 6816 5318 6769 mP
5430 6901 lP
sP
5515 7000 5515 6999 mP
sP
5712 7225 5600 7096 mP
5714 7227 lP
sP
5802 7322 5802 7321 mP
sP
5905 7433 5890 7416 mP
6012 7540 lP
sP
6103 7631 6103 7630 mP
sP
6321 7829 6199 7718 mP
6328 7834 lP
sP
6430 7913 6430 7912 mP
sP
6546 8003 6533 7991 mP
6682 8079 lP
sP
6796 8140 6796 8139 mP
sP
7034 8203 6921 8173 mP
7090 8197 lP
sP
7219 8182 7219 8181 mP
sP
7492 8064 7341 8147 mP
sP
7599 7993 7599 7992 mP
sP
7808 7774 7689 7898 mP
sP
7891 7675 7891 7674 mP
sP
8056 7421 7962 7565 mP
sP
8126 7313 8126 7312 mP
sP
8272 7048 8193 7201 mP
sP
8331 6933 8331 6932 mP
sP
8468 6663 8389 6816 mP
sP
8525 6547 8525 6546 mP
sP
8650 6271 8578 6428 mP
sP
8704 6154 8704 6153 mP
sP
8829 5878 8758 6035 mP
sP
8883 5761 8883 5760 mP
sP
9010 5486 8937 5642 mP
sP
9064 5368 9064 5367 mP
sP
9190 5093 9118 5249 mP
sP
9247 4977 9247 4976 mP
sP
9386 4708 9307 4861 mP
sP
9445 4593 9445 4592 mP
sP
9584 4324 9504 4477 mP
sP
9651 4214 9651 4213 mP
sP
9813 3958 9720 4103 mP
sP
9882 3848 9882 3847 mP
sP
9994 3670 9951 3738 mP
10053 3600 lP
sP
10136 3500 10136 3499 mP
sP
10330 3269 10219 3400 mP
sP
10413 3169 10413 3168 mP
sP
10645 2974 10512 3084 mP
sP
10744 2891 10744 2890 mP
sP
10865 2790 10844 2807 mP
10992 2721 lP
sP
11106 2660 11106 2659 mP
sP
11337 2535 11220 2597 mP
11375 2523 lP
sP
11499 2483 11499 2482 mP
sP
11786 2390 11622 2442 mP
sP
11912 2360 11912 2359 mP
sP
12210 2307 12040 2336 mP
sP
12337 2284 12337 2283 mP
sP
12638 2255 12466 2270 mP
sP
12767 2244 12767 2243 mP
sP
12910 2231 12897 2231 mP
13069 2224 lP
sP
13199 2218 13199 2217 mP
sP
13492 2205 13328 2211 mP
13501 2204 lP
sP
13630 2201 13630 2200 mP
sP
2351 10724 2351 10723 mP
sP
2354 10616 2354 10615 mP
sP
2356 10508 2356 10507 mP
sP
2358 10400 2358 10399 mP
sP
2360 10292 2360 10291 mP
sP
2363 10184 2363 10183 mP
sP
2365 10076 2365 10075 mP
sP
2368 9968 2368 9967 mP
sP
2370 9860 2370 9859 mP
sP
2373 9752 2373 9751 mP
sP
2376 9644 2376 9643 mP
sP
2378 9536 2378 9535 mP
sP
2381 9428 2381 9427 mP
sP
2384 9320 2384 9319 mP
sP
2387 9212 2387 9211 mP
sP
2390 9104 2390 9103 mP
sP
2394 8996 2394 8995 mP
sP
2397 8888 2397 8887 mP
sP
2400 8781 2400 8780 mP
sP
2403 8673 2403 8672 mP
sP
2407 8565 2407 8564 mP
sP
2411 8457 2411 8456 mP
sP
2414 8349 2414 8348 mP
sP
2418 8241 2418 8240 mP
sP
2422 8133 2422 8132 mP
sP
2426 8025 2426 8024 mP
sP
2430 7917 2430 7916 mP
sP
2435 7809 2435 7808 mP
sP
2439 7701 2439 7700 mP
sP
2444 7593 2444 7592 mP
sP
2449 7485 2449 7484 mP
sP
2454 7378 2454 7377 mP
sP
2459 7270 2459 7269 mP
sP
2464 7162 2464 7161 mP
sP
2469 7054 2469 7053 mP
sP
2475 6946 2475 6945 mP
sP
2481 6838 2481 6837 mP
sP
2487 6730 2487 6729 mP
sP
2493 6623 2493 6622 mP
sP
2499 6515 2499 6514 mP
sP
2506 6407 2506 6406 mP
sP
2513 6299 2513 6298 mP
sP
2520 6191 2520 6190 mP
sP
2527 6084 2527 6083 mP
sP
2535 5976 2535 5975 mP
sP
2543 5868 2543 5867 mP
sP
2551 5761 2551 5760 mP
sP
2560 5653 2560 5652 mP
sP
2569 5545 2569 5544 mP
sP
2579 5438 2579 5437 mP
sP
2589 5330 2589 5329 mP
sP
2599 5223 2599 5222 mP
sP
2610 5115 2610 5114 mP
sP
2621 5008 2621 5007 mP
sP
2633 4901 2633 4900 mP
sP
2646 4793 2646 4792 mP
sP
2659 4686 2659 4685 mP
sP
2673 4579 2673 4578 mP
sP
2688 4472 2688 4471 mP
sP
2705 4365 2705 4364 mP
sP
2722 4259 2722 4258 mP
sP
2741 4152 2741 4151 mP
sP
2762 4046 2762 4045 mP
sP
2785 3941 2785 3940 mP
sP
2812 3836 2812 3835 mP
sP
2844 3733 2844 3732 mP
sP
2886 3634 2886 3633 mP
sP
2966 3586 2966 3585 mP
sP
3018 3678 3018 3677 mP
sP
3045 3783 3045 3782 mP
sP
3069 3888 3069 3887 mP
sP
3087 3995 3087 3994 mP
sP
3105 4101 3105 4100 mP
sP
3122 4208 3122 4207 mP
sP
3137 4315 3137 4314 mP
sP
3153 4422 3153 4421 mP
sP
3169 4528 3169 4527 mP
sP
3185 4635 3185 4634 mP
sP
3201 4742 3201 4741 mP
sP
3217 4849 3217 4848 mP
sP
3237 4955 3237 4954 mP
sP
3257 5061 3257 5060 mP
sP
3278 5167 3278 5166 mP
sP
3306 5271 3306 5270 mP
sP
3333 5376 3333 5375 mP
sP
3372 5477 3372 5476 mP
sP
3416 5575 3416 5574 mP
sP
3473 5667 3473 5666 mP
sP
3545 5747 3545 5746 mP
sP
3632 5810 3632 5809 mP
sP
3730 5855 3730 5854 mP
sP
3833 5887 3833 5886 mP
sP
3937 5918 3937 5917 mP
sP
4036 5959 4036 5958 mP
sP
4133 6008 4133 6007 mP
sP
4228 6059 4228 6058 mP
sP
4323 6110 4323 6109 mP
sP
4418 6161 4418 6160 mP
sP
4514 6211 4514 6210 mP
sP
4610 6261 4610 6260 mP
sP
4705 6312 4705 6311 mP
sP
4801 6363 4801 6362 mP
sP
4896 6413 4896 6412 mP
sP
4991 6465 4991 6464 mP
sP
5086 6516 5086 6515 mP
sP
5180 6569 5180 6568 mP
sP
5274 6622 5274 6621 mP
sP
5368 6675 5368 6674 mP
sP
5462 6729 5462 6728 mP
sP
5555 6783 5555 6782 mP
sP
5648 6839 5648 6838 mP
sP
5740 6895 5740 6894 mP
sP
5832 6951 5832 6950 mP
sP
5924 7009 5924 7008 mP
sP
6014 7068 6014 7067 mP
sP
6105 7126 6105 7125 mP
sP
6195 7186 6195 7185 mP
sP
6285 7246 6285 7245 mP
sP
6376 7304 6376 7303 mP
sP
6467 7362 6467 7361 mP
sP
6559 7419 6559 7418 mP
sP
6653 7471 6653 7470 mP
sP
6747 7524 6747 7523 mP
sP
6845 7570 6845 7569 mP
sP
6945 7611 6945 7610 mP
sP
7045 7651 7045 7650 mP
sP
7151 7670 7151 7669 mP
sP
7258 7688 7258 7687 mP
sP
7364 7681 7364 7680 mP
sP
7469 7658 7469 7657 mP
sP
7575 7636 7575 7635 mP
sP
7664 7575 7664 7574 mP
sP
7753 7514 7753 7513 mP
sP
7842 7453 7842 7452 mP
sP
7917 7377 7917 7376 mP
sP
7987 7294 7987 7293 mP
sP
8057 7212 8057 7211 mP
sP
8126 7129 8126 7128 mP
sP
8193 7044 8193 7043 mP
sP
8249 6952 8249 6951 mP
sP
8305 6859 8305 6858 mP
sP
8361 6767 8361 6766 mP
sP
8417 6675 8417 6674 mP
sP
8473 6582 8473 6581 mP
sP
8526 6488 8526 6487 mP
sP
8574 6392 8574 6391 mP
sP
8623 6296 8623 6295 mP
sP
8672 6199 8672 6198 mP
sP
8721 6103 8721 6102 mP
sP
8770 6006 8770 6005 mP
sP
8818 5910 8818 5909 mP
sP
8867 5813 8867 5812 mP
sP
8914 5716 8914 5715 mP
sP
8961 5619 8961 5618 mP
sP
9008 5522 9008 5521 mP
sP
9055 5425 9055 5424 mP
sP
9103 5328 9103 5327 mP
sP
9150 5231 9150 5230 mP
sP
9197 5134 9197 5133 mP
sP
9246 5038 9246 5037 mP
sP
9297 4942 9297 4941 mP
sP
9347 4846 9347 4845 mP
sP
9398 4751 9398 4750 mP
sP
9448 4655 9448 4654 mP
sP
9498 4560 9498 4559 mP
sP
9549 4464 9549 4463 mP
sP
9600 4369 9600 4368 mP
sP
9658 4278 9658 4277 mP
sP
9716 4187 9716 4186 mP
sP
9774 4096 9774 4095 mP
sP
9831 4004 9831 4003 mP
sP
9889 3913 9889 3912 mP
sP
9947 3822 9947 3821 mP
sP
10006 3732 10006 3731 mP
sP
10075 3649 10075 3648 mP
sP
10144 3565 10144 3564 mP
sP
10213 3482 10213 3481 mP
sP
10281 3399 10281 3398 mP
sP
10350 3316 10350 3315 mP
sP
10419 3232 10419 3231 mP
sP
10501 3162 10501 3161 mP
sP
10583 3092 10583 3091 mP
sP
10665 3021 10665 3020 mP
sP
10747 2951 10747 2950 mP
sP
10828 2880 10828 2879 mP
sP
10917 2819 10917 2818 mP
sP
11011 2766 11011 2765 mP
sP
11105 2713 11105 2712 mP
sP
11199 2659 11199 2658 mP
sP
11293 2606 11293 2605 mP
sP
11391 2562 11391 2561 mP
sP
11493 2527 11493 2526 mP
sP
11595 2491 11595 2490 mP
sP
11697 2456 11697 2455 mP
sP
11799 2420 11799 2419 mP
sP
11903 2394 11903 2393 mP
sP
12009 2373 12009 2372 mP
sP
12115 2352 12115 2351 mP
sP
12221 2331 12221 2330 mP
sP
12327 2310 12327 2309 mP
sP
12434 2296 12434 2295 mP
sP
12542 2285 12542 2284 mP
sP
12649 2273 12649 2272 mP
sP
12756 2262 12756 2261 mP
sP
12864 2250 12864 2249 mP
sP
12971 2242 12971 2241 mP
sP
13079 2236 13079 2235 mP
sP
13187 2230 13187 2229 mP
sP
13295 2224 13295 2223 mP
sP
13403 2218 13403 2217 mP
sP
13511 2213 13511 2212 mP
sP
13619 2210 13619 2209 mP
sP
5904 5343 5184 5342 mP
sP
6274 5461 6311 5472 mP
6250 5436 lP
6225 5387 lP
6213 5350 lP
6200 5300 lP
6188 5226 lP
6176 5127 lP
sP
6287 5461 6311 5472 mP
6262 5436 lP
6237 5387 lP
6225 5350 lP
6213 5300 lP
6200 5226 lP
6188 5127 lP
sP
6336 5473 6311 5472 mP
6361 5461 lP
6373 5448 lP
6373 5411 lP
6361 5387 lP
6348 5374 lP
6311 5362 lP
6262 5362 lP
sP
6361 5448 6336 5472 mP
6361 5411 lP
6348 5387 lP
6336 5374 lP
6311 5362 lP
sP
6311 5350 6262 5361 mP
6336 5325 lP
6348 5300 lP
6348 5263 lP
6336 5238 lP
6324 5226 lP
6287 5214 lP
6262 5214 lP
6237 5226 lP
6225 5238 lP
6213 5276 lP
sP
6299 5350 6262 5361 mP
6324 5325 lP
6336 5300 lP
6336 5263 lP
6324 5238 lP
6311 5226 lP
6287 5214 lP
sP
6682 5362 6459 5361 mP
sP
6682 5288 6459 5287 mP
sP
6793 5411 6780 5423 mP
6780 5399 lP
6768 5411 lP
6768 5424 lP
6780 5448 lP
6793 5461 lP
6830 5473 lP
6879 5473 lP
6916 5461 lP
6928 5436 lP
6928 5399 lP
6916 5374 lP
6879 5362 lP
6842 5362 lP
sP
6904 5461 6879 5472 mP
6916 5436 lP
6916 5399 lP
6904 5374 lP
6879 5362 lP
6904 5350 lP
6928 5325 lP
6941 5300 lP
6941 5263 lP
6928 5238 lP
6916 5226 lP
6879 5214 lP
6830 5214 lP
6793 5226 lP
6780 5238 lP
6768 5263 lP
6768 5276 lP
6780 5288 lP
6793 5276 lP
6780 5263 lP
sP
6928 5300 6916 5336 mP
6928 5263 lP
6916 5238 lP
6904 5226 lP
6879 5214 lP
sP
7027 5226 7040 5237 mP
7040 5214 lP
7052 5226 lP
7040 5238 lP
sP
7274 5424 7286 5435 mP
7286 5411 lP
7299 5424 lP
7299 5436 lP
7286 5461 lP
7262 5473 lP
7225 5473 lP
7188 5461 lP
7163 5436 lP
7151 5411 lP
7138 5362 lP
7138 5288 lP
7151 5251 lP
7175 5226 lP
7212 5214 lP
7237 5214 lP
7274 5226 lP
7299 5251 lP
7311 5288 lP
7311 5300 lP
7299 5337 lP
7274 5362 lP
7237 5374 lP
7225 5374 lP
7188 5362 lP
7163 5337 lP
7151 5300 lP
sP
7200 5461 7225 5472 mP
7175 5436 lP
7163 5411 lP
7151 5362 lP
7151 5288 lP
7163 5251 lP
7188 5226 lP
7212 5214 lP
sP
7262 5226 7237 5213 mP
7286 5251 lP
7299 5288 lP
7299 5300 lP
7286 5337 lP
7262 5362 lP
7237 5374 lP
sP
5443 4911 5184 4910 mP
sP
5875 4911 5616 4910 mP
sP
6274 5028 6311 5039 mP
6250 5003 lP
6225 4954 lP
6213 4917 lP
6200 4867 lP
6188 4793 lP
6176 4695 lP
sP
6287 5028 6311 5039 mP
6262 5003 lP
6237 4954 lP
6225 4917 lP
6213 4867 lP
6200 4793 lP
6188 4695 lP
sP
6336 5040 6311 5039 mP
6361 5028 lP
6373 5015 lP
6373 4978 lP
6361 4954 lP
6348 4941 lP
6311 4929 lP
6262 4929 lP
sP
6361 5015 6336 5039 mP
6361 4978 lP
6348 4954 lP
6336 4941 lP
6311 4929 lP
sP
6311 4917 6262 4928 mP
6336 4892 lP
6348 4867 lP
6348 4830 lP
6336 4806 lP
6324 4793 lP
6287 4781 lP
6262 4781 lP
6237 4793 lP
6225 4806 lP
6213 4843 lP
sP
6299 4917 6262 4928 mP
6324 4892 lP
6336 4867 lP
6336 4830 lP
6324 4806 lP
6311 4793 lP
6287 4781 lP
sP
6682 4929 6459 4928 mP
sP
6682 4855 6459 4854 mP
sP
6768 4966 6768 5039 mP
sP
6780 5015 6768 4990 mP
6805 5040 lP
6830 5040 lP
6891 5003 lP
6916 5003 lP
6928 5015 lP
6941 5040 lP
sP
6805 5028 6780 5014 mP
6830 5028 lP
6891 5003 lP
sP
6941 5003 6941 5039 mP
6928 4966 lP
6879 4904 lP
6867 4880 lP
6854 4843 lP
6854 4781 lP
sP
6867 4904 6928 4965 mP
6854 4880 lP
6842 4843 lP
6842 4781 lP
sP
7027 4793 7040 4805 mP
7040 4781 lP
7052 4793 lP
7040 4806 lP
sP
7163 4978 7151 4990 mP
7151 4966 lP
7138 4978 lP
7138 4991 lP
7151 5015 lP
7163 5028 lP
7200 5040 lP
7249 5040 lP
7286 5028 lP
7299 5015 lP
7311 4991 lP
7311 4966 lP
7299 4941 lP
7262 4917 lP
7200 4892 lP
7175 4880 lP
7151 4855 lP
7138 4818 lP
7138 4781 lP
sP
7274 5028 7249 5039 mP
7286 5015 lP
7299 4991 lP
7299 4966 lP
7286 4941 lP
7249 4917 lP
7200 4892 lP
sP
7151 4818 7138 4805 mP
7175 4818 lP
7237 4793 lP
7274 4793 lP
7299 4806 lP
7311 4818 lP
sP
7237 4781 7175 4817 mP
7286 4781 lP
7299 4793 lP
7311 4818 lP
7311 4843 lP
sP
5357 4478 5184 4477 mP
sP
5486 4478 5486 4477 mP
sP
5789 4478 5616 4477 mP
sP
6274 4595 6311 4606 mP
6250 4570 lP
6225 4521 lP
6213 4484 lP
6200 4434 lP
6188 4360 lP
6176 4262 lP
sP
6287 4595 6311 4606 mP
6262 4570 lP
6237 4521 lP
6225 4484 lP
6213 4434 lP
6200 4360 lP
6188 4262 lP
sP
6336 4607 6311 4606 mP
6361 4595 lP
6373 4583 lP
6373 4546 lP
6361 4521 lP
6348 4509 lP
6311 4496 lP
6262 4496 lP
sP
6361 4583 6336 4606 mP
6361 4546 lP
6348 4521 lP
6336 4509 lP
6311 4496 lP
sP
6311 4484 6262 4495 mP
6336 4459 lP
6348 4434 lP
6348 4397 lP
6336 4373 lP
6324 4360 lP
6287 4348 lP
6262 4348 lP
6237 4360 lP
6225 4373 lP
6213 4410 lP
sP
6299 4484 6262 4495 mP
6324 4459 lP
6336 4434 lP
6336 4397 lP
6324 4373 lP
6311 4360 lP
6287 4348 lP
sP
6682 4496 6459 4495 mP
sP
6682 4422 6459 4421 mP
sP
6793 4546 6780 4557 mP
6780 4533 lP
6768 4546 lP
6768 4558 lP
6780 4583 lP
6793 4595 lP
6830 4607 lP
6879 4607 lP
6916 4595 lP
6928 4583 lP
6941 4558 lP
6941 4533 lP
6928 4509 lP
6891 4484 lP
6830 4459 lP
6805 4447 lP
6780 4422 lP
6768 4385 lP
6768 4348 lP
sP
6904 4595 6879 4606 mP
6916 4583 lP
6928 4558 lP
6928 4533 lP
6916 4509 lP
6879 4484 lP
6830 4459 lP
sP
6780 4385 6768 4372 mP
6805 4385 lP
6867 4360 lP
6904 4360 lP
6928 4373 lP
6941 4385 lP
sP
6867 4348 6805 4384 mP
6916 4348 lP
6928 4360 lP
6941 4385 lP
6941 4410 lP
sP
7040 4595 7077 4606 mP
7027 4570 lP
7027 4533 lP
7040 4509 lP
7077 4496 lP
7126 4496 lP
7163 4509 lP
7175 4533 lP
7175 4570 lP
7163 4595 lP
7126 4607 lP
7077 4607 lP
7052 4595 lP
7040 4570 lP
7040 4533 lP
7052 4509 lP
7077 4496 lP
sP
7151 4509 7126 4495 mP
7163 4533 lP
7163 4570 lP
7151 4595 lP
7126 4607 lP
sP
7040 4484 7077 4495 mP
7027 4472 lP
7015 4447 lP
7015 4397 lP
7027 4373 lP
7040 4360 lP
7077 4348 lP
7126 4348 lP
7163 4360 lP
7175 4373 lP
7188 4397 lP
7188 4447 lP
7175 4472 lP
7163 4484 lP
7126 4496 lP
sP
7052 4484 7077 4495 mP
7040 4472 lP
7027 4447 lP
7027 4397 lP
7040 4373 lP
7052 4360 lP
7077 4348 lP
sP
7151 4360 7126 4347 mP
7163 4373 lP
7175 4397 lP
7175 4447 lP
7163 4472 lP
7151 4484 lP
7126 4496 lP
sP
7274 4360 7286 4372 mP
7286 4348 lP
7299 4360 lP
7286 4373 lP
sP
7410 4595 7447 4606 mP
7397 4570 lP
7397 4533 lP
7410 4509 lP
7447 4496 lP
7496 4496 lP
7533 4509 lP
7546 4533 lP
7546 4570 lP
7533 4595 lP
7496 4607 lP
7447 4607 lP
7422 4595 lP
7410 4570 lP
7410 4533 lP
7422 4509 lP
7447 4496 lP
sP
7521 4509 7496 4495 mP
7533 4533 lP
7533 4570 lP
7521 4595 lP
7496 4607 lP
sP
7410 4484 7447 4495 mP
7397 4472 lP
7385 4447 lP
7385 4397 lP
7397 4373 lP
7410 4360 lP
7447 4348 lP
7496 4348 lP
7533 4360 lP
7546 4373 lP
7558 4397 lP
7558 4447 lP
7546 4472 lP
7533 4484 lP
7496 4496 lP
sP
7422 4484 7447 4495 mP
7410 4472 lP
7397 4447 lP
7397 4397 lP
7410 4373 lP
7422 4360 lP
7447 4348 lP
sP
7521 4360 7496 4347 mP
7533 4373 lP
7546 4397 lP
7546 4447 lP
7533 4472 lP
7521 4484 lP
7496 4496 lP
sP
5184 4045 5184 4044 mP
sP
5292 4045 5292 4044 mP
sP
5400 4045 5400 4044 mP
sP
5508 4045 5508 4044 mP
sP
5616 4045 5616 4044 mP
sP
5724 4045 5724 4044 mP
sP
5832 4045 5832 4044 mP
sP
6274 4162 6311 4173 mP
6250 4137 lP
6225 4088 lP
6213 4051 lP
6200 4002 lP
6188 3928 lP
6176 3829 lP
sP
6287 4162 6311 4173 mP
6262 4137 lP
6237 4088 lP
6225 4051 lP
6213 4002 lP
6200 3928 lP
6188 3829 lP
sP
6336 4174 6311 4173 mP
6361 4162 lP
6373 4150 lP
6373 4113 lP
6361 4088 lP
6348 4076 lP
6311 4063 lP
6262 4063 lP
sP
6361 4150 6336 4173 mP
6361 4113 lP
6348 4088 lP
6336 4076 lP
6311 4063 lP
sP
6311 4051 6262 4062 mP
6336 4026 lP
6348 4002 lP
6348 3965 lP
6336 3940 lP
6324 3928 lP
6287 3915 lP
6262 3915 lP
6237 3928 lP
6225 3940 lP
6213 3977 lP
sP
6299 4051 6262 4062 mP
6324 4026 lP
6336 4002 lP
6336 3965 lP
6324 3940 lP
6311 3928 lP
6287 3915 lP
sP
6682 4063 6459 4062 mP
sP
6682 3989 6459 3988 mP
sP
6768 4051 6793 4173 mP
6793 4076 lP
6830 4088 lP
6867 4088 lP
6904 4076 lP
6928 4051 lP
6941 4014 lP
6941 3989 lP
6928 3952 lP
6904 3928 lP
6867 3915 lP
6830 3915 lP
6793 3928 lP
6780 3940 lP
6768 3965 lP
6768 3977 lP
6780 3989 lP
6793 3977 lP
6780 3965 lP
sP
6891 4076 6867 4087 mP
6916 4051 lP
6928 4014 lP
6928 3989 lP
6916 3952 lP
6891 3928 lP
6867 3915 lP
sP
6916 4174 6793 4173 mP
sP
6854 4162 6793 4161 mP
6916 4174 lP
sP
7015 4100 7015 4173 mP
sP
7027 4150 7015 4124 mP
7052 4174 lP
7077 4174 lP
7138 4137 lP
7163 4137 lP
7175 4150 lP
7188 4174 lP
sP
7052 4162 7027 4149 mP
7077 4162 lP
7138 4137 lP
sP
7188 4137 7188 4173 mP
7175 4100 lP
7126 4039 lP
7114 4014 lP
7101 3977 lP
7101 3915 lP
sP
7114 4039 7175 4099 mP
7101 4014 lP
7089 3977 lP
7089 3915 lP
sP
7274 3928 7286 3939 mP
7286 3915 lP
7299 3928 lP
7286 3940 lP
sP
7521 4125 7533 4136 mP
7533 4113 lP
7546 4125 lP
7546 4137 lP
7533 4162 lP
7509 4174 lP
7472 4174 lP
7435 4162 lP
7410 4137 lP
7397 4113 lP
7385 4063 lP
7385 3989 lP
7397 3952 lP
7422 3928 lP
7459 3915 lP
7484 3915 lP
7521 3928 lP
7546 3952 lP
7558 3989 lP
7558 4002 lP
7546 4039 lP
7521 4063 lP
7484 4076 lP
7472 4076 lP
7435 4063 lP
7410 4039 lP
7397 4002 lP
sP
7447 4162 7472 4173 mP
7422 4137 lP
7410 4113 lP
7397 4063 lP
7397 3989 lP
7410 3952 lP
7435 3928 lP
7459 3915 lP
sP
7509 3928 7484 3914 mP
7533 3952 lP
7546 3989 lP
7546 4002 lP
7533 4039 lP
7509 4063 lP
7484 4076 lP
sP
7739 5617 5040 5616 mP
7739 3771 lP
5040 3771 lP
5040 5617 lP
sP
13680 7345 9072 7344 mP
9072 7345 lP
9072 7442 lP
sP
9534 7418 9534 7344 mP
sP
9805 7418 9805 7344 mP
sP
9997 7418 9997 7344 mP
sP
10146 7418 10146 7344 mP
sP
10267 7418 10267 7344 mP
sP
10370 7418 10370 7344 mP
sP
10459 7418 10459 7344 mP
sP
10538 7418 10538 7344 mP
sP
10608 7442 10608 7344 mP
sP
11070 7418 11070 7344 mP
sP
11341 7418 11341 7344 mP
sP
11533 7418 11533 7344 mP
sP
11682 7418 11682 7344 mP
sP
11803 7418 11803 7344 mP
sP
11906 7418 11906 7344 mP
sP
11995 7418 11995 7344 mP
sP
12074 7418 12074 7344 mP
sP
12144 7442 12144 7344 mP
sP
12606 7418 12606 7344 mP
sP
12877 7418 12877 7344 mP
sP
13069 7418 13069 7344 mP
sP
13218 7418 13218 7344 mP
sP
13339 7418 13339 7344 mP
sP
13442 7418 13442 7344 mP
sP
13531 7418 13531 7344 mP
sP
13610 7418 13610 7344 mP
sP
13680 7442 13680 7344 mP
sP
9128 6996 9155 7004 mP
9109 6968 lP
9100 6921 lP
9100 6894 lP
9109 6847 lP
9128 6820 lP
9155 6810 lP
9174 6810 lP
9202 6820 lP
9220 6847 lP
9229 6894 lP
9229 6921 lP
9220 6968 lP
9202 6996 lP
9174 7005 lP
9155 7005 lP
sP
9294 6820 9303 6828 mP
9303 6810 lP
9313 6820 lP
9303 6829 lP
sP
9405 6996 9433 7004 mP
9387 6968 lP
9377 6921 lP
9377 6894 lP
9387 6847 lP
9405 6820 lP
9433 6810 lP
9452 6810 lP
9479 6820 lP
9498 6847 lP
9507 6894 lP
9507 6921 lP
9498 6968 lP
9479 6996 lP
9452 7005 lP
9433 7005 lP
sP
9590 6996 9618 7004 mP
9572 6968 lP
9563 6921 lP
9563 6894 lP
9572 6847 lP
9590 6820 lP
9618 6810 lP
9637 6810 lP
9664 6820 lP
9683 6847 lP
9692 6894 lP
9692 6921 lP
9683 6968 lP
9664 6996 lP
9637 7005 lP
9618 7005 lP
sP
9794 6977 9776 6967 mP
9822 7005 lP
9822 6810 lP
sP
10340 6996 10367 7004 mP
10321 6968 lP
10312 6921 lP
10312 6894 lP
10321 6847 lP
10340 6820 lP
10367 6810 lP
10386 6810 lP
10414 6820 lP
10432 6847 lP
10441 6894 lP
10441 6921 lP
10432 6968 lP
10414 6996 lP
10386 7005 lP
10367 7005 lP
sP
10506 6820 10515 6828 mP
10515 6810 lP
10525 6820 lP
10515 6829 lP
sP
10617 6996 10645 7004 mP
10599 6968 lP
10589 6921 lP
10589 6894 lP
10599 6847 lP
10617 6820 lP
10645 6810 lP
10664 6810 lP
10691 6820 lP
10710 6847 lP
10719 6894 lP
10719 6921 lP
10710 6968 lP
10691 6996 lP
10664 7005 lP
10645 7005 lP
sP
10821 6977 10802 6967 mP
10849 7005 lP
10849 6810 lP
sP
11968 6996 11996 7004 mP
11950 6968 lP
11940 6921 lP
11940 6894 lP
11950 6847 lP
11968 6820 lP
11996 6810 lP
12014 6810 lP
12042 6820 lP
12061 6847 lP
12070 6894 lP
12070 6921 lP
12061 6968 lP
12042 6996 lP
12014 7005 lP
11996 7005 lP
sP
12135 6820 12144 6828 mP
12144 6810 lP
12153 6820 lP
12144 6829 lP
sP
12264 6977 12246 6967 mP
12292 7005 lP
12292 6810 lP
sP
13569 6977 13550 6967 mP
13597 7005 lP
13597 6810 lP
sP
9072 10801 9072 7344 mP
9072 7345 lP
sP
9169 7777 9072 7776 mP
sP
9072 8209 9145 8208 mP
sP
9169 8641 9072 8640 mP
sP
9072 9073 9145 9072 mP
sP
9169 9505 9072 9504 mP
sP
9072 9937 9145 9936 mP
sP
9169 10369 9072 10368 mP
sP
8565 7620 8574 7600 mP
8537 7647 lP
8732 7647 lP
sP
8723 7768 8713 7776 mP
8732 7777 lP
8723 7786 lP
8713 7777 lP
sP
8547 7879 8537 7906 mP
8574 7860 lP
8621 7851 lP
8648 7851 lP
8695 7860 lP
8723 7879 lP
8732 7907 lP
8732 7925 lP
8723 7953 lP
8695 7971 lP
8648 7981 lP
8621 7981 lP
8574 7971 lP
8547 7953 lP
8537 7925 lP
8537 7907 lP
sP
8537 8558 8537 8455 mP
8611 8502 lP
8611 8530 lP
8621 8548 lP
8630 8558 lP
8658 8567 lP
8676 8567 lP
8704 8558 lP
8723 8539 lP
8732 8511 lP
8732 8484 lP
8723 8456 lP
8713 8447 lP
8695 8437 lP
sP
8723 8632 8713 8640 mP
8732 8641 lP
8723 8650 lP
8713 8641 lP
sP
8547 8743 8537 8770 mP
8574 8724 lP
8621 8715 lP
8648 8715 lP
8695 8724 lP
8723 8743 lP
8732 8771 lP
8732 8789 lP
8723 8817 lP
8695 8835 lP
8648 8845 lP
8621 8845 lP
8574 8835 lP
8547 8817 lP
8537 8789 lP
8537 8771 lP
sP
8537 9320 8537 9411 mP
8621 9311 lP
8611 9320 lP
8602 9348 lP
8602 9375 lP
8611 9403 lP
8630 9422 lP
8658 9431 lP
8676 9431 lP
8704 9422 lP
8723 9403 lP
8732 9375 lP
8732 9348 lP
8723 9320 lP
8713 9311 lP
8695 9301 lP
sP
8723 9496 8713 9504 mP
8732 9505 lP
8723 9514 lP
8713 9505 lP
sP
8547 9607 8537 9634 mP
8574 9588 lP
8621 9579 lP
8648 9579 lP
8695 9588 lP
8723 9607 lP
8732 9635 lP
8732 9653 lP
8723 9681 lP
8695 9699 lP
8648 9709 lP
8621 9709 lP
8574 9699 lP
8547 9681 lP
8537 9653 lP
8537 9635 lP
sP
8732 10202 8537 10294 mP
sP
8537 10295 8537 10164 mP
sP
8723 10360 8713 10368 mP
8732 10369 lP
8723 10378 lP
8713 10369 lP
sP
8547 10471 8537 10498 mP
8574 10452 lP
8621 10443 lP
8648 10443 lP
8695 10452 lP
8723 10471 lP
8732 10499 lP
8732 10517 lP
8723 10545 lP
8695 10563 lP
8648 10573 lP
8621 10573 lP
8574 10563 lP
8547 10545 lP
8537 10517 lP
8537 10499 lP
sP
9413 7489 9142 7488 mP
9605 7489 lP
9754 7489 lP
9875 7489 lP
9978 7489 lP
10067 7489 lP
10146 7489 lP
10216 7489 lP
10279 7489 lP
10338 7489 lP
10391 7489 lP
10440 7489 lP
10486 7489 lP
10529 7489 lP
10570 7489 lP
10608 7489 lP
10644 7489 lP
10678 7489 lP
10712 7489 lP
10745 7489 lP
10779 7489 lP
10812 7489 lP
10846 7489 lP
10880 7489 lP
10914 7489 lP
10948 7489 lP
10982 7489 lP
11016 7489 lP
11050 7489 lP
11084 7489 lP
11118 7489 lP
11152 7489 lP
11187 7489 lP
11221 7489 lP
11256 7489 lP
11290 7489 lP
11324 7489 lP
11359 7489 lP
11393 7489 lP
11428 7489 lP
11463 7489 lP
11497 7489 lP
11532 7489 lP
11567 7489 lP
11601 7489 lP
11636 7489 lP
11671 7489 lP
11706 7488 lP
11740 7488 lP
11775 7488 lP
11810 7488 lP
11845 7488 lP
11880 7488 lP
11915 7488 lP
11950 7488 lP
11984 7488 lP
12019 7488 lP
12054 7488 lP
12089 7488 lP
12124 7488 lP
12159 7488 lP
12194 7487 lP
12229 7487 lP
12264 7487 lP
12299 7487 lP
12334 7487 lP
12369 7487 lP
12404 7486 lP
12439 7486 lP
12474 7486 lP
12509 7486 lP
12544 7485 lP
12580 7485 lP
12615 7485 lP
12650 7484 lP
12685 7484 lP
12720 7484 lP
12755 7483 lP
12790 7483 lP
12825 7482 lP
12860 7482 lP
12895 7481 lP
12931 7481 lP
12966 7481 lP
13001 7480 lP
13036 7480 lP
13071 7479 lP
13106 7479 lP
13141 7479 lP
13176 7479 lP
13212 7479 lP
13247 7479 lP
13282 7479 lP
13317 7479 lP
13352 7480 lP
13387 7481 lP
13422 7482 lP
13458 7483 lP
13493 7485 lP
13528 7487 lP
13563 7489 lP
13598 7491 lP
13633 7494 lP
13668 7498 lP
13680 7499 lP
sP
9401 7427 9142 7426 mP
sP
9605 7427 9574 7426 mP
9754 7427 lP
9833 7427 lP
sP
10067 7427 10006 7426 mP
10146 7427 lP
10216 7427 lP
10265 7427 lP
sP
10440 7427 10438 7426 mP
10486 7427 lP
10529 7427 lP
10570 7427 lP
10608 7427 lP
10644 7427 lP
10678 7427 lP
10697 7427 lP
sP
10880 7427 10870 7426 mP
10914 7427 lP
10948 7427 lP
10982 7427 lP
11016 7427 lP
11050 7427 lP
11084 7427 lP
11118 7427 lP
11129 7427 lP
sP
11324 7427 11302 7426 mP
11359 7427 lP
11393 7427 lP
11428 7427 lP
11463 7427 lP
11497 7427 lP
11532 7427 lP
11561 7427 lP
sP
11740 7427 11734 7426 mP
11775 7427 lP
11810 7427 lP
11845 7427 lP
11880 7427 lP
11915 7427 lP
11950 7427 lP
11984 7427 lP
11993 7427 lP
sP
12194 7428 12166 7427 mP
12229 7428 lP
12264 7428 lP
12299 7428 lP
12334 7428 lP
12369 7428 lP
12404 7428 lP
12425 7429 lP
sP
12615 7430 12598 7429 mP
12650 7430 lP
12685 7431 lP
12720 7431 lP
12755 7432 lP
12790 7432 lP
12825 7433 lP
12857 7433 lP
sP
13036 7438 13030 7437 mP
13071 7439 lP
13106 7441 lP
13141 7442 lP
13176 7444 lP
13212 7446 lP
13247 7448 lP
13282 7450 lP
13289 7450 lP
sP
13493 7468 13461 7463 mP
13528 7472 lP
13563 7476 lP
13598 7481 lP
13633 7486 lP
13668 7492 lP
13680 7494 lP
sP
9315 7917 9142 7916 mP
sP
9445 7917 9445 7916 mP
sP
9605 7917 9574 7916 mP
9747 7917 lP
sP
9877 7916 9877 7915 mP
sP
10067 7916 10006 7915 mP
10146 7915 lP
10179 7915 lP
sP
10309 7914 10309 7913 mP
sP
10440 7913 10438 7912 mP
10486 7912 lP
10529 7911 lP
10570 7911 lP
10608 7910 lP
10611 7910 lP
sP
10741 7906 10741 7905 mP
sP
10880 7901 10870 7900 mP
10914 7899 lP
10948 7897 lP
10982 7895 lP
11016 7893 lP
11043 7891 lP
sP
11172 7880 11172 7879 mP
sP
11324 7860 11300 7863 mP
11359 7855 lP
11393 7849 lP
11428 7842 lP
11463 7835 lP
11470 7834 lP
sP
11596 7803 11596 7802 mP
sP
11740 7759 11720 7765 mP
11775 7747 lP
11810 7734 lP
11845 7721 lP
11880 7707 lP
11883 7706 lP
sP
12002 7657 12002 7656 mP
sP
12124 7605 12122 7605 mP
12159 7591 lP
12194 7576 lP
12229 7562 lP
12264 7548 lP
12282 7541 lP
sP
12404 7497 12404 7496 mP
sP
12544 7456 12528 7459 mP
12580 7448 lP
12615 7440 lP
12650 7433 lP
12685 7428 lP
12697 7426 lP
sP
12826 7417 12826 7416 mP
sP
12966 7432 12955 7429 mP
13001 7439 lP
13036 7446 lP
13071 7452 lP
13106 7457 lP
13125 7459 lP
sP
13255 7466 13255 7465 mP
sP
13387 7473 13384 7472 mP
13422 7476 lP
13458 7479 lP
13493 7482 lP
13528 7486 lP
13556 7489 lP
sP
9142 10543 9142 10542 mP
sP
9250 10541 9250 10540 mP
sP
9358 10538 9358 10537 mP
sP
9466 10534 9466 10533 mP
sP
9574 10529 9574 10528 mP
sP
9682 10522 9682 10521 mP
sP
9789 10512 9789 10511 mP
sP
9896 10499 9896 10498 mP
sP
10003 10481 10003 10480 mP
sP
10108 10456 10108 10455 mP
sP
10211 10425 10211 10424 mP
sP
10311 10384 10311 10383 mP
sP
10407 10334 10407 10333 mP
sP
10497 10274 10497 10273 mP
sP
10580 10205 10580 10204 mP
sP
10657 10130 10657 10129 mP
sP
10728 10048 10728 10047 mP
sP
10793 9962 10793 9961 mP
sP
10854 9873 10854 9872 mP
sP
10911 9781 10911 9780 mP
sP
10964 9687 10964 9686 mP
sP
11015 9592 11015 9591 mP
sP
11064 9496 11064 9495 mP
sP
11112 9399 11112 9398 mP
sP
11159 9302 11159 9301 mP
sP
11204 9204 11204 9203 mP
sP
11250 9106 11250 9105 mP
sP
11295 9008 11295 9007 mP
sP
11341 8910 11341 8909 mP
sP
11387 8812 11387 8811 mP
sP
11434 8715 11434 8714 mP
sP
11482 8618 11482 8617 mP
sP
11532 8523 11532 8522 mP
sP
11585 8428 11585 8427 mP
sP
11640 8335 11640 8334 mP
sP
11698 8244 11698 8243 mP
sP
11760 8156 11760 8155 mP
sP
11826 8071 11826 8070 mP
sP
11897 7989 11897 7988 mP
sP
11973 7913 11973 7912 mP
sP
12054 7841 12054 7840 mP
sP
12139 7775 12139 7774 mP
sP
12229 7714 12229 7713 mP
sP
12322 7660 12322 7659 mP
sP
12418 7610 12418 7609 mP
sP
12516 7566 12516 7565 mP
sP
12617 7526 12617 7525 mP
sP
12719 7490 12719 7489 mP
sP
12822 7460 12822 7459 mP
sP
12927 7435 12927 7434 mP
sP
13034 7418 13034 7417 mP
sP
13142 7421 13142 7420 mP
sP
13242 7459 13242 7458 mP
sP
13341 7502 13341 7501 mP
sP
13447 7523 13447 7522 mP
sP
13554 7530 13554 7529 mP
sP
13662 7535 13662 7534 mP
sP
_Save_It restore
end
showpage
%%EndDocument
 @endspecial 14 1165 a Fj(Figure)13 b(10:)f Fi(Optic)n(al)i(c)n(onductivity)g
Fh(\033)r Fj(\()p Fh(!)r Fj(\))g Fi(for)g(the)h(half)f(\014l)r(le)n(d)f(Hubb)
n(ar)n(d)i(mo)n(del)f(with)h Fh(U)i Fj(=)c(3)h Fi(in)g(units)g(of)14
1225 y Fh(\031)r(e)63 1209 y Fe(2)82 1225 y Fh(at)122 1209
y Fc(\003)143 1207 y Fe(2)162 1225 y Fh(=)p Fj(\(2\026)-23
b Fh(h)p Fj(\))p Fi(.)19 b(While)c(the)f(high)g(temp)n(er)n(atur)n(e)h
(variation)f(is)f(c)n(onsistent)g(with)h(a)g(semi-metal)r(lic)g(state,)14
1286 y(a)h(c)n(onductor)h(with)g(a)f(Drude)i(p)n(e)n(ak)e(at)g(zer)n(o)g(fr)n
(e)n(quency)g(is)f(r)n(e)n(c)n(over)n(e)n(d)g(when)i Fh(T)i
Ff(!)13 b Fj(0)p Fi(.)20 b(In)15 b(the)g(inset,)g(the)14 1346
y(low)h(fr)n(e)n(quency)g(r)n(esults)f(ar)n(e)h(shown)g(on)g(a)h(semi-lo)n
(garithmic)f(plot.)p eop
%%Page: 6 6
bop 95 -160 a @beginspecial 50 @hscale 50 @vscale -90 @angle
@setspecial
%%BeginDocument: the1_prb.ps
4 dict begin
/mP {moveto lineto} def
/lP {lineto} def
/sP {stroke} def
/_Save_It save def
1.415 setmiterlimit
2 setlinejoin
1 setlinecap
.05 .05 scale
90 rotate 0 -12240 translate
14 setlinewidth
2160 10801 2160 6480 mP
2160 6481 lP
sP
2306 7921 2160 7920 mP
sP
2160 8641 2269 8640 mP
sP
2306 9361 2160 9360 mP
sP
2160 10081 2269 10080 mP
sP
1525 7699 1525 7448 mP
sP
1400 7865 1414 7837 mP
1358 7907 lP
1650 7907 lP
sP
1636 8088 1622 8101 mP
1650 8102 lP
1636 8115 lP
1622 8102 lP
sP
1497 8379 1455 8392 mP
1525 8351 lP
1539 8310 lP
1539 8296 lP
1525 8254 lP
1497 8226 lP
1455 8213 lP
1441 8213 lP
1400 8226 lP
1372 8254 lP
1358 8296 lP
1358 8310 lP
1372 8351 lP
1400 8379 lP
1455 8393 lP
1525 8393 lP
1594 8379 lP
1636 8351 lP
1650 8310 lP
1650 8282 lP
1636 8240 lP
1608 8226 lP
sP
1525 9139 1525 8888 mP
sP
1400 9305 1414 9277 mP
1358 9347 lP
1650 9347 lP
sP
1636 9528 1622 9541 mP
1650 9542 lP
1636 9555 lP
1622 9542 lP
sP
1650 9708 1358 9846 mP
sP
1358 9847 1358 9652 mP
sP
1067 8245 775 8244 mP
sP
1067 8259 775 8258 mP
sP
969 8342 858 8341 mP
sP
775 8426 775 8203 mP
858 8426 lP
775 8412 lP
sP
914 8342 914 8258 mP
sP
1067 8301 1067 8203 mP
sP
747 8579 719 8605 mP
789 8551 lP
844 8523 lP
914 8509 lP
969 8509 lP
1039 8523 lP
1094 8551 lP
1136 8579 lP
1164 8606 lP
sP
803 8551 747 8578 mP
844 8537 lP
914 8523 lP
969 8523 lP
1039 8537 lP
1080 8551 lP
1136 8579 lP
sP
1067 8773 775 8772 mP
sP
1067 8787 775 8786 mP
sP
858 8676 775 8689 mP
775 8676 lP
775 8884 lP
858 8884 lP
775 8870 lP
sP
1067 8828 1067 8730 mP
sP
747 8981 719 8952 mP
789 9009 lP
844 9037 lP
914 9051 lP
969 9051 lP
1039 9037 lP
1094 9009 lP
1136 8981 lP
1164 8953 lP
sP
803 9009 747 8980 mP
844 9023 lP
914 9037 lP
969 9037 lP
1039 9023 lP
1080 9009 lP
1136 8981 lP
sP
7920 10801 2160 10800 mP
2160 10801 lP
2160 10704 lP
sP
3027 10728 3027 10800 mP
sP
3534 10728 3534 10800 mP
sP
3894 10728 3894 10800 mP
sP
4173 10728 4173 10800 mP
sP
4401 10728 4401 10800 mP
sP
4594 10728 4594 10800 mP
sP
4761 10728 4761 10800 mP
sP
4908 10728 4908 10800 mP
sP
5040 10704 5040 10800 mP
sP
5907 10728 5907 10800 mP
sP
6414 10728 6414 10800 mP
sP
6774 10728 6774 10800 mP
sP
7053 10728 7053 10800 mP
sP
7281 10728 7281 10800 mP
sP
7474 10728 7474 10800 mP
sP
7641 10728 7641 10800 mP
sP
7788 10728 7788 10800 mP
sP
7920 10704 7920 10800 mP
sP
7920 6481 2160 6480 mP
7920 10801 lP
sP
7123 6983 7123 7105 mP
7247 6983 lP
7247 7106 lP
7123 7106 lP
sP
6616 8169 6616 8291 mP
6739 8169 lP
6739 8292 lP
6616 8292 lP
sP
6256 8701 6256 8823 mP
6380 8701 lP
6380 8824 lP
6256 8824 lP
sP
5749 9183 5749 9305 mP
5872 9183 lP
5872 9306 lP
5749 9306 lP
sP
5389 9410 5389 9532 mP
5513 9410 lP
5513 9533 lP
5389 9533 lP
sP
4882 9639 4882 9761 mP
5005 9639 lP
5005 9762 lP
4882 9762 lP
sP
4522 9755 4522 9877 mP
4646 9755 lP
4646 9878 lP
4522 9878 lP
sP
4015 9871 4015 9994 mP
4138 9871 lP
4138 9995 lP
4015 9995 lP
sP
3655 9928 3655 10051 mP
3779 9928 lP
3779 10052 lP
3655 10052 lP
sP
3148 9983 3148 10105 mP
3272 9983 lP
3272 10106 lP
3148 10106 lP
sP
2788 10008 2788 10130 mP
2912 10008 lP
2912 10131 lP
2788 10131 lP
sP
2281 10029 2281 10151 mP
2405 10029 lP
2405 10152 lP
2281 10152 lP
sP
7185 7045 7185 7044 mP
sP
7142 7144 7142 7143 mP
sP
7100 7243 7100 7242 mP
sP
7057 7343 7057 7342 mP
sP
7015 7442 7015 7441 mP
sP
6972 7541 6972 7540 mP
sP
6930 7641 6930 7640 mP
sP
6888 7740 6888 7739 mP
sP
6845 7839 6845 7838 mP
sP
6803 7938 6803 7937 mP
sP
6760 8038 6760 8037 mP
sP
6718 8137 6718 8136 mP
sP
6674 8236 6674 8235 mP
sP
6614 8325 6614 8324 mP
sP
6553 8415 6553 8414 mP
sP
6493 8504 6493 8503 mP
sP
6432 8594 6432 8593 mP
sP
6372 8683 6372 8682 mP
sP
6309 8771 6309 8770 mP
sP
6231 8845 6231 8844 mP
sP
6153 8920 6153 8919 mP
sP
6074 8994 6074 8993 mP
sP
5996 9068 5996 9067 mP
sP
5918 9143 5918 9142 mP
sP
5839 9217 5839 9216 mP
sP
5753 9281 5753 9280 mP
sP
5661 9339 5661 9338 mP
sP
5570 9396 5570 9395 mP
sP
5479 9454 5479 9453 mP
sP
5383 9502 5383 9501 mP
sP
5284 9547 5284 9546 mP
sP
5186 9591 5186 9590 mP
sP
5087 9636 5087 9635 mP
sP
4989 9680 4989 9679 mP
sP
4888 9719 4888 9718 mP
sP
4785 9752 4785 9751 mP
sP
4683 9785 4683 9784 mP
sP
4580 9818 4580 9817 mP
sP
4474 9842 4474 9841 mP
sP
4369 9866 4369 9865 mP
sP
4264 9890 4264 9889 mP
sP
4159 9914 4159 9913 mP
sP
4053 9937 4053 9936 mP
sP
3946 9954 3946 9953 mP
sP
3840 9971 3840 9970 mP
sP
3733 9988 3733 9987 mP
sP
3626 10000 3626 9999 mP
sP
3518 10011 3518 10010 mP
sP
3411 10023 3411 10022 mP
sP
3304 10034 3304 10033 mP
sP
3196 10046 3196 10045 mP
sP
3088 10053 3088 10052 mP
sP
2981 10061 2981 10060 mP
sP
2873 10068 2873 10067 mP
sP
2765 10073 2765 10072 mP
sP
2657 10078 2657 10077 mP
sP
2549 10082 2549 10081 mP
sP
2441 10086 2441 10085 mP
sP
13680 10801 13680 6480 mP
13680 6481 lP
13534 6481 lP
sP
13680 7230 13571 7229 mP
sP
13680 7978 13571 7977 mP
sP
13680 8727 13571 8726 mP
sP
13534 9475 13680 9474 mP
sP
13680 10224 13571 10223 mP
sP
14204 6564 14190 6605 mP
14246 6537 lP
14315 6523 lP
14357 6523 lP
14426 6537 lP
14468 6564 lP
14482 6606 lP
14482 6634 lP
14468 6675 lP
14426 6703 lP
14357 6717 lP
14315 6717 lP
14246 6703 lP
14204 6675 lP
14190 6634 lP
14190 6606 lP
sP
14468 6814 14454 6827 mP
14482 6828 lP
14468 6842 lP
14454 6828 lP
sP
14204 6981 14190 7022 mP
14246 6953 lP
14315 6939 lP
14357 6939 lP
14426 6953 lP
14468 6981 lP
14482 7023 lP
14482 7050 lP
14468 7092 lP
14426 7120 lP
14357 7134 lP
14315 7134 lP
14246 7120 lP
14204 7092 lP
14190 7050 lP
14190 7023 lP
sP
14232 9239 14246 9211 mP
14190 9281 lP
14482 9281 lP
sP
14468 9462 14454 9474 mP
14482 9475 lP
14468 9489 lP
14454 9475 lP
sP
14204 9628 14190 9669 mP
14246 9600 lP
14315 9586 lP
14357 9586 lP
14426 9600 lP
14468 9628 lP
14482 9670 lP
14482 9698 lP
14468 9739 lP
14426 9767 lP
14357 9781 lP
14315 9781 lP
14246 9767 lP
14204 9739 lP
14190 9698 lP
14190 9670 lP
sP
14773 7891 14815 7876 mP
14857 7891 lP
14815 7877 lP
14787 7850 lP
14773 7808 lP
14773 7766 lP
14787 7725 lP
14815 7697 lP
14843 7697 lP
14871 7711 lP
14885 7725 lP
14898 7752 lP
14926 7836 lP
14940 7863 lP
14968 7891 lP
sP
14871 7725 14843 7696 mP
14885 7752 lP
14912 7836 lP
14926 7863 lP
14940 7877 lP
14968 7891 lP
15023 7891 lP
15051 7863 lP
15065 7822 lP
15065 7780 lP
15051 7738 lP
15023 7711 lP
14982 7697 lP
15065 7697 lP
15023 7711 lP
sP
14746 8058 14718 8085 mP
14787 8030 lP
14843 8002 lP
14912 7988 lP
14968 7988 lP
15037 8002 lP
15093 8030 lP
15135 8058 lP
15162 8086 lP
sP
14801 8030 14746 8057 mP
14843 8016 lP
14912 8002 lP
14968 8002 lP
15037 8016 lP
15079 8030 lP
15135 8058 lP
sP
15065 8252 14773 8251 mP
sP
15065 8266 14773 8265 mP
sP
14857 8155 14773 8168 mP
14773 8155 lP
14773 8363 lP
14857 8363 lP
14773 8349 lP
sP
15065 8308 15065 8210 mP
sP
14746 8460 14718 8432 mP
14787 8488 lP
14843 8516 lP
14912 8530 lP
14968 8530 lP
15037 8516 lP
15093 8488 lP
15135 8460 lP
15162 8433 lP
sP
14801 8488 14746 8459 mP
14843 8502 lP
14912 8516 lP
14968 8516 lP
15037 8502 lP
15079 8488 lP
15135 8460 lP
sP
15162 8613 14718 8862 mP
sP
15065 8960 14773 8959 mP
sP
15065 8974 14773 8973 mP
sP
14773 8974 14773 8918 mP
sP
15065 9016 15065 8918 mP
sP
15065 9113 14871 9112 mP
sP
15065 9127 14871 9126 mP
sP
14885 9155 14912 9126 mP
14871 9196 lP
14871 9224 lP
14885 9266 lP
14912 9280 lP
15065 9280 lP
sP
14885 9252 14871 9223 mP
14912 9266 lP
15065 9266 lP
sP
14871 9127 14871 9070 mP
sP
15065 9169 15065 9070 mP
sP
15065 9321 15065 9223 mP
sP
14843 9419 14829 9404 mP
14857 9405 lP
14843 9391 lP
14829 9391 lP
14801 9405 lP
14787 9419 lP
14773 9460 lP
14773 9516 lP
14787 9557 lP
14801 9571 lP
14829 9585 lP
14857 9585 lP
14885 9571 lP
14912 9530 lP
14940 9460 lP
14954 9432 lP
14982 9405 lP
15023 9391 lP
15065 9391 lP
sP
14787 9544 14773 9515 mP
14801 9557 lP
14829 9571 lP
14857 9571 lP
14885 9557 lP
14912 9516 lP
14940 9460 lP
sP
15023 9405 15037 9390 mP
15023 9432 lP
15051 9502 lP
15051 9544 lP
15037 9571 lP
15023 9585 lP
sP
15065 9502 15023 9431 mP
15065 9557 lP
15051 9571 lP
15023 9585 lP
14996 9585 lP
sP
13680 10801 7920 10800 mP
7920 10801 lP
7920 10704 lP
sP
8787 10728 8787 10800 mP
sP
9294 10728 9294 10800 mP
sP
9654 10728 9654 10800 mP
sP
9933 10728 9933 10800 mP
sP
10161 10728 10161 10800 mP
sP
10354 10728 10354 10800 mP
sP
10521 10728 10521 10800 mP
sP
10668 10728 10668 10800 mP
sP
10800 10704 10800 10800 mP
sP
11667 10728 11667 10800 mP
sP
12174 10728 12174 10800 mP
sP
12534 10728 12534 10800 mP
sP
12813 10728 12813 10800 mP
sP
13041 10728 13041 10800 mP
sP
13234 10728 13234 10800 mP
sP
13401 10728 13401 10800 mP
sP
13548 10728 13548 10800 mP
sP
13680 10704 13680 10800 mP
sP
13680 6481 7920 6480 mP
sP
12883 10495 12883 10618 mP
13007 10495 lP
13007 10619 lP
12883 10619 lP
sP
12376 10033 12376 10155 mP
12499 10033 lP
12499 10156 lP
12376 10156 lP
sP
12016 9703 12016 9825 mP
12140 9703 lP
12140 9826 lP
12016 9826 lP
sP
11509 9383 11509 9505 mP
11632 9383 lP
11632 9506 lP
11509 9506 lP
sP
11149 9362 11149 9484 mP
11273 9362 lP
11273 9485 lP
11149 9485 lP
sP
10642 9415 10642 9537 mP
10765 9415 lP
10765 9538 lP
10642 9538 lP
sP
10282 9432 10282 9554 mP
10406 9432 lP
10406 9555 lP
10282 9555 lP
sP
9775 9407 9775 9529 mP
9898 9407 lP
9898 9530 lP
9775 9530 lP
sP
9415 9289 9415 9412 mP
9539 9289 lP
9539 9413 lP
9415 9413 lP
sP
8908 9050 8908 9172 mP
9032 9050 lP
9032 9173 lP
8908 9173 lP
sP
8548 8966 8548 9089 mP
8672 8966 lP
8672 9090 lP
8548 9090 lP
sP
8041 8097 8041 8220 mP
8165 8097 lP
8165 8221 lP
8041 8221 lP
sP
12945 10557 12945 10556 mP
sP
12865 10484 12865 10483 mP
sP
12785 10411 12785 10410 mP
sP
12705 10339 12705 10338 mP
sP
12626 10266 12626 10265 mP
sP
12546 10193 12546 10192 mP
sP
12466 10120 12466 10119 mP
sP
12387 10047 12387 10046 mP
sP
12307 9974 12307 9973 mP
sP
12227 9901 12227 9900 mP
sP
12148 9828 12148 9827 mP
sP
12067 9757 12067 9756 mP
sP
11975 9700 11975 9699 mP
sP
11884 9642 11884 9641 mP
sP
11793 9584 11793 9583 mP
sP
11701 9527 11701 9526 mP
sP
11610 9469 11610 9468 mP
sP
11509 9441 11509 9440 mP
sP
11401 9435 11401 9434 mP
sP
11294 9428 11294 9427 mP
sP
11186 9426 11186 9425 mP
sP
11078 9437 11078 9436 mP
sP
10971 9449 10971 9448 mP
sP
10864 9460 10864 9459 mP
sP
10756 9471 10756 9470 mP
sP
10648 9479 10648 9478 mP
sP
10541 9484 10541 9483 mP
sP
10433 9489 10433 9488 mP
sP
10325 9492 10325 9491 mP
sP
10217 9487 10217 9486 mP
sP
10109 9482 10109 9481 mP
sP
10001 9477 10001 9476 mP
sP
9893 9471 9893 9470 mP
sP
9788 9453 9788 9452 mP
sP
9685 9419 9685 9418 mP
sP
9583 9386 9583 9385 mP
sP
9480 9352 9480 9351 mP
sP
9382 9306 9382 9305 mP
sP
9284 9260 9284 9259 mP
sP
9187 9214 9187 9213 mP
sP
9089 9168 9089 9167 mP
sP
8991 9122 8991 9121 mP
sP
8888 9093 8888 9092 mP
sP
8783 9068 8783 9067 mP
sP
8678 9044 8678 9043 mP
sP
8591 8995 8591 8994 mP
sP
8536 8901 8536 8900 mP
sP
8482 8808 8482 8807 mP
sP
8427 8715 8427 8714 mP
sP
8373 8622 8373 8621 mP
sP
8318 8528 8318 8527 mP
sP
8264 8435 8264 8434 mP
sP
8209 8342 8209 8341 mP
sP
8155 8248 8155 8247 mP
sP
8038 9475 7920 9474 mP
8146 9475 lP
8179 9475 lP
sP
8423 9475 8352 9474 mP
8504 9475 lP
8579 9475 lP
8611 9475 lP
sP
8842 9475 8784 9474 mP
8900 9475 lP
8955 9475 lP
9008 9475 lP
9043 9475 lP
sP
9244 9475 9216 9474 mP
9287 9475 lP
9327 9475 lP
9367 9475 lP
9405 9475 lP
9443 9475 lP
9475 9475 lP
sP
9676 9475 9648 9474 mP
9706 9475 lP
9736 9475 lP
9764 9475 lP
9792 9475 lP
9820 9475 lP
9847 9475 lP
9873 9475 lP
9899 9475 lP
9907 9475 lP
sP
10088 9475 10080 9474 mP
10109 9475 lP
10131 9475 lP
10152 9475 lP
10172 9475 lP
10193 9475 lP
10213 9475 lP
10232 9475 lP
10252 9475 lP
10271 9475 lP
10289 9475 lP
10308 9475 lP
10326 9475 lP
10339 9475 lP
sP
10527 9475 10512 9474 mP
10542 9475 lP
10557 9475 lP
10572 9475 lP
10587 9475 lP
10601 9475 lP
10616 9475 lP
10630 9475 lP
10644 9475 lP
10658 9475 lP
10672 9475 lP
10686 9475 lP
10699 9475 lP
10712 9475 lP
10726 9475 lP
10739 9475 lP
10752 9475 lP
10765 9475 lP
10771 9475 lP
sP
10954 9475 10944 9474 mP
10964 9475 lP
10975 9475 lP
10986 9475 lP
10997 9475 lP
11007 9475 lP
11018 9475 lP
11028 9475 lP
11038 9475 lP
11049 9475 lP
11059 9475 lP
11069 9475 lP
11079 9475 lP
11089 9475 lP
11098 9475 lP
11108 9475 lP
11118 9475 lP
11127 9475 lP
11137 9475 lP
11146 9475 lP
11156 9475 lP
11165 9475 lP
11174 9475 lP
11183 9475 lP
11192 9475 lP
11201 9475 lP
11203 9475 lP
sP
11377 9475 11376 9474 mP
11385 9475 lP
11393 9475 lP
11400 9475 lP
11408 9475 lP
11416 9475 lP
11423 9475 lP
11431 9475 lP
11438 9475 lP
11446 9475 lP
11453 9475 lP
11460 9475 lP
11468 9475 lP
11475 9475 lP
11482 9475 lP
11489 9475 lP
11496 9475 lP
11503 9475 lP
11511 9475 lP
11518 9475 lP
11524 9475 lP
11531 9475 lP
11538 9475 lP
11545 9475 lP
11552 9475 lP
11559 9475 lP
11565 9475 lP
11572 9475 lP
11579 9475 lP
11585 9475 lP
11592 9475 lP
11599 9475 lP
11605 9475 lP
11612 9475 lP
11618 9475 lP
11625 9475 lP
11631 9475 lP
11635 9475 lP
sP
11809 9475 11808 9474 mP
11815 9475 lP
11820 9475 lP
11826 9475 lP
11831 9475 lP
11836 9475 lP
11842 9475 lP
11847 9475 lP
11853 9475 lP
11858 9475 lP
11863 9475 lP
11868 9475 lP
11874 9475 lP
11879 9475 lP
11884 9475 lP
11889 9475 lP
11895 9475 lP
11900 9475 lP
11905 9475 lP
11910 9475 lP
11915 9475 lP
11920 9475 lP
11925 9475 lP
11930 9475 lP
11935 9475 lP
11940 9475 lP
11945 9475 lP
11950 9475 lP
11955 9475 lP
11960 9475 lP
11965 9475 lP
11970 9475 lP
11975 9475 lP
11979 9475 lP
11984 9475 lP
11989 9475 lP
11994 9475 lP
11999 9475 lP
12003 9475 lP
12008 9475 lP
12013 9475 lP
12017 9475 lP
12022 9475 lP
12027 9475 lP
12031 9475 lP
12036 9475 lP
12041 9475 lP
12045 9475 lP
12050 9475 lP
12054 9475 lP
12059 9475 lP
12063 9475 lP
12067 9475 lP
sP
12244 9475 12240 9474 mP
12248 9475 lP
12252 9475 lP
12256 9475 lP
12259 9475 lP
12263 9475 lP
12267 9475 lP
12271 9475 lP
12275 9475 lP
12279 9475 lP
12282 9475 lP
12286 9475 lP
12290 9475 lP
12294 9475 lP
12297 9475 lP
12301 9475 lP
12305 9475 lP
12309 9475 lP
12312 9475 lP
12316 9475 lP
12320 9475 lP
12323 9475 lP
12327 9475 lP
12331 9475 lP
12334 9475 lP
12338 9475 lP
12342 9475 lP
12345 9475 lP
12349 9475 lP
12352 9475 lP
12356 9475 lP
12359 9475 lP
12363 9475 lP
12367 9475 lP
12370 9475 lP
12374 9475 lP
12377 9475 lP
12381 9475 lP
12384 9475 lP
12388 9475 lP
12391 9475 lP
12395 9475 lP
12398 9475 lP
12402 9475 lP
12405 9475 lP
12408 9475 lP
12412 9475 lP
12415 9475 lP
12419 9475 lP
12422 9475 lP
12425 9475 lP
12429 9475 lP
12432 9475 lP
12436 9475 lP
12439 9475 lP
12442 9475 lP
12446 9475 lP
12449 9475 lP
12452 9475 lP
12455 9475 lP
12459 9475 lP
12462 9475 lP
12465 9475 lP
12469 9475 lP
12472 9475 lP
12475 9475 lP
12478 9475 lP
12482 9475 lP
12485 9475 lP
12488 9475 lP
12491 9475 lP
12494 9475 lP
12498 9475 lP
12499 9475 lP
sP
12673 9475 12672 9474 mP
12676 9475 lP
12678 9475 lP
12681 9475 lP
12684 9475 lP
12687 9475 lP
12689 9475 lP
12692 9475 lP
12695 9475 lP
12698 9475 lP
12700 9475 lP
12703 9475 lP
12706 9475 lP
12708 9475 lP
12711 9475 lP
12714 9475 lP
12717 9475 lP
12719 9475 lP
12722 9475 lP
12725 9475 lP
12727 9475 lP
12730 9475 lP
12733 9475 lP
12735 9475 lP
12738 9475 lP
12740 9475 lP
12743 9475 lP
12746 9475 lP
12748 9475 lP
12751 9475 lP
12753 9475 lP
12756 9475 lP
12759 9475 lP
12761 9475 lP
12764 9475 lP
12766 9475 lP
12769 9475 lP
12772 9475 lP
12774 9475 lP
12777 9475 lP
12779 9475 lP
12782 9475 lP
12784 9475 lP
12787 9475 lP
12789 9475 lP
12792 9475 lP
12794 9475 lP
12797 9475 lP
12799 9475 lP
12802 9475 lP
12804 9475 lP
12807 9475 lP
12809 9475 lP
12812 9475 lP
12814 9475 lP
12817 9475 lP
12819 9475 lP
12822 9475 lP
12824 9475 lP
12827 9475 lP
12829 9475 lP
12832 9475 lP
12834 9475 lP
12836 9475 lP
12839 9475 lP
12841 9475 lP
12844 9475 lP
12846 9475 lP
12849 9475 lP
12851 9475 lP
12853 9475 lP
12856 9475 lP
12858 9475 lP
12861 9475 lP
12863 9475 lP
12865 9475 lP
12868 9475 lP
12870 9475 lP
12872 9475 lP
12875 9475 lP
12877 9475 lP
12880 9475 lP
12882 9475 lP
12884 9475 lP
12887 9475 lP
12889 9475 lP
12891 9475 lP
12894 9475 lP
12896 9475 lP
12898 9475 lP
12900 9475 lP
12903 9475 lP
12905 9475 lP
12907 9475 lP
12910 9475 lP
12912 9475 lP
12914 9475 lP
12917 9475 lP
12919 9475 lP
12921 9475 lP
12923 9475 lP
12926 9475 lP
12928 9475 lP
12930 9475 lP
12931 9475 lP
sP
13105 9475 13104 9474 mP
13107 9475 lP
13109 9475 lP
13111 9475 lP
13113 9475 lP
13115 9475 lP
13117 9475 lP
13118 9475 lP
13120 9475 lP
13122 9475 lP
13124 9475 lP
13126 9475 lP
13128 9475 lP
13130 9475 lP
13132 9475 lP
13134 9475 lP
13136 9475 lP
13138 9475 lP
13140 9475 lP
13142 9475 lP
13143 9475 lP
13145 9475 lP
13147 9475 lP
13149 9475 lP
13151 9475 lP
13153 9475 lP
13155 9475 lP
13157 9475 lP
13159 9475 lP
13160 9475 lP
13162 9475 lP
13164 9475 lP
13166 9475 lP
13168 9475 lP
13170 9475 lP
13172 9475 lP
13174 9475 lP
13175 9475 lP
13177 9475 lP
13179 9475 lP
13181 9475 lP
13183 9475 lP
13185 9475 lP
13186 9475 lP
13188 9475 lP
13190 9475 lP
13192 9475 lP
13194 9475 lP
13196 9475 lP
13197 9475 lP
13199 9475 lP
13201 9475 lP
13203 9475 lP
13205 9475 lP
13207 9475 lP
13208 9475 lP
13210 9475 lP
13212 9475 lP
13214 9475 lP
13216 9475 lP
13217 9475 lP
13219 9475 lP
13221 9475 lP
13223 9475 lP
13225 9475 lP
13226 9475 lP
13228 9475 lP
13230 9475 lP
13232 9475 lP
13233 9475 lP
13235 9475 lP
13237 9475 lP
13239 9475 lP
13240 9475 lP
13242 9475 lP
13244 9475 lP
13246 9475 lP
13247 9475 lP
13249 9475 lP
13251 9475 lP
13253 9475 lP
13254 9475 lP
13256 9475 lP
13258 9475 lP
13260 9475 lP
13261 9475 lP
13263 9475 lP
13265 9475 lP
13267 9475 lP
13268 9475 lP
13270 9475 lP
13272 9475 lP
13273 9475 lP
13275 9475 lP
13277 9475 lP
13279 9475 lP
13280 9475 lP
13282 9475 lP
13284 9475 lP
13285 9475 lP
13287 9475 lP
13289 9475 lP
13291 9475 lP
13292 9475 lP
13294 9475 lP
13296 9475 lP
13297 9475 lP
13299 9475 lP
13301 9475 lP
13302 9475 lP
13304 9475 lP
13306 9475 lP
13307 9475 lP
13309 9475 lP
13311 9475 lP
13312 9475 lP
13314 9475 lP
13316 9475 lP
13317 9475 lP
13319 9475 lP
13321 9475 lP
13322 9475 lP
13324 9475 lP
13326 9475 lP
13327 9475 lP
13329 9475 lP
13331 9475 lP
13332 9475 lP
13334 9475 lP
13335 9475 lP
13337 9475 lP
13339 9475 lP
13340 9475 lP
13342 9475 lP
13344 9475 lP
13345 9475 lP
13347 9475 lP
13348 9475 lP
13350 9475 lP
13352 9475 lP
13353 9475 lP
13355 9475 lP
13356 9475 lP
13358 9475 lP
13360 9475 lP
13361 9475 lP
13363 9475 lP
13363 9475 lP
sP
13537 9475 13536 9474 mP
13538 9475 lP
13540 9475 lP
13541 9475 lP
13543 9475 lP
13544 9475 lP
13545 9475 lP
13547 9475 lP
13548 9475 lP
13549 9475 lP
13551 9475 lP
13552 9475 lP
13554 9475 lP
13555 9475 lP
13556 9475 lP
13558 9475 lP
13559 9475 lP
13560 9475 lP
13562 9475 lP
13563 9475 lP
13565 9475 lP
13566 9475 lP
13567 9475 lP
13569 9475 lP
13570 9475 lP
13571 9475 lP
13573 9475 lP
13574 9475 lP
13575 9475 lP
13577 9475 lP
13578 9475 lP
13579 9475 lP
13581 9475 lP
13582 9475 lP
13583 9475 lP
13585 9475 lP
13586 9475 lP
13587 9475 lP
13589 9475 lP
13590 9475 lP
13591 9475 lP
13593 9475 lP
13594 9475 lP
13595 9475 lP
13597 9475 lP
13598 9475 lP
13599 9475 lP
13601 9475 lP
13602 9475 lP
13603 9475 lP
13605 9475 lP
13606 9475 lP
13607 9475 lP
13609 9475 lP
13610 9475 lP
13611 9475 lP
13613 9475 lP
13614 9475 lP
13615 9475 lP
13616 9475 lP
13618 9475 lP
13619 9475 lP
13620 9475 lP
13622 9475 lP
13623 9475 lP
13624 9475 lP
13626 9475 lP
13627 9475 lP
13628 9475 lP
13629 9475 lP
13631 9475 lP
13632 9475 lP
13633 9475 lP
13635 9475 lP
13636 9475 lP
13637 9475 lP
13638 9475 lP
13640 9475 lP
13641 9475 lP
13642 9475 lP
13644 9475 lP
13645 9475 lP
13646 9475 lP
13647 9475 lP
13649 9475 lP
13650 9475 lP
13651 9475 lP
13652 9475 lP
13654 9475 lP
13655 9475 lP
13656 9475 lP
13657 9475 lP
13659 9475 lP
13660 9475 lP
13661 9475 lP
13663 9475 lP
13664 9475 lP
13665 9475 lP
13666 9475 lP
13668 9475 lP
13669 9475 lP
13670 9475 lP
13671 9475 lP
13673 9475 lP
13674 9475 lP
13675 9475 lP
13676 9475 lP
13678 9475 lP
13679 9475 lP
13680 9475 lP
sP
7920 2161 2160 2160 mP
2160 2161 lP
2160 2307 lP
sP
3027 2270 3027 2160 mP
sP
3534 2270 3534 2160 mP
sP
3894 2270 3894 2160 mP
sP
4173 2270 4173 2160 mP
sP
4401 2270 4401 2160 mP
sP
4594 2270 4594 2160 mP
sP
4761 2270 4761 2160 mP
sP
4908 2270 4908 2160 mP
sP
5040 2307 5040 2160 mP
sP
5907 2270 5907 2160 mP
sP
6414 2270 6414 2160 mP
sP
6774 2270 6774 2160 mP
sP
7053 2270 7053 2160 mP
sP
7281 2270 7281 2160 mP
sP
7474 2270 7474 2160 mP
sP
7641 2270 7641 2160 mP
sP
7788 2270 7788 2160 mP
sP
7920 2307 7920 2160 mP
sP
2243 1637 2285 1650 mP
2216 1595 lP
2202 1526 lP
2202 1484 lP
2216 1415 lP
2243 1373 lP
2285 1359 lP
2313 1359 lP
2354 1373 lP
2382 1415 lP
2396 1484 lP
2396 1526 lP
2382 1595 lP
2354 1637 lP
2313 1651 lP
2285 1651 lP
sP
2493 1373 2507 1386 mP
2507 1359 lP
2521 1373 lP
2507 1387 lP
sP
2660 1637 2702 1650 mP
2632 1595 lP
2618 1526 lP
2618 1484 lP
2632 1415 lP
2660 1373 lP
2702 1359 lP
2729 1359 lP
2771 1373 lP
2799 1415 lP
2813 1484 lP
2813 1526 lP
2799 1595 lP
2771 1637 lP
2729 1651 lP
2702 1651 lP
sP
2965 1609 2938 1594 mP
3007 1651 lP
3007 1359 lP
sP
4776 1637 4818 1650 mP
4748 1595 lP
4735 1526 lP
4735 1484 lP
4748 1415 lP
4776 1373 lP
4818 1359 lP
4846 1359 lP
4887 1373 lP
4915 1415 lP
4929 1484 lP
4929 1526 lP
4915 1595 lP
4887 1637 lP
4846 1651 lP
4818 1651 lP
sP
5026 1373 5040 1386 mP
5040 1359 lP
5054 1373 lP
5040 1387 lP
sP
5221 1609 5193 1594 mP
5262 1651 lP
5262 1359 lP
sP
7753 1609 7726 1594 mP
7795 1651 lP
7795 1359 lP
sP
5033 776 5033 1067 mP
sP
5047 776 5047 1067 mP
sP
4936 984 4950 1067 mP
4936 1068 lP
5144 1068 lP
5144 984 lP
5130 1068 lP
sP
5089 776 4991 775 mP
sP
2160 6481 2160 2160 mP
2160 2161 lP
2306 2161 lP
sP
2160 2881 2269 2880 mP
sP
2160 3601 2269 3600 mP
sP
2160 4321 2269 4320 mP
sP
2306 5041 2160 5040 mP
sP
1525 2466 1525 2216 mP
sP
1372 2605 1358 2646 mP
1414 2578 lP
1483 2564 lP
1525 2564 lP
1594 2578 lP
1636 2605 lP
1650 2647 lP
1650 2675 lP
1636 2716 lP
1594 2744 lP
1525 2758 lP
1483 2758 lP
1414 2744 lP
1372 2716 lP
1358 2675 lP
1358 2647 lP
sP
1636 2855 1622 2868 mP
1650 2869 lP
1636 2883 lP
1622 2869 lP
sP
1414 2994 1428 2993 mP
1386 3008 lP
1372 3022 lP
1358 3050 lP
1358 3105 lP
1372 3133 lP
1386 3147 lP
1414 3161 lP
1441 3161 lP
1469 3147 lP
1511 3119 lP
1650 2980 lP
1650 3175 lP
sP
1372 3300 1358 3340 mP
1414 3272 lP
1483 3258 lP
1525 3258 lP
1594 3272 lP
1636 3300 lP
1650 3341 lP
1650 3369 lP
1636 3411 lP
1594 3438 lP
1525 3452 lP
1483 3452 lP
1414 3438 lP
1372 3411 lP
1358 3369 lP
1358 3341 lP
sP
1372 4638 1358 4679 mP
1414 4611 lP
1483 4597 lP
1525 4597 lP
1594 4611 lP
1636 4638 lP
1650 4680 lP
1650 4708 lP
1636 4749 lP
1594 4777 lP
1525 4791 lP
1483 4791 lP
1414 4777 lP
1372 4749 lP
1358 4708 lP
1358 4680 lP
sP
1636 4888 1622 4901 mP
1650 4902 lP
1636 4916 lP
1622 4902 lP
sP
1372 5055 1358 5096 mP
1414 5027 lP
1483 5013 lP
1525 5013 lP
1594 5027 lP
1636 5055 lP
1650 5097 lP
1650 5124 lP
1636 5166 lP
1594 5194 lP
1525 5208 lP
1483 5208 lP
1414 5194 lP
1372 5166 lP
1358 5124 lP
1358 5097 lP
sP
1372 5333 1358 5373 mP
1414 5305 lP
1483 5291 lP
1525 5291 lP
1594 5305 lP
1636 5333 lP
1650 5374 lP
1650 5402 lP
1636 5444 lP
1594 5471 lP
1525 5485 lP
1483 5485 lP
1414 5471 lP
1372 5444 lP
1358 5402 lP
1358 5374 lP
sP
1067 3918 775 3917 mP
sP
1067 3932 775 3931 mP
sP
969 4016 858 4015 mP
sP
775 4099 775 3876 mP
858 4099 lP
775 4085 lP
sP
914 4016 914 3931 mP
sP
1067 4099 1067 3876 mP
983 4099 lP
1067 4085 lP
sP
747 4265 719 4292 mP
789 4238 lP
844 4210 lP
914 4196 lP
969 4196 lP
1039 4210 lP
1094 4238 lP
1136 4265 lP
1164 4293 lP
sP
803 4238 747 4264 mP
844 4224 lP
914 4210 lP
969 4210 lP
1039 4224 lP
1080 4238 lP
1136 4265 lP
sP
1067 4460 775 4459 mP
sP
1067 4474 775 4473 mP
sP
858 4363 775 4376 mP
775 4363 lP
775 4571 lP
858 4571 lP
775 4557 lP
sP
1067 4515 1067 4417 mP
sP
747 4668 719 4639 mP
789 4696 lP
844 4724 lP
914 4738 lP
969 4738 lP
1039 4724 lP
1094 4696 lP
1136 4668 lP
1164 4640 lP
sP
803 4696 747 4667 mP
844 4710 lP
914 4724 lP
969 4724 lP
1039 4710 lP
1080 4696 lP
1136 4668 lP
sP
7920 6481 7920 2160 mP
sP
7123 4786 7123 4908 mP
7247 4786 lP
7247 4909 lP
7123 4909 lP
sP
6616 3997 6616 4119 mP
6739 3997 lP
6739 4120 lP
6616 4120 lP
sP
6256 3734 6256 3856 mP
6380 3734 lP
6380 3857 lP
6256 3857 lP
sP
5749 3616 5749 3739 mP
5872 3616 lP
5872 3740 lP
5749 3740 lP
sP
5389 3618 5389 3740 mP
5513 3618 lP
5513 3741 lP
5389 3741 lP
sP
4882 3621 4882 3744 mP
5005 3621 lP
5005 3745 lP
4882 3745 lP
sP
4522 3606 4522 3729 mP
4646 3606 lP
4646 3730 lP
4522 3730 lP
sP
4015 3557 4015 3679 mP
4138 3557 lP
4138 3680 lP
4015 3680 lP
sP
3655 3495 3655 3618 mP
3779 3495 lP
3779 3619 lP
3655 3619 lP
sP
3148 3393 3148 3515 mP
3272 3393 lP
3272 3516 lP
3148 3516 lP
sP
2788 3318 2788 3440 mP
2912 3318 lP
2912 3441 lP
2788 3441 lP
sP
2281 3242 2281 3364 mP
2405 3242 lP
2405 3365 lP
2281 3365 lP
sP
7185 4848 7185 4847 mP
sP
7126 4757 7126 4756 mP
sP
7068 4666 7068 4665 mP
sP
7010 4575 7010 4574 mP
sP
6951 4484 6951 4483 mP
sP
6893 4393 6893 4392 mP
sP
6834 4302 6834 4301 mP
sP
6776 4212 6776 4211 mP
sP
6718 4121 6718 4120 mP
sP
6650 4038 6650 4037 mP
sP
6563 3975 6563 3974 mP
sP
6476 3911 6476 3910 mP
sP
6389 3847 6389 3846 mP
sP
6298 3791 6298 3790 mP
sP
6193 3767 6193 3766 mP
sP
6088 3742 6088 3741 mP
sP
5982 3718 5982 3717 mP
sP
5877 3693 5877 3692 mP
sP
5771 3678 5771 3677 mP
sP
5663 3678 5663 3677 mP
sP
5555 3679 5555 3678 mP
sP
5447 3679 5447 3678 mP
sP
5339 3680 5339 3679 mP
sP
5231 3681 5231 3680 mP
sP
5123 3682 5123 3681 mP
sP
5015 3682 5015 3681 mP
sP
4907 3681 4907 3680 mP
sP
4799 3677 4799 3676 mP
sP
4691 3673 4691 3672 mP
sP
4583 3668 4583 3667 mP
sP
4476 3658 4476 3657 mP
sP
4368 3647 4368 3646 mP
sP
4261 3636 4261 3635 mP
sP
4153 3626 4153 3625 mP
sP
4046 3613 4046 3612 mP
sP
3940 3595 3940 3594 mP
sP
3833 3577 3833 3576 mP
sP
3727 3559 3727 3558 mP
sP
3621 3538 3621 3537 mP
sP
3515 3516 3515 3515 mP
sP
3409 3495 3409 3494 mP
sP
3303 3473 3303 3472 mP
sP
3197 3452 3197 3451 mP
sP
3092 3430 3092 3429 mP
sP
2986 3408 2986 3407 mP
sP
2880 3386 2880 3385 mP
sP
2774 3368 2774 3367 mP
sP
2667 3352 2667 3351 mP
sP
2560 3336 2560 3335 mP
sP
2453 3320 2453 3319 mP
sP
2346 3304 2346 3303 mP
sP
7144 4999 7175 5008 mP
7123 4978 lP
7113 4947 lP
7113 4927 lP
7123 4896 lP
7144 4875 lP
7175 4865 lP
7195 4865 lP
7226 4875 lP
7247 4896 lP
7257 4927 lP
7257 4947 lP
7247 4978 lP
7226 4999 lP
7195 5009 lP
7175 5009 lP
sP
6637 4247 6667 4256 mP
6616 4226 lP
6606 4195 lP
6606 4175 lP
6616 4144 lP
6637 4123 lP
6667 4113 lP
6688 4113 lP
6719 4123 lP
6739 4144 lP
6750 4175 lP
6750 4195 lP
6739 4226 lP
6719 4247 lP
6688 4257 lP
6667 4257 lP
sP
6277 3990 6308 3999 mP
6256 3969 lP
6246 3938 lP
6246 3918 lP
6256 3887 lP
6277 3866 lP
6308 3856 lP
6328 3856 lP
6359 3866 lP
6380 3887 lP
6390 3918 lP
6390 3938 lP
6380 3969 lP
6359 3990 lP
6328 4000 lP
6308 4000 lP
sP
5410 3820 5441 3829 mP
5389 3800 lP
5379 3769 lP
5379 3748 lP
5389 3717 lP
5410 3697 lP
5441 3686 lP
5461 3686 lP
5492 3697 lP
5513 3717 lP
5523 3748 lP
5523 3769 lP
5513 3800 lP
5492 3820 lP
5461 3830 lP
5441 3830 lP
sP
4903 3817 4933 3826 mP
4882 3796 lP
4872 3765 lP
4872 3745 lP
4882 3714 lP
4903 3693 lP
4933 3683 lP
4954 3683 lP
4985 3693 lP
5005 3714 lP
5016 3745 lP
5016 3765 lP
5005 3796 lP
4985 3817 lP
4954 3827 lP
4933 3827 lP
sP
4543 3793 4574 3803 mP
4522 3773 lP
4512 3742 lP
4512 3721 lP
4522 3690 lP
4543 3670 lP
4574 3660 lP
4594 3660 lP
4625 3670 lP
4646 3690 lP
4656 3721 lP
4656 3742 lP
4646 3773 lP
4625 3793 lP
4594 3804 lP
4574 3804 lP
sP
4036 3753 4066 3763 mP
4015 3733 lP
4005 3702 lP
4005 3681 lP
4015 3651 lP
4036 3630 lP
4066 3620 lP
4087 3620 lP
4118 3630 lP
4138 3651 lP
4149 3681 lP
4149 3702 lP
4138 3733 lP
4118 3753 lP
4087 3764 lP
4066 3764 lP
sP
13680 2161 7920 2160 mP
7920 2161 lP
7920 2307 lP
sP
8787 2270 8787 2160 mP
sP
9294 2270 9294 2160 mP
sP
9654 2270 9654 2160 mP
sP
9933 2270 9933 2160 mP
sP
10161 2270 10161 2160 mP
sP
10354 2270 10354 2160 mP
sP
10521 2270 10521 2160 mP
sP
10668 2270 10668 2160 mP
sP
10800 2307 10800 2160 mP
sP
11667 2270 11667 2160 mP
sP
12174 2270 12174 2160 mP
sP
12534 2270 12534 2160 mP
sP
12813 2270 12813 2160 mP
sP
13041 2270 13041 2160 mP
sP
13234 2270 13234 2160 mP
sP
13401 2270 13401 2160 mP
sP
13548 2270 13548 2160 mP
sP
13680 2307 13680 2160 mP
sP
8003 1637 8045 1650 mP
7976 1595 lP
7962 1526 lP
7962 1484 lP
7976 1415 lP
8003 1373 lP
8045 1359 lP
8073 1359 lP
8114 1373 lP
8142 1415 lP
8156 1484 lP
8156 1526 lP
8142 1595 lP
8114 1637 lP
8073 1651 lP
8045 1651 lP
sP
8253 1373 8267 1386 mP
8267 1359 lP
8281 1373 lP
8267 1387 lP
sP
8420 1637 8462 1650 mP
8392 1595 lP
8378 1526 lP
8378 1484 lP
8392 1415 lP
8420 1373 lP
8462 1359 lP
8489 1359 lP
8531 1373 lP
8559 1415 lP
8573 1484 lP
8573 1526 lP
8559 1595 lP
8531 1637 lP
8489 1651 lP
8462 1651 lP
sP
8725 1609 8698 1594 mP
8767 1651 lP
8767 1359 lP
sP
10536 1637 10578 1650 mP
10508 1595 lP
10495 1526 lP
10495 1484 lP
10508 1415 lP
10536 1373 lP
10578 1359 lP
10606 1359 lP
10647 1373 lP
10675 1415 lP
10689 1484 lP
10689 1526 lP
10675 1595 lP
10647 1637 lP
10606 1651 lP
10578 1651 lP
sP
10786 1373 10800 1386 mP
10800 1359 lP
10814 1373 lP
10800 1387 lP
sP
10981 1609 10953 1594 mP
11022 1651 lP
11022 1359 lP
sP
13513 1609 13486 1594 mP
13555 1651 lP
13555 1359 lP
sP
10793 776 10793 1067 mP
sP
10807 776 10807 1067 mP
sP
10696 984 10710 1067 mP
10696 1068 lP
10904 1068 lP
10904 984 lP
10890 1068 lP
sP
10849 776 10751 775 mP
sP
13680 6481 13680 2160 mP
13680 2161 lP
13534 2161 lP
sP
13680 2701 13571 2700 mP
sP
13680 3241 13571 3240 mP
sP
13680 3781 13571 3780 mP
sP
13534 4321 13680 4320 mP
sP
13680 4861 13571 4860 mP
sP
13680 5401 13571 5400 mP
sP
13680 5941 13571 5940 mP
sP
14204 2244 14190 2285 mP
14246 2217 lP
14315 2203 lP
14357 2203 lP
14426 2217 lP
14468 2244 lP
14482 2286 lP
14482 2314 lP
14468 2355 lP
14426 2383 lP
14357 2397 lP
14315 2397 lP
14246 2383 lP
14204 2355 lP
14190 2314 lP
14190 2286 lP
sP
14468 2494 14454 2507 mP
14482 2508 lP
14468 2522 lP
14454 2508 lP
sP
14204 2661 14190 2702 mP
14246 2633 lP
14315 2619 lP
14357 2619 lP
14426 2633 lP
14468 2661 lP
14482 2703 lP
14482 2730 lP
14468 2772 lP
14426 2800 lP
14357 2814 lP
14315 2814 lP
14246 2800 lP
14204 2772 lP
14190 2730 lP
14190 2703 lP
sP
14204 4057 14190 4098 mP
14246 4029 lP
14315 4016 lP
14357 4016 lP
14426 4029 lP
14468 4057 lP
14482 4099 lP
14482 4127 lP
14468 4168 lP
14426 4196 lP
14357 4210 lP
14315 4210 lP
14246 4196 lP
14204 4168 lP
14190 4127 lP
14190 4099 lP
sP
14468 4307 14454 4320 mP
14482 4321 lP
14468 4335 lP
14454 4321 lP
sP
14190 4460 14190 4598 mP
14315 4446 lP
14301 4460 lP
14288 4502 lP
14288 4543 lP
14301 4585 lP
14329 4613 lP
14371 4626 lP
14399 4626 lP
14440 4613 lP
14468 4585 lP
14482 4543 lP
14482 4502 lP
14468 4460 lP
14454 4446 lP
14426 4432 lP
sP
14857 4099 14815 4084 mP
14773 4099 lP
14815 4085 lP
14787 4057 lP
14773 4016 lP
14773 3988 lP
14787 3946 lP
14815 3918 lP
14843 3904 lP
14885 3891 lP
14954 3891 lP
14996 3904 lP
15023 3918 lP
15051 3946 lP
15065 3988 lP
15065 4016 lP
15051 4057 lP
15023 4085 lP
14996 4099 lP
sP
14787 3960 14773 3987 mP
14815 3932 lP
14843 3918 lP
14885 3904 lP
14954 3904 lP
14996 3918 lP
15023 3932 lP
15051 3960 lP
15065 3988 lP
sP
14746 4265 14718 4292 mP
14787 4238 lP
14843 4210 lP
14912 4196 lP
14968 4196 lP
15037 4210 lP
15093 4238 lP
15135 4265 lP
15162 4293 lP
sP
14801 4238 14746 4264 mP
14843 4224 lP
14912 4210 lP
14968 4210 lP
15037 4224 lP
15079 4238 lP
15135 4265 lP
sP
15065 4460 14773 4459 mP
sP
15065 4474 14773 4473 mP
sP
14857 4363 14773 4376 mP
14773 4363 lP
14773 4571 lP
14857 4571 lP
14773 4557 lP
sP
15065 4515 15065 4417 mP
sP
14746 4668 14718 4639 mP
14787 4696 lP
14843 4724 lP
14912 4738 lP
14968 4738 lP
15037 4724 lP
15093 4696 lP
15135 4668 lP
15162 4640 lP
sP
14801 4696 14746 4667 mP
14843 4710 lP
14912 4724 lP
14968 4724 lP
15037 4710 lP
15079 4696 lP
15135 4668 lP
sP
12883 3561 12883 3683 mP
13007 3561 lP
13007 3684 lP
12883 3684 lP
sP
12376 3140 12376 3263 mP
12499 3140 lP
12499 3264 lP
12376 3264 lP
sP
12016 2734 12016 2856 mP
12140 2734 lP
12140 2857 lP
12016 2857 lP
sP
11509 2191 11509 2313 mP
11632 2191 lP
11632 2314 lP
11509 2314 lP
sP
10642 2161 10642 2248 mP
sP
10765 2249 10765 2160 mP
10642 2249 lP
sP
10282 2341 10282 2464 mP
10406 2341 lP
10406 2465 lP
10282 2465 lP
sP
9775 2846 9775 2968 mP
9898 2846 lP
9898 2969 lP
9775 2969 lP
sP
9415 3942 9415 4064 mP
9539 3942 lP
9539 4065 lP
9415 4065 lP
sP
8908 5046 8908 5169 mP
9032 5046 lP
9032 5170 lP
8908 5170 lP
sP
8548 6058 8548 6180 mP
8672 6058 lP
8672 6181 lP
8548 6181 lP
sP
8041 4801 8041 4924 mP
8165 4801 lP
8165 4925 lP
8041 4925 lP
sP
12945 3623 12945 3622 mP
sP
12862 3554 12862 3553 mP
sP
12779 3485 12779 3484 mP
sP
12695 3416 12695 3415 mP
sP
12612 3347 12612 3346 mP
sP
12529 3278 12529 3277 mP
sP
12446 3209 12446 3208 mP
sP
12373 3129 12373 3128 mP
sP
12302 3048 12302 3047 mP
sP
12230 2967 12230 2966 mP
sP
12159 2887 12159 2886 mP
sP
12087 2806 12087 2805 mP
sP
12014 2727 12014 2726 mP
sP
11940 2648 11940 2647 mP
sP
11866 2569 11866 2568 mP
sP
11793 2490 11793 2489 mP
sP
11719 2411 11719 2410 mP
sP
11645 2332 11645 2331 mP
sP
11571 2253 11571 2252 mP
sP
11473 2208 11473 2207 mP
sP
11375 2164 11375 2163 mP
sP
10751 2178 10751 2177 mP
sP
10652 2218 10652 2217 mP
sP
10560 2273 10560 2272 mP
sP
10467 2329 10467 2328 mP
sP
10374 2385 10374 2384 mP
sP
10293 2454 10293 2453 mP
sP
10216 2530 10216 2529 mP
sP
10139 2606 10139 2605 mP
sP
10063 2683 10063 2682 mP
sP
9986 2759 9986 2758 mP
sP
9910 2835 9910 2834 mP
sP
9835 2912 9835 2911 mP
sP
9802 3015 9802 3014 mP
sP
9768 3117 9768 3116 mP
sP
9734 3220 9734 3219 mP
sP
9700 3323 9700 3322 mP
sP
9667 3425 9667 3424 mP
sP
9633 3528 9633 3527 mP
sP
9599 3631 9599 3630 mP
sP
9566 3733 9566 3732 mP
sP
9532 3836 9532 3835 mP
sP
9498 3938 9498 3937 mP
sP
9460 4039 9460 4038 mP
sP
9415 4137 9415 4136 mP
sP
9370 4236 9370 4235 mP
sP
9325 4334 9325 4333 mP
sP
9280 4432 9280 4431 mP
sP
9235 4530 9235 4529 mP
sP
9190 4628 9190 4627 mP
sP
9145 4726 9145 4725 mP
sP
9100 4825 9100 4824 mP
sP
9055 4923 9055 4922 mP
sP
9010 5021 9010 5020 mP
sP
8966 5119 8966 5118 mP
sP
8930 5221 8930 5220 mP
sP
8893 5323 8893 5322 mP
sP
8857 5425 8857 5424 mP
sP
8821 5526 8821 5525 mP
sP
8785 5628 8785 5627 mP
sP
8749 5730 8749 5729 mP
sP
8712 5832 8712 5831 mP
sP
8676 5933 8676 5932 mP
sP
8640 6035 8640 6034 mP
sP
8603 6102 8603 6101 mP
sP
8563 6002 8563 6001 mP
sP
8522 5902 8522 5901 mP
sP
8482 5802 8482 5801 mP
sP
8441 5702 8441 5701 mP
sP
8401 5601 8401 5600 mP
sP
8360 5501 8360 5500 mP
sP
8320 5401 8320 5400 mP
sP
8280 5301 8280 5300 mP
sP
8239 5201 8239 5200 mP
sP
8199 5101 8199 5100 mP
sP
8158 5000 8158 4999 mP
sP
8118 4900 8118 4899 mP
sP
_Save_It restore
end
showpage
%%EndDocument
 @endspecial 14 1129 a Fj(Figure)15 b(8:)e Fi(Thermo)n(dynamic)j(quantities)f
(for)h(the)f(Hubb)n(ar)n(d)h(mo)n(del)f(at)h(half)f(\014l)r(ling)f(with)i
Fh(U)i Fj(=)13 b(3)p Fi(.)20 b(Note)14 1189 y(the)e(go)n(o)n(d)f(agr)n(e)n
(ement)g(b)n(etwe)n(en)f(QMC)h(\(cir)n(cles\))e(and)j(the)g(NCA)e(r)n(esults)
h(\(squar)n(es\))f(for)i(the)g(internal)14 1250 y(ener)n(gy.)172
1192 y @beginspecial 50 @hscale 50 @vscale -90 @angle @setspecial
%%BeginDocument: rho1_prb.ps
4 dict begin
/mP {moveto lineto} def
/lP {lineto} def
/sP {stroke} def
/_Save_It save def
1.415 setmiterlimit
2 setlinejoin
1 setlinecap
.05 .05 scale
90 rotate 0 -12240 translate
14 setlinewidth
13680 2161 2160 2160 mP
2160 2161 lP
2160 2307 lP
sP
3894 2270 3894 2160 mP
sP
4908 2270 4908 2160 mP
sP
5628 2270 5628 2160 mP
sP
6186 2270 6186 2160 mP
sP
6642 2270 6642 2160 mP
sP
7028 2270 7028 2160 mP
sP
7362 2270 7362 2160 mP
sP
7656 2270 7656 2160 mP
sP
7920 2307 7920 2160 mP
sP
9654 2270 9654 2160 mP
sP
10668 2270 10668 2160 mP
sP
11388 2270 11388 2160 mP
sP
11946 2270 11946 2160 mP
sP
12402 2270 12402 2160 mP
sP
12788 2270 12788 2160 mP
sP
13122 2270 13122 2160 mP
sP
13416 2270 13416 2160 mP
sP
13680 2307 13680 2160 mP
sP
1757 1637 1799 1650 mP
1730 1595 lP
1716 1526 lP
1716 1484 lP
1730 1415 lP
1757 1373 lP
1799 1359 lP
1827 1359 lP
1868 1373 lP
1896 1415 lP
1910 1484 lP
1910 1526 lP
1896 1595 lP
1868 1637 lP
1827 1651 lP
1799 1651 lP
sP
2007 1373 2021 1386 mP
2021 1359 lP
2035 1373 lP
2021 1387 lP
sP
2174 1637 2216 1650 mP
2146 1595 lP
2132 1526 lP
2132 1484 lP
2146 1415 lP
2174 1373 lP
2216 1359 lP
2243 1359 lP
2285 1373 lP
2313 1415 lP
2327 1484 lP
2327 1526 lP
2313 1595 lP
2285 1637 lP
2243 1651 lP
2216 1651 lP
sP
2479 1609 2452 1594 mP
2521 1651 lP
2521 1359 lP
sP
3491 1637 3533 1650 mP
3463 1595 lP
3450 1526 lP
3450 1484 lP
3463 1415 lP
3491 1373 lP
3533 1359 lP
3561 1359 lP
3602 1373 lP
3630 1415 lP
3644 1484 lP
3644 1526 lP
3630 1595 lP
3602 1637 lP
3561 1651 lP
3533 1651 lP
sP
3741 1373 3755 1386 mP
3755 1359 lP
3769 1373 lP
3755 1387 lP
sP
3908 1637 3949 1650 mP
3880 1595 lP
3866 1526 lP
3866 1484 lP
3880 1415 lP
3908 1373 lP
3949 1359 lP
3977 1359 lP
4019 1373 lP
4047 1415 lP
4061 1484 lP
4061 1526 lP
4047 1595 lP
4019 1637 lP
3977 1651 lP
3949 1651 lP
sP
4158 1595 4158 1580 mP
4172 1623 lP
4186 1637 lP
4213 1651 lP
4269 1651 lP
4297 1637 lP
4311 1623 lP
4324 1595 lP
4324 1567 lP
4311 1540 lP
4283 1498 lP
4144 1359 lP
4338 1359 lP
sP
5783 1637 5825 1650 mP
5756 1595 lP
5742 1526 lP
5742 1484 lP
5756 1415 lP
5783 1373 lP
5825 1359 lP
5853 1359 lP
5894 1373 lP
5922 1415 lP
5936 1484 lP
5936 1526 lP
5922 1595 lP
5894 1637 lP
5853 1651 lP
5825 1651 lP
sP
6033 1373 6047 1386 mP
6047 1359 lP
6061 1373 lP
6047 1387 lP
sP
6200 1637 6242 1650 mP
6172 1595 lP
6158 1526 lP
6158 1484 lP
6172 1415 lP
6200 1373 lP
6242 1359 lP
6269 1359 lP
6311 1373 lP
6339 1415 lP
6353 1484 lP
6353 1526 lP
6339 1595 lP
6311 1637 lP
6269 1651 lP
6242 1651 lP
sP
6464 1651 6603 1650 mP
6450 1526 lP
6464 1540 lP
6505 1554 lP
6547 1554 lP
6589 1540 lP
6617 1512 lP
6630 1470 lP
6630 1442 lP
6617 1401 lP
6589 1373 lP
6547 1359 lP
6505 1359 lP
6464 1373 lP
6450 1387 lP
6436 1415 lP
sP
7656 1637 7698 1650 mP
7628 1595 lP
7615 1526 lP
7615 1484 lP
7628 1415 lP
7656 1373 lP
7698 1359 lP
7726 1359 lP
7767 1373 lP
7795 1415 lP
7809 1484 lP
7809 1526 lP
7795 1595 lP
7767 1637 lP
7726 1651 lP
7698 1651 lP
sP
7906 1373 7920 1386 mP
7920 1359 lP
7934 1373 lP
7920 1387 lP
sP
8101 1609 8073 1594 mP
8142 1651 lP
8142 1359 lP
sP
9390 1637 9432 1650 mP
9362 1595 lP
9348 1526 lP
9348 1484 lP
9362 1415 lP
9390 1373 lP
9432 1359 lP
9460 1359 lP
9501 1373 lP
9529 1415 lP
9543 1484 lP
9543 1526 lP
9529 1595 lP
9501 1637 lP
9460 1651 lP
9432 1651 lP
sP
9640 1373 9654 1386 mP
9654 1359 lP
9668 1373 lP
9654 1387 lP
sP
9779 1595 9779 1580 mP
9793 1623 lP
9807 1637 lP
9834 1651 lP
9890 1651 lP
9918 1637 lP
9932 1623 lP
9946 1595 lP
9946 1567 lP
9932 1540 lP
9904 1498 lP
9765 1359 lP
9959 1359 lP
sP
11682 1637 11724 1650 mP
11654 1595 lP
11641 1526 lP
11641 1484 lP
11654 1415 lP
11682 1373 lP
11724 1359 lP
11752 1359 lP
11793 1373 lP
11821 1415 lP
11835 1484 lP
11835 1526 lP
11821 1595 lP
11793 1637 lP
11752 1651 lP
11724 1651 lP
sP
11932 1373 11946 1386 mP
11946 1359 lP
11960 1373 lP
11946 1387 lP
sP
12085 1651 12224 1650 mP
12071 1526 lP
12085 1540 lP
12127 1554 lP
12168 1554 lP
12210 1540 lP
12238 1512 lP
12252 1470 lP
12252 1442 lP
12238 1401 lP
12210 1373 lP
12168 1359 lP
12127 1359 lP
12085 1373 lP
12071 1387 lP
12057 1415 lP
sP
13652 1609 13624 1594 mP
13694 1651 lP
13694 1359 lP
sP
7913 776 7913 1067 mP
sP
7927 776 7927 1067 mP
sP
7816 984 7830 1067 mP
7816 1068 lP
8024 1068 lP
8024 984 lP
8010 1068 lP
sP
7969 776 7871 775 mP
sP
2160 10801 2160 2160 mP
2160 2161 lP
2306 2161 lP
sP
2306 3601 2160 3600 mP
sP
2306 5041 2160 5040 mP
sP
2306 6481 2160 6480 mP
sP
2306 7921 2160 7920 mP
sP
2306 9361 2160 9360 mP
sP
2306 10801 2160 10800 mP
sP
1372 1897 1358 1938 mP
1414 1869 lP
1483 1856 lP
1525 1856 lP
1594 1869 lP
1636 1897 lP
1650 1939 lP
1650 1967 lP
1636 2008 lP
1594 2036 lP
1525 2050 lP
1483 2050 lP
1414 2036 lP
1372 2008 lP
1358 1967 lP
1358 1939 lP
sP
1636 2147 1622 2160 mP
1650 2161 lP
1636 2175 lP
1622 2161 lP
sP
1372 2314 1358 2354 mP
1414 2286 lP
1483 2272 lP
1525 2272 lP
1594 2286 lP
1636 2314 lP
1650 2355 lP
1650 2383 lP
1636 2425 lP
1594 2453 lP
1525 2466 lP
1483 2466 lP
1414 2453 lP
1372 2425 lP
1358 2383 lP
1358 2355 lP
sP
1400 3365 1414 3336 mP
1358 3407 lP
1650 3407 lP
sP
1636 3587 1622 3600 mP
1650 3601 lP
1636 3615 lP
1622 3601 lP
sP
1372 3754 1358 3794 mP
1414 3726 lP
1483 3712 lP
1525 3712 lP
1594 3726 lP
1636 3754 lP
1650 3795 lP
1650 3823 lP
1636 3865 lP
1594 3893 lP
1525 3906 lP
1483 3906 lP
1414 3893 lP
1372 3865 lP
1358 3823 lP
1358 3795 lP
sP
1414 4749 1428 4748 mP
1386 4763 lP
1372 4777 lP
1358 4805 lP
1358 4860 lP
1372 4888 lP
1386 4902 lP
1414 4916 lP
1441 4916 lP
1469 4902 lP
1511 4874 lP
1650 4736 lP
1650 4930 lP
sP
1636 5027 1622 5040 mP
1650 5041 lP
1636 5055 lP
1622 5041 lP
sP
1372 5194 1358 5234 mP
1414 5166 lP
1483 5152 lP
1525 5152 lP
1594 5166 lP
1636 5194 lP
1650 5235 lP
1650 5263 lP
1636 5305 lP
1594 5333 lP
1525 5346 lP
1483 5346 lP
1414 5333 lP
1372 5305 lP
1358 5263 lP
1358 5235 lP
sP
1358 6356 1358 6202 mP
1469 6273 lP
1469 6314 lP
1483 6342 lP
1497 6356 lP
1539 6370 lP
1566 6370 lP
1608 6356 lP
1636 6328 lP
1650 6287 lP
1650 6245 lP
1636 6203 lP
1622 6189 lP
1594 6176 lP
sP
1636 6467 1622 6480 mP
1650 6481 lP
1636 6495 lP
1622 6481 lP
sP
1372 6634 1358 6674 mP
1414 6606 lP
1483 6592 lP
1525 6592 lP
1594 6606 lP
1636 6634 lP
1650 6675 lP
1650 6703 lP
1636 6745 lP
1594 6773 lP
1525 6786 lP
1483 6786 lP
1414 6773 lP
1372 6745 lP
1358 6703 lP
1358 6675 lP
sP
1553 7616 1358 7753 mP
1553 7824 lP
sP
1650 7754 1358 7753 mP
sP
1636 7907 1622 7920 mP
1650 7921 lP
1636 7935 lP
1622 7921 lP
sP
1372 8074 1358 8114 mP
1414 8046 lP
1483 8032 lP
1525 8032 lP
1594 8046 lP
1636 8074 lP
1650 8115 lP
1650 8143 lP
1636 8185 lP
1594 8213 lP
1525 8226 lP
1483 8226 lP
1414 8213 lP
1372 8185 lP
1358 8143 lP
1358 8115 lP
sP
1358 9083 1358 9221 mP
1483 9069 lP
1469 9083 lP
1455 9125 lP
1455 9167 lP
1469 9208 lP
1497 9236 lP
1539 9250 lP
1566 9250 lP
1608 9236 lP
1636 9208 lP
1650 9167 lP
1650 9125 lP
1636 9083 lP
1622 9069 lP
1594 9056 lP
sP
1636 9347 1622 9360 mP
1650 9361 lP
1636 9375 lP
1622 9361 lP
sP
1372 9514 1358 9554 mP
1414 9486 lP
1483 9472 lP
1525 9472 lP
1594 9486 lP
1636 9514 lP
1650 9555 lP
1650 9583 lP
1636 9625 lP
1594 9653 lP
1525 9666 lP
1483 9666 lP
1414 9653 lP
1372 9625 lP
1358 9583 lP
1358 9555 lP
sP
1372 10662 1400 10675 mP
1358 10620 lP
1358 10593 lP
1372 10551 lP
1414 10523 lP
1483 10509 lP
1553 10509 lP
1608 10523 lP
1636 10551 lP
1650 10593 lP
1650 10607 lP
1636 10648 lP
1608 10676 lP
1566 10690 lP
1553 10690 lP
1511 10676 lP
1483 10648 lP
1469 10607 lP
1469 10593 lP
1483 10551 lP
1511 10523 lP
1553 10509 lP
sP
1636 10787 1622 10800 mP
1650 10801 lP
1636 10815 lP
1622 10801 lP
sP
1372 10954 1358 10994 mP
1414 10926 lP
1483 10912 lP
1525 10912 lP
1594 10926 lP
1636 10954 lP
1650 10995 lP
1650 11023 lP
1636 11065 lP
1594 11093 lP
1525 11106 lP
1483 11106 lP
1414 11093 lP
1372 11065 lP
1358 11023 lP
1358 10995 lP
sP
1039 6092 997 6077 mP
1053 6106 lP
1067 6134 lP
1067 6162 lP
1053 6203 lP
1011 6231 lP
969 6245 lP
928 6245 lP
900 6231 lP
886 6217 lP
872 6189 lP
872 6162 lP
886 6120 lP
928 6092 lP
969 6078 lP
1164 6023 lP
sP
1053 6189 1067 6161 mP
1011 6217 lP
969 6231 lP
914 6231 lP
886 6217 lP
sP
886 6134 872 6161 mP
928 6106 lP
969 6092 lP
1164 6037 lP
sP
747 6412 719 6438 mP
789 6384 lP
844 6356 lP
914 6342 lP
969 6342 lP
1039 6356 lP
1094 6384 lP
1136 6412 lP
1164 6439 lP
sP
803 6384 747 6411 mP
844 6370 lP
914 6356 lP
969 6356 lP
1039 6370 lP
1080 6384 lP
1136 6412 lP
sP
1067 6606 775 6605 mP
sP
1067 6620 775 6619 mP
sP
858 6509 775 6522 mP
775 6509 lP
775 6717 lP
858 6717 lP
775 6703 lP
sP
1067 6662 1067 6563 mP
sP
747 6814 719 6785 mP
789 6842 lP
844 6870 lP
914 6884 lP
969 6884 lP
1039 6870 lP
1094 6842 lP
1136 6814 lP
1164 6786 lP
sP
803 6842 747 6813 mP
844 6856 lP
914 6870 lP
969 6870 lP
1039 6856 lP
1080 6842 lP
1136 6814 lP
sP
13680 10801 13680 2160 mP
2160 10801 lP
sP
12179 4411 12179 4472 mP
12241 4411 lP
12241 4473 lP
12179 4473 lP
sP
11164 5343 11164 5403 mP
11226 5343 lP
11226 5404 lP
11164 5404 lP
sP
10445 6455 10445 6516 mP
10507 6455 lP
10507 6517 lP
10445 6517 lP
sP
9887 7541 9887 7602 mP
9948 7541 lP
9948 7603 lP
9887 7603 lP
sP
9431 8486 9431 8546 mP
9492 8486 lP
9492 8547 lP
9431 8547 lP
sP
9045 9317 9045 9377 mP
9107 9317 lP
9107 9378 lP
9045 9378 lP
sP
8711 9706 8711 9767 mP
8773 9706 lP
8773 9768 lP
8711 9768 lP
sP
8416 9906 8416 9966 mP
8478 9906 lP
8478 9967 lP
8416 9967 lP
sP
8153 9950 8153 10011 mP
8214 9950 lP
8214 10012 lP
8153 10012 lP
sP
7914 9707 7914 9768 mP
7976 9707 lP
7976 9769 lP
7914 9769 lP
sP
7697 9228 7697 9289 mP
7758 9228 lP
7758 9290 lP
7697 9290 lP
sP
7311 8158 7311 8219 mP
7373 8158 lP
7373 8220 lP
7311 8220 lP
sP
6977 7107 6977 7167 mP
7039 7107 lP
7039 7168 lP
6977 7168 lP
sP
6682 6258 6682 6318 mP
6744 6258 lP
6744 6319 lP
6682 6319 lP
sP
6419 5473 6419 5533 mP
6481 5473 lP
6481 5534 lP
6419 5534 lP
sP
6180 4943 6180 5004 mP
6242 4943 lP
6242 5005 lP
6180 5005 lP
sP
5963 4301 5963 4361 mP
6024 4301 lP
6024 4362 lP
5963 4362 lP
sP
5762 4020 5762 4081 mP
5824 4020 lP
5824 4082 lP
5762 4082 lP
sP
5577 3713 5577 3774 mP
5639 3713 lP
5639 3775 lP
5577 3775 lP
sP
5404 3455 5404 3516 mP
5466 3455 lP
5466 3517 lP
5404 3517 lP
sP
5243 3217 5243 3278 mP
5305 3217 lP
5305 3279 lP
5243 3279 lP
sP
5091 3101 5091 3162 mP
5153 3101 lP
5153 3163 lP
5091 3163 lP
sP
4948 2970 4948 3031 mP
5010 2970 lP
5010 3032 lP
4948 3032 lP
sP
4813 2866 4813 2927 mP
4875 2866 lP
4875 2928 lP
4813 2928 lP
sP
4685 2774 4685 2835 mP
4747 2774 lP
4747 2836 lP
4685 2836 lP
sP
4563 2696 4563 2757 mP
4625 2696 lP
4625 2758 lP
4563 2758 lP
sP
4446 2637 4446 2698 mP
4508 2637 lP
4508 2699 lP
4446 2699 lP
sP
4335 2583 4335 2643 mP
4397 2583 lP
4397 2644 lP
4335 2644 lP
sP
4229 2533 4229 2594 mP
4290 2533 lP
4290 2595 lP
4229 2595 lP
sP
4127 2497 4127 2558 mP
4188 2497 lP
4188 2559 lP
4127 2559 lP
sP
4029 2464 4029 2525 mP
4090 2464 lP
4090 2526 lP
4029 2526 lP
sP
3934 2429 3934 2490 mP
3996 2429 lP
3996 2491 lP
3934 2491 lP
sP
3843 2406 3843 2467 mP
3905 2406 lP
3905 2468 lP
3843 2468 lP
sP
3755 2380 3755 2441 mP
3817 2380 lP
3817 2442 lP
3755 2442 lP
sP
3671 2360 3671 2421 mP
3732 2360 lP
3732 2422 lP
3671 2422 lP
sP
3589 2341 3589 2402 mP
3650 2341 lP
3650 2403 lP
3589 2403 lP
sP
3509 2324 3509 2385 mP
3571 2324 lP
3571 2386 lP
3509 2386 lP
sP
3432 2308 3432 2369 mP
3494 2308 lP
3494 2370 lP
3432 2370 lP
sP
3357 2295 3357 2356 mP
3419 2295 lP
3419 2357 lP
3357 2357 lP
sP
3285 2283 3285 2343 mP
3347 2283 lP
3347 2344 lP
3285 2344 lP
sP
3214 2270 3214 2331 mP
3276 2270 lP
3276 2332 lP
3214 2332 lP
sP
3146 2260 3146 2321 mP
3208 2260 lP
3208 2322 lP
3146 2322 lP
sP
3079 2250 3079 2311 mP
3141 2250 lP
3141 2312 lP
3079 2312 lP
sP
3014 2241 3014 2302 mP
3076 2241 lP
3076 2303 lP
3014 2303 lP
sP
2951 2232 2951 2293 mP
3013 2232 lP
3013 2294 lP
2951 2294 lP
sP
2889 2224 2889 2285 mP
2951 2224 lP
2951 2286 lP
2889 2286 lP
sP
2829 2217 2829 2278 mP
2891 2217 lP
2891 2279 lP
2829 2279 lP
sP
2770 2210 2770 2271 mP
2832 2210 lP
2832 2272 lP
2770 2272 lP
sP
2712 2203 2712 2263 mP
2774 2203 lP
2774 2264 lP
2712 2264 lP
sP
2656 2197 2656 2257 mP
2718 2197 lP
2718 2258 lP
2656 2258 lP
sP
2601 2191 2601 2252 mP
2663 2191 lP
2663 2253 lP
2601 2253 lP
sP
2547 2185 2547 2245 mP
2609 2185 lP
2609 2246 lP
2547 2246 lP
sP
2495 2180 2495 2240 mP
2557 2180 lP
2557 2241 lP
2495 2241 lP
sP
2443 2175 2443 2236 mP
2505 2175 lP
2505 2237 lP
2443 2237 lP
sP
2393 2170 2393 2231 mP
2454 2170 lP
2454 2232 lP
2393 2232 lP
sP
12210 4442 12210 4441 mP
sP
12130 4515 12130 4514 mP
sP
12051 4588 12051 4587 mP
sP
11971 4661 11971 4660 mP
sP
11891 4734 11891 4733 mP
sP
11812 4807 11812 4806 mP
sP
11732 4880 11732 4879 mP
sP
11653 4953 11653 4952 mP
sP
11573 5026 11573 5025 mP
sP
11494 5100 11494 5099 mP
sP
11414 5173 11414 5172 mP
sP
11335 5246 11335 5245 mP
sP
11255 5319 11255 5318 mP
sP
11181 5396 11181 5395 mP
sP
11122 5487 11122 5486 mP
sP
11063 5577 11063 5576 mP
sP
11005 5668 11005 5667 mP
sP
10946 5759 10946 5758 mP
sP
10887 5850 10887 5849 mP
sP
10829 5940 10829 5939 mP
sP
10770 6031 10770 6030 mP
sP
10712 6122 10712 6121 mP
sP
10653 6212 10653 6211 mP
sP
10594 6303 10594 6302 mP
sP
10536 6394 10536 6393 mP
sP
10477 6484 10477 6483 mP
sP
10427 6580 10427 6579 mP
sP
10378 6676 10378 6675 mP
sP
10329 6772 10329 6771 mP
sP
10279 6868 10279 6867 mP
sP
10230 6965 10230 6964 mP
sP
10180 7061 10180 7060 mP
sP
10131 7157 10131 7156 mP
sP
10082 7253 10082 7252 mP
sP
10032 7349 10032 7348 mP
sP
9983 7445 9983 7444 mP
sP
9934 7541 9934 7540 mP
sP
9886 7638 9886 7637 mP
sP
9839 7735 9839 7734 mP
sP
9792 7832 9792 7831 mP
sP
9745 7929 9745 7928 mP
sP
9698 8027 9698 8026 mP
sP
9651 8124 9651 8123 mP
sP
9604 8221 9604 8220 mP
sP
9557 8318 9557 8317 mP
sP
9510 8416 9510 8415 mP
sP
9463 8513 9463 8512 mP
sP
9418 8611 9418 8610 mP
sP
9372 8709 9372 8708 mP
sP
9327 8807 9327 8806 mP
sP
9281 8905 9281 8904 mP
sP
9236 9003 9236 9002 mP
sP
9190 9101 9190 9100 mP
sP
9145 9199 9145 9198 mP
sP
9099 9297 9099 9296 mP
sP
9042 9387 9042 9386 mP
sP
8972 9469 8972 9468 mP
sP
8901 9551 8901 9550 mP
sP
8831 9633 8831 9632 mP
sP
8761 9715 8761 9714 mP
sP
8677 9781 8677 9780 mP
sP
8587 9842 8587 9841 mP
sP
8498 9902 8498 9901 mP
sP
8401 9944 8401 9943 mP
sP
8294 9962 8294 9961 mP
sP
8188 9980 8188 9979 mP
sP
8111 9907 8111 9906 mP
sP
8035 9830 8035 9829 mP
sP
7960 9753 7960 9752 mP
sP
7909 9658 7909 9657 mP
sP
7864 9560 7864 9559 mP
sP
7820 9462 7820 9461 mP
sP
7775 9363 7775 9362 mP
sP
7730 9265 7730 9264 mP
sP
7693 9164 7693 9163 mP
sP
7657 9062 7657 9061 mP
sP
7620 8960 7620 8959 mP
sP
7583 8859 7583 8858 mP
sP
7547 8757 7547 8756 mP
sP
7510 8656 7510 8655 mP
sP
7474 8554 7474 8553 mP
sP
7437 8452 7437 8451 mP
sP
7400 8351 7400 8350 mP
sP
7364 8249 7364 8248 mP
sP
7329 8147 7329 8146 mP
sP
7296 8044 7296 8043 mP
sP
7263 7941 7263 7940 mP
sP
7230 7838 7230 7837 mP
sP
7198 7735 7198 7734 mP
sP
7165 7632 7165 7631 mP
sP
7132 7529 7132 7528 mP
sP
7100 7427 7100 7426 mP
sP
7067 7324 7067 7323 mP
sP
7034 7221 7034 7220 mP
sP
7001 7118 7001 7117 mP
sP
6966 7016 6966 7015 mP
sP
6930 6914 6930 6913 mP
sP
6895 6812 6895 6811 mP
sP
6859 6710 6859 6709 mP
sP
6824 6608 6824 6607 mP
sP
6789 6506 6789 6505 mP
sP
6753 6404 6753 6403 mP
sP
6718 6302 6718 6301 mP
sP
6683 6199 6683 6198 mP
sP
6649 6097 6649 6096 mP
sP
6615 5995 6615 5994 mP
sP
6580 5892 6580 5891 mP
sP
6546 5790 6546 5789 mP
sP
6511 5687 6511 5686 mP
sP
6477 5585 6477 5584 mP
sP
6441 5483 6441 5482 mP
sP
6396 5385 6396 5384 mP
sP
6352 5286 6352 5285 mP
sP
6308 5188 6308 5187 mP
sP
6263 5090 6263 5089 mP
sP
6219 4991 6219 4990 mP
sP
6183 4889 6183 4888 mP
sP
6148 4787 6148 4786 mP
sP
6113 4685 6113 4684 mP
sP
6079 4583 6079 4582 mP
sP
6044 4480 6044 4479 mP
sP
6009 4378 6009 4377 mP
sP
5959 4284 5959 4283 mP
sP
5897 4196 5897 4195 mP
sP
5834 4108 5834 4107 mP
sP
5774 4018 5774 4017 mP
sP
5718 3926 5718 3925 mP
sP
5662 3833 5662 3832 mP
sP
5606 3741 5606 3740 mP
sP
5546 3651 5546 3650 mP
sP
5486 3561 5486 3560 mP
sP
5426 3472 5426 3471 mP
sP
5365 3382 5365 3381 mP
sP
5304 3293 5304 3292 mP
sP
5231 3215 5231 3214 mP
sP
5145 3150 5145 3149 mP
sP
5064 3079 5064 3078 mP
sP
4985 3006 4985 3005 mP
sP
4899 2940 4899 2939 mP
sP
4813 2875 4813 2874 mP
sP
4725 2812 4725 2811 mP
sP
4635 2753 4635 2752 mP
sP
4541 2700 4541 2699 mP
sP
4444 2652 4444 2651 mP
sP
4347 2605 4347 2604 mP
sP
4249 2560 4249 2559 mP
sP
4147 2524 4147 2523 mP
sP
4045 2490 4045 2489 mP
sP
3942 2455 3942 2454 mP
sP
3838 2427 3838 2426 mP
sP
3734 2399 3734 2398 mP
sP
3629 2374 3629 2373 mP
sP
3523 2352 3523 2351 mP
sP
3417 2331 3417 2330 mP
sP
3311 2313 3311 2312 mP
sP
3204 2295 3204 2294 mP
sP
3097 2279 3097 2278 mP
sP
2990 2264 2990 2263 mP
sP
2883 2251 2883 2250 mP
sP
2776 2238 2776 2237 mP
sP
2669 2226 2669 2225 mP
sP
2561 2214 2561 2213 mP
sP
2454 2204 2454 2203 mP
sP
13680 8209 10224 8208 mP
10224 8209 lP
10224 8296 lP
sP
11376 8275 11376 8208 mP
sP
12528 8296 12528 8208 mP
sP
13680 8275 13680 8208 mP
sP
10274 7894 10299 7902 mP
10257 7869 lP
10249 7828 lP
10249 7803 lP
10257 7761 lP
10274 7736 lP
10299 7728 lP
10316 7728 lP
10341 7736 lP
10357 7761 lP
10366 7803 lP
10366 7828 lP
10357 7869 lP
10341 7894 lP
10316 7903 lP
10299 7903 lP
sP
10424 7736 10432 7744 mP
10432 7728 lP
10441 7736 lP
10432 7745 lP
sP
10524 7894 10549 7902 mP
10507 7869 lP
10499 7828 lP
10499 7803 lP
10507 7761 lP
10524 7736 lP
10549 7728 lP
10566 7728 lP
10591 7736 lP
10607 7761 lP
10616 7803 lP
10616 7828 lP
10607 7869 lP
10591 7894 lP
10566 7903 lP
10549 7903 lP
sP
12386 7878 12370 7868 mP
12411 7903 lP
12411 7728 lP
sP
12520 7736 12528 7744 mP
12528 7728 lP
12536 7736 lP
12528 7745 lP
sP
12620 7894 12645 7902 mP
12603 7869 lP
12595 7828 lP
12595 7803 lP
12603 7761 lP
12620 7736 lP
12645 7728 lP
12661 7728 lP
12686 7736 lP
12703 7761 lP
12711 7803 lP
12711 7828 lP
12703 7869 lP
12686 7894 lP
12661 7903 lP
12645 7903 lP
sP
11261 7359 11261 7552 mP
sP
11271 7359 11271 7552 mP
sP
11197 7497 11206 7552 mP
11197 7553 lP
11335 7553 lP
11335 7497 lP
11326 7553 lP
sP
11298 7359 11234 7358 mP
sP
11385 7555 11379 7561 mP
11379 7549 lP
11373 7555 lP
11373 7562 lP
11379 7574 lP
11385 7580 lP
11404 7586 lP
11428 7586 lP
11447 7580 lP
11453 7574 lP
11459 7562 lP
11459 7549 lP
11453 7537 lP
11435 7524 lP
11404 7512 lP
11391 7506 lP
11379 7493 lP
11373 7475 lP
11373 7456 lP
sP
11441 7580 11428 7585 mP
11447 7574 lP
11453 7562 lP
11453 7549 lP
11447 7537 lP
11428 7524 lP
11404 7512 lP
sP
11379 7475 11373 7468 mP
11391 7475 lP
11422 7462 lP
11441 7462 lP
11453 7469 lP
11459 7475 lP
sP
11422 7456 11391 7474 mP
11447 7456 lP
11453 7462 lP
11459 7475 lP
11459 7487 lP
sP
11746 7571 11765 7589 mP
11728 7544 lP
11709 7507 lP
11700 7460 lP
11700 7423 lP
11709 7377 lP
11728 7340 lP
11746 7312 lP
11765 7294 lP
sP
11728 7534 11746 7570 mP
11719 7507 lP
11709 7460 lP
11709 7423 lP
11719 7377 lP
11728 7349 lP
11746 7312 lP
sP
11867 7386 11867 7496 mP
sP
11913 7414 11820 7469 mP
sP
11820 7414 11913 7469 mP
sP
12015 7525 11996 7515 mP
12043 7553 lP
12043 7359 lP
sP
12033 7359 12033 7543 mP
sP
12080 7359 11996 7358 mP
sP
12181 7544 12209 7552 mP
12163 7516 lP
12154 7470 lP
12154 7442 lP
12163 7396 lP
12181 7368 lP
12209 7359 lP
12228 7359 lP
12256 7368 lP
12274 7396 lP
12283 7442 lP
12283 7470 lP
12274 7516 lP
12256 7544 lP
12228 7553 lP
12209 7553 lP
12191 7544 lP
12181 7534 lP
12172 7516 lP
12163 7470 lP
12163 7442 lP
12172 7396 lP
12181 7377 lP
12191 7368 lP
12209 7359 lP
sP
12246 7368 12228 7358 mP
12256 7377 lP
12265 7396 lP
12274 7442 lP
12274 7470 lP
12265 7516 lP
12256 7534 lP
12246 7544 lP
12228 7553 lP
sP
12448 7512 12336 7511 mP
sP
12503 7555 12497 7561 mP
12497 7549 lP
12491 7555 lP
12491 7562 lP
12497 7574 lP
12503 7580 lP
12522 7586 lP
12547 7586 lP
12565 7580 lP
12572 7568 lP
12572 7549 lP
12565 7537 lP
12547 7531 lP
12528 7531 lP
sP
12559 7580 12547 7585 mP
12565 7568 lP
12565 7549 lP
12559 7537 lP
12547 7531 lP
12559 7524 lP
12572 7512 lP
12578 7500 lP
12578 7481 lP
12572 7469 lP
12565 7462 lP
12547 7456 lP
12522 7456 lP
12503 7462 lP
12497 7469 lP
12491 7481 lP
12491 7487 lP
12497 7493 lP
12503 7487 lP
12497 7481 lP
sP
12572 7500 12565 7517 mP
12572 7481 lP
12565 7469 lP
12559 7462 lP
12547 7456 lP
sP
12643 7571 12624 7589 mP
12661 7544 lP
12680 7507 lP
12689 7460 lP
12689 7423 lP
12680 7377 lP
12661 7340 lP
12643 7312 lP
12624 7294 lP
sP
12661 7534 12643 7570 mP
12670 7507 lP
12680 7460 lP
12680 7423 lP
12670 7377 lP
12661 7349 lP
12643 7312 lP
sP
10224 10801 10224 8208 mP
10224 8209 lP
sP
10311 8445 10224 8444 mP
sP
10224 9034 10290 9033 mP
sP
10311 9623 10224 9622 mP
sP
10224 10212 10290 10211 mP
sP
10311 10801 10224 10800 mP
sP
9751 8286 9743 8310 mP
9776 8270 lP
9818 8261 lP
9843 8261 lP
9884 8270 lP
9909 8286 lP
9918 8311 lP
9918 8328 lP
9909 8353 lP
9884 8370 lP
9843 8378 lP
9818 8378 lP
9776 8370 lP
9751 8353 lP
9743 8328 lP
9743 8311 lP
sP
9909 8436 9901 8444 mP
9918 8445 lP
9909 8453 lP
9901 8445 lP
sP
9751 8536 9743 8560 mP
9776 8520 lP
9818 8511 lP
9843 8511 lP
9884 8520 lP
9909 8536 lP
9918 8561 lP
9918 8578 lP
9909 8603 lP
9884 8620 lP
9843 8628 lP
9818 8628 lP
9776 8620 lP
9751 8603 lP
9743 8578 lP
9743 8561 lP
sP
9751 9465 9743 9489 mP
9776 9448 lP
9818 9440 lP
9843 9440 lP
9884 9448 lP
9909 9465 lP
9918 9490 lP
9918 9506 lP
9909 9531 lP
9884 9548 lP
9843 9556 lP
9818 9556 lP
9776 9548 lP
9751 9531 lP
9743 9506 lP
9743 9490 lP
sP
9909 9614 9901 9622 mP
9918 9623 lP
9909 9631 lP
9901 9623 lP
sP
9743 9706 9743 9788 mP
9818 9698 lP
9810 9706 lP
9801 9731 lP
9801 9756 lP
9810 9781 lP
9826 9798 lP
9851 9806 lP
9868 9806 lP
9893 9798 lP
9909 9781 lP
9918 9756 lP
9918 9731 lP
9909 9706 lP
9901 9698 lP
9884 9689 lP
sP
9768 10451 9776 10433 mP
9743 10476 lP
9918 10476 lP
sP
9909 10584 9901 10592 mP
9918 10593 lP
9909 10601 lP
9901 10593 lP
sP
9751 10684 9743 10708 mP
9776 10668 lP
9818 10659 lP
9843 10659 lP
9884 10668 lP
9909 10684 lP
9918 10709 lP
9918 10726 lP
9909 10751 lP
9884 10768 lP
9843 10776 lP
9818 10776 lP
9776 10768 lP
9751 10751 lP
9743 10726 lP
9743 10709 lP
sP
10495 8531 10505 8533 mP
10488 8524 lP
10484 8514 lP
10484 8507 lP
10488 8497 lP
10495 8490 lP
10505 8486 lP
10512 8486 lP
10522 8490 lP
10529 8497 lP
10532 8507 lP
10532 8514 lP
10529 8524 lP
10522 8531 lP
10512 8534 lP
10505 8534 lP
sP
10506 8538 10517 8541 mP
10500 8532 lP
10496 8521 lP
10496 8514 lP
10500 8504 lP
10506 8497 lP
10517 8494 lP
10524 8494 lP
10534 8497 lP
10541 8504 lP
10544 8514 lP
10544 8521 lP
10541 8532 lP
10534 8538 lP
10524 8542 lP
10517 8542 lP
sP
10519 8546 10529 8549 mP
10512 8540 lP
10509 8529 lP
10509 8522 lP
10512 8512 lP
10519 8505 lP
10529 8502 lP
10536 8502 lP
10546 8505 lP
10553 8512 lP
10557 8522 lP
10557 8529 lP
10553 8540 lP
10546 8546 lP
10536 8550 lP
10529 8550 lP
sP
10532 8554 10542 8557 mP
10525 8547 lP
10522 8537 lP
10522 8530 lP
10525 8520 lP
10532 8513 lP
10542 8510 lP
10549 8510 lP
10560 8513 lP
10566 8520 lP
10570 8530 lP
10570 8537 lP
10566 8547 lP
10560 8554 lP
10549 8558 lP
10542 8558 lP
sP
10546 8565 10557 8567 mP
10539 8558 lP
10536 8548 lP
10536 8541 lP
10539 8530 lP
10546 8524 lP
10557 8520 lP
10563 8520 lP
10574 8524 lP
10581 8530 lP
10584 8541 lP
10584 8548 lP
10581 8558 lP
10574 8565 lP
10563 8568 lP
10557 8568 lP
sP
10561 8574 10572 8576 mP
10555 8567 lP
10551 8557 lP
10551 8550 lP
10555 8540 lP
10561 8533 lP
10572 8529 lP
10579 8529 lP
10589 8533 lP
10596 8540 lP
10599 8550 lP
10599 8557 lP
10596 8567 lP
10589 8574 lP
10579 8577 lP
10572 8577 lP
sP
10578 8584 10588 8586 mP
10571 8577 lP
10567 8567 lP
10567 8560 lP
10571 8550 lP
10578 8543 lP
10588 8539 lP
10595 8539 lP
10605 8543 lP
10612 8550 lP
10615 8560 lP
10615 8567 lP
10612 8577 lP
10605 8584 lP
10595 8587 lP
10588 8587 lP
sP
10595 8597 10605 8599 mP
10588 8590 lP
10585 8580 lP
10585 8573 lP
10588 8562 lP
10595 8556 lP
10605 8552 lP
10612 8552 lP
10622 8556 lP
10629 8562 lP
10633 8573 lP
10633 8580 lP
10629 8590 lP
10622 8597 lP
10612 8600 lP
10605 8600 lP
sP
10613 8607 10624 8610 mP
10607 8600 lP
10603 8590 lP
10603 8583 lP
10607 8573 lP
10613 8566 lP
10624 8563 lP
10631 8563 lP
10641 8566 lP
10648 8573 lP
10651 8583 lP
10651 8590 lP
10648 8600 lP
10641 8607 lP
10631 8611 lP
10624 8611 lP
sP
10633 8619 10644 8621 mP
10626 8612 lP
10623 8602 lP
10623 8595 lP
10626 8585 lP
10633 8578 lP
10644 8574 lP
10650 8574 lP
10661 8578 lP
10668 8585 lP
10671 8595 lP
10671 8602 lP
10668 8612 lP
10661 8619 lP
10650 8622 lP
10644 8622 lP
sP
10655 8632 10665 8634 mP
10648 8625 lP
10644 8615 lP
10644 8608 lP
10648 8597 lP
10655 8591 lP
10665 8587 lP
10672 8587 lP
10682 8591 lP
10689 8597 lP
10692 8608 lP
10692 8615 lP
10689 8625 lP
10682 8632 lP
10672 8635 lP
10665 8635 lP
sP
10678 8647 10688 8649 mP
10671 8640 lP
10668 8629 lP
10668 8623 lP
10671 8612 lP
10678 8605 lP
10688 8602 lP
10695 8602 lP
10705 8605 lP
10712 8612 lP
10716 8623 lP
10716 8629 lP
10712 8640 lP
10705 8647 lP
10695 8650 lP
10688 8650 lP
sP
10703 8661 10713 8664 mP
10696 8654 lP
10692 8644 lP
10692 8637 lP
10696 8627 lP
10703 8620 lP
10713 8617 lP
10720 8617 lP
10730 8620 lP
10737 8627 lP
10740 8637 lP
10740 8644 lP
10737 8654 lP
10730 8661 lP
10720 8665 lP
10713 8665 lP
sP
10730 8677 10740 8680 mP
10723 8671 lP
10719 8660 lP
10719 8653 lP
10723 8643 lP
10730 8636 lP
10740 8633 lP
10747 8633 lP
10757 8636 lP
10764 8643 lP
10767 8653 lP
10767 8660 lP
10764 8671 lP
10757 8677 lP
10747 8681 lP
10740 8681 lP
sP
10759 8694 10769 8697 mP
10752 8688 lP
10749 8677 lP
10749 8670 lP
10752 8660 lP
10759 8653 lP
10769 8650 lP
10776 8650 lP
10786 8653 lP
10793 8660 lP
10797 8670 lP
10797 8677 lP
10793 8688 lP
10786 8694 lP
10776 8698 lP
10769 8698 lP
sP
10791 8715 10801 8717 mP
10784 8708 lP
10780 8698 lP
10780 8691 lP
10784 8681 lP
10791 8674 lP
10801 8670 lP
10808 8670 lP
10818 8674 lP
10825 8681 lP
10828 8691 lP
10828 8698 lP
10825 8708 lP
10818 8715 lP
10808 8718 lP
10801 8718 lP
sP
10825 8735 10836 8737 mP
10819 8728 lP
10815 8718 lP
10815 8711 lP
10819 8700 lP
10825 8694 lP
10836 8690 lP
10843 8690 lP
10853 8694 lP
10860 8700 lP
10863 8711 lP
10863 8718 lP
10860 8728 lP
10853 8735 lP
10843 8738 lP
10836 8738 lP
sP
10863 8757 10874 8759 mP
10856 8750 lP
10853 8740 lP
10853 8733 lP
10856 8722 lP
10863 8716 lP
10874 8712 lP
10880 8712 lP
10891 8716 lP
10898 8722 lP
10901 8733 lP
10901 8740 lP
10898 8750 lP
10891 8757 lP
10880 8760 lP
10874 8760 lP
sP
10905 8783 10915 8785 mP
10898 8776 lP
10894 8766 lP
10894 8759 lP
10898 8749 lP
10905 8742 lP
10915 8738 lP
10922 8738 lP
10932 8742 lP
10939 8749 lP
10942 8759 lP
10942 8766 lP
10939 8776 lP
10932 8783 lP
10922 8786 lP
10915 8786 lP
sP
10950 8810 10961 8813 mP
10943 8803 lP
10940 8793 lP
10940 8786 lP
10943 8776 lP
10950 8769 lP
10961 8766 lP
10967 8766 lP
10978 8769 lP
10985 8776 lP
10988 8786 lP
10988 8793 lP
10985 8803 lP
10978 8810 lP
10967 8814 lP
10961 8814 lP
sP
11000 8841 11011 8844 mP
10994 8834 lP
10990 8824 lP
10990 8817 lP
10994 8807 lP
11000 8800 lP
11011 8797 lP
11018 8797 lP
11028 8800 lP
11035 8807 lP
11038 8817 lP
11038 8824 lP
11035 8834 lP
11028 8841 lP
11018 8845 lP
11011 8845 lP
sP
11056 8874 11066 8877 mP
11049 8867 lP
11046 8857 lP
11046 8850 lP
11049 8840 lP
11056 8833 lP
11066 8830 lP
11073 8830 lP
11083 8833 lP
11090 8840 lP
11094 8850 lP
11094 8857 lP
11090 8867 lP
11083 8874 lP
11073 8878 lP
11066 8878 lP
sP
11117 8917 11128 8920 mP
11110 8910 lP
11107 8900 lP
11107 8893 lP
11110 8883 lP
11117 8876 lP
11128 8873 lP
11134 8873 lP
11145 8876 lP
11152 8883 lP
11155 8893 lP
11155 8900 lP
11152 8910 lP
11145 8917 lP
11134 8921 lP
11128 8921 lP
sP
11186 8955 11196 8957 mP
11179 8948 lP
11175 8938 lP
11175 8931 lP
11179 8921 lP
11186 8914 lP
11196 8910 lP
11203 8910 lP
11213 8914 lP
11220 8921 lP
11223 8931 lP
11223 8938 lP
11220 8948 lP
11213 8955 lP
11203 8958 lP
11196 8958 lP
sP
11262 9012 11273 9014 mP
11255 9005 lP
11252 8995 lP
11252 8988 lP
11255 8977 lP
11262 8971 lP
11273 8967 lP
11279 8967 lP
11290 8971 lP
11297 8977 lP
11300 8988 lP
11300 8995 lP
11297 9005 lP
11290 9012 lP
11279 9015 lP
11273 9015 lP
sP
11348 9066 11358 9068 mP
11341 9059 lP
11338 9048 lP
11338 9042 lP
11341 9031 lP
11348 9024 lP
11358 9021 lP
11365 9021 lP
11375 9024 lP
11382 9031 lP
11386 9042 lP
11386 9048 lP
11382 9059 lP
11375 9066 lP
11365 9069 lP
11358 9069 lP
sP
11445 9124 11455 9127 mP
11438 9117 lP
11435 9107 lP
11435 9100 lP
11438 9090 lP
11445 9083 lP
11455 9080 lP
11462 9080 lP
11472 9083 lP
11479 9090 lP
11483 9100 lP
11483 9107 lP
11479 9117 lP
11472 9124 lP
11462 9128 lP
11455 9128 lP
sP
11555 9206 11565 9208 mP
11548 9199 lP
11544 9189 lP
11544 9182 lP
11548 9172 lP
11555 9165 lP
11565 9161 lP
11572 9161 lP
11582 9165 lP
11589 9172 lP
11592 9182 lP
11592 9189 lP
11589 9199 lP
11582 9206 lP
11572 9209 lP
11565 9209 lP
sP
11680 9294 11690 9297 mP
11673 9288 lP
11669 9277 lP
11669 9270 lP
11673 9260 lP
11680 9253 lP
11690 9250 lP
11697 9250 lP
11707 9253 lP
11714 9260 lP
11717 9270 lP
11717 9277 lP
11714 9288 lP
11707 9294 lP
11697 9298 lP
11690 9298 lP
sP
11823 9391 11833 9393 mP
11816 9384 lP
11812 9374 lP
11812 9367 lP
11816 9357 lP
11823 9350 lP
11833 9346 lP
11840 9346 lP
11850 9350 lP
11857 9357 lP
11860 9367 lP
11860 9374 lP
11857 9384 lP
11850 9391 lP
11840 9394 lP
11833 9394 lP
sP
11988 9519 11998 9522 mP
11981 9513 lP
11978 9502 lP
11978 9495 lP
11981 9485 lP
11988 9478 lP
11998 9475 lP
12005 9475 lP
12016 9478 lP
12022 9485 lP
12026 9495 lP
12026 9502 lP
12022 9513 lP
12016 9519 lP
12005 9523 lP
11998 9523 lP
sP
12180 9670 12190 9672 mP
12173 9663 lP
12170 9652 lP
12170 9646 lP
12173 9635 lP
12180 9628 lP
12190 9625 lP
12197 9625 lP
12208 9628 lP
12214 9635 lP
12218 9646 lP
12218 9652 lP
12214 9663 lP
12208 9670 lP
12197 9673 lP
12190 9673 lP
sP
12405 9840 12415 9842 mP
12398 9833 lP
12395 9823 lP
12395 9816 lP
12398 9805 lP
12405 9799 lP
12415 9795 lP
12422 9795 lP
12432 9799 lP
12439 9805 lP
12443 9816 lP
12443 9823 lP
12439 9833 lP
12432 9840 lP
12422 9843 lP
12415 9843 lP
sP
12671 10055 12681 10057 mP
12664 10048 lP
12661 10038 lP
12661 10031 lP
12664 10020 lP
12671 10014 lP
12681 10010 lP
12688 10010 lP
12698 10014 lP
12705 10020 lP
12709 10031 lP
12709 10038 lP
12705 10048 lP
12698 10055 lP
12688 10058 lP
12681 10058 lP
sP
12988 10244 12998 10246 mP
12981 10237 lP
12978 10227 lP
12978 10220 lP
12981 10210 lP
12988 10203 lP
12998 10199 lP
13005 10199 lP
13015 10203 lP
13022 10210 lP
13026 10220 lP
13026 10227 lP
13022 10237 lP
13015 10244 lP
13005 10247 lP
12998 10247 lP
sP
13371 10633 13381 10636 mP
13364 10626 lP
13360 10616 lP
13360 10609 lP
13364 10599 lP
13371 10592 lP
13381 10589 lP
13388 10589 lP
13398 10592 lP
13405 10599 lP
13408 10609 lP
13408 10616 lP
13405 10626 lP
13398 10633 lP
13388 10637 lP
13381 10637 lP
sP
12551 9775 10224 8334 mP
13680 10473 lP
sP
_Save_It restore
end
showpage
%%EndDocument
 @endspecial 14 2469 a Fj(Figure)34 b(9:)g Fi(R)n(esistivity)e(for)i(the)g
(half)g(\014l)r(le)n(d)e(Hubb)n(ar)n(d)i(mo)n(del)f(with)i
Fh(U)49 b Fj(=)44 b(3)33 b Fi(in)h(units)f(of)14 2496 y Fd(h)34
2543 y Fh(\031)r(e)83 2526 y Fe(2)102 2543 y Fh(at)142 2526
y Fc(\003)162 2524 y Fe(2)182 2543 y Fh(=)p Fj(\(2\026)-23
b Fh(h)o Fj(\))289 2496 y Fd(i)308 2507 y Fc(\000)p Fe(1)376
2543 y Ff(\031)22 b Fj(100)p Fh(\026)p Fj(\012)p Fh(cm)p Fi(.)33
b(The)20 b(inset)g(shows)h(the)g(low)g(temp)n(er)n(atur)n(e)g(data)h(plotte)n
(d)e(versus)14 2615 y Fh(T)47 2599 y Fe(2)86 2615 y Fi(to)n(gether)f(with)h
(a)f(\014t)g Fh(\032)p Fj(\()p Fh(T)6 b Fj(\))17 b(=)h Fh(\032)652
2622 y Fe(0)684 2615 y Fj(+)12 b Fh(a)h Ff(\001)f Fj(\()p Fh(T)5
b(=T)893 2622 y Fe(0)911 2615 y Fj(\))929 2599 y Fe(2)948 2615
y Fi(,)20 b(wher)n(e)f Fh(a)f Fj(=)h Fh(O)q Fj(\(1\))f Fi(and)h
Fh(T)1440 2622 y Fe(0)1477 2615 y Ff(\031)g Fj(0)p Fh(:)p Fj(05)p
Fi(.)28 b(The)19 b(ap-)14 2675 y(p)n(e)n(ar)n(anc)n(e)14 b(of)h(an)g
(arti\014cial)g(inter)n(c)n(ept)f Fh(\032)704 2682 y Fe(0)736
2675 y Fh(<)f Fj(0)i Fi(is)f(dir)n(e)n(ctly)h(r)n(elate)n(d)f(to)i(the)f(p)n
(atholo)n(gy)g(of)h(the)f(NCA)f(\(se)n(e)14 2736 y(text\).)21
b(Inter)n(estingly,)13 b(such)k(a)f(b)n(ehaviour)h(is)f(absent)g(in)f(the)i
(r)n(esults)e(o\013)h(half)h(\014l)r(ling)d(\(se)n(e)h(Fig.)h(14\).)p
eop
%%Page: 5 7
bop 173 -160 a @beginspecial 50 @hscale 50 @vscale -90 @angle
@setspecial
%%BeginDocument: sym2_prb.ps
4 dict begin
/mP {moveto lineto} def
/lP {lineto} def
/sP {stroke} def
/_Save_It save def
1.415 setmiterlimit
2 setlinejoin
1 setlinecap
.05 .05 scale
90 rotate 0 -12240 translate
14 setlinewidth
2160 10801 2160 6480 mP
2160 6481 lP
2306 6481 lP
sP
2160 7345 2269 7344 mP
sP
2306 8209 2160 8208 mP
sP
2160 9073 2269 9072 mP
sP
2306 9937 2160 9936 mP
sP
1372 6564 1358 6605 mP
1414 6537 lP
1483 6523 lP
1525 6523 lP
1594 6537 lP
1636 6564 lP
1650 6606 lP
1650 6634 lP
1636 6675 lP
1594 6703 lP
1525 6717 lP
1483 6717 lP
1414 6703 lP
1372 6675 lP
1358 6634 lP
1358 6606 lP
sP
1636 6814 1622 6827 mP
1650 6828 lP
1636 6842 lP
1622 6828 lP
sP
1372 6981 1358 7022 mP
1414 6953 lP
1483 6939 lP
1525 6939 lP
1594 6953 lP
1636 6981 lP
1650 7023 lP
1650 7050 lP
1636 7092 lP
1594 7120 lP
1525 7134 lP
1483 7134 lP
1414 7120 lP
1372 7092 lP
1358 7050 lP
1358 7023 lP
sP
1372 7945 1358 7986 mP
1414 7917 lP
1483 7904 lP
1525 7904 lP
1594 7917 lP
1636 7945 lP
1650 7987 lP
1650 8015 lP
1636 8056 lP
1594 8084 lP
1525 8098 lP
1483 8098 lP
1414 8084 lP
1372 8056 lP
1358 8015 lP
1358 7987 lP
sP
1636 8195 1622 8208 mP
1650 8209 lP
1636 8223 lP
1622 8209 lP
sP
1414 8334 1428 8333 mP
1386 8348 lP
1372 8362 lP
1358 8390 lP
1358 8445 lP
1372 8473 lP
1386 8487 lP
1414 8501 lP
1441 8501 lP
1469 8487 lP
1511 8459 lP
1650 8320 lP
1650 8514 lP
sP
1372 9673 1358 9714 mP
1414 9645 lP
1483 9632 lP
1525 9632 lP
1594 9645 lP
1636 9673 lP
1650 9715 lP
1650 9743 lP
1636 9784 lP
1594 9812 lP
1525 9826 lP
1483 9826 lP
1414 9812 lP
1372 9784 lP
1358 9743 lP
1358 9715 lP
sP
1636 9923 1622 9936 mP
1650 9937 lP
1636 9951 lP
1622 9937 lP
sP
1553 10048 1358 10186 mP
1553 10256 lP
sP
1650 10187 1358 10186 mP
sP
1067 8190 775 8286 mP
sP
1067 8384 775 8286 mP
sP
1067 8370 817 8286 mP
sP
983 8342 983 8216 mP
sP
1067 8245 1067 8161 mP
sP
1067 8412 1067 8328 mP
sP
747 8551 719 8578 mP
789 8523 lP
844 8495 lP
914 8481 lP
969 8481 lP
1039 8495 lP
1094 8523 lP
1136 8551 lP
1164 8579 lP
sP
803 8523 747 8550 mP
844 8509 lP
914 8495 lP
969 8495 lP
1039 8509 lP
1080 8523 lP
1136 8551 lP
sP
900 8703 928 8675 mP
886 8745 lP
872 8731 lP
886 8703 lP
928 8676 lP
969 8662 lP
1011 8662 lP
1053 8676 lP
1067 8690 lP
1067 8717 lP
1053 8745 lP
1011 8773 lP
969 8787 lP
sP
1039 8676 1011 8661 mP
1053 8690 lP
1053 8717 lP
1039 8745 lP
1011 8773 lP
sP
1011 8773 969 8772 mP
1053 8787 lP
1067 8801 lP
1067 8828 lP
1053 8856 lP
1011 8884 lP
969 8898 lP
928 8898 lP
886 8884 lP
872 8870 lP
886 8856 lP
900 8884 lP
928 8898 lP
sP
1039 8787 1011 8772 mP
1053 8801 lP
1053 8828 lP
1039 8856 lP
1011 8884 lP
sP
747 9009 719 8980 mP
789 9037 lP
844 9065 lP
914 9078 lP
969 9078 lP
1039 9065 lP
1094 9037 lP
1136 9009 lP
1164 8981 lP
sP
803 9037 747 9008 mP
844 9051 lP
914 9065 lP
969 9065 lP
1039 9051 lP
1080 9037 lP
1136 9009 lP
sP
7920 10801 2160 10800 mP
2160 10801 lP
2160 10704 lP
sP
3312 10704 3312 10800 mP
sP
4464 10704 4464 10800 mP
sP
5616 10704 5616 10800 mP
sP
6768 10704 6768 10800 mP
sP
7920 10704 7920 10800 mP
sP
7920 6481 2160 6480 mP
7920 10801 lP
sP
5040 6481 5040 6480 mP
sP
5040 6589 5040 6588 mP
sP
5040 6697 5040 6696 mP
sP
5040 6805 5040 6804 mP
sP
5040 6913 5040 6912 mP
sP
5040 7021 5040 7020 mP
sP
5040 7129 5040 7128 mP
sP
5040 7237 5040 7236 mP
sP
5040 7345 5040 7344 mP
sP
5040 7453 5040 7452 mP
sP
5040 7561 5040 7560 mP
sP
5040 7669 5040 7668 mP
sP
5040 7777 5040 7776 mP
sP
5040 7885 5040 7884 mP
sP
5040 7993 5040 7992 mP
sP
5040 8101 5040 8100 mP
sP
5040 8209 5040 8208 mP
sP
5040 8317 5040 8316 mP
sP
5040 8425 5040 8424 mP
sP
5040 8533 5040 8532 mP
sP
5040 8641 5040 8640 mP
sP
5040 8749 5040 8748 mP
sP
5040 8857 5040 8856 mP
sP
5040 8965 5040 8964 mP
sP
5040 9073 5040 9072 mP
sP
5040 9181 5040 9180 mP
sP
5040 9289 5040 9288 mP
sP
5040 9397 5040 9396 mP
sP
5040 9505 5040 9504 mP
sP
5040 9613 5040 9612 mP
sP
5040 9721 5040 9720 mP
sP
5040 9829 5040 9828 mP
sP
5040 9937 5040 9936 mP
sP
5040 10045 5040 10044 mP
sP
5040 10153 5040 10152 mP
sP
5040 10261 5040 10260 mP
sP
5040 10369 5040 10368 mP
sP
5040 10477 5040 10476 mP
sP
5040 10585 5040 10584 mP
sP
5040 10693 5040 10692 mP
sP
2305 6488 2160 6486 mP
2452 6490 lP
2591 6492 lP
2723 6496 lP
2848 6503 lP
2966 6521 lP
3077 6575 lP
3183 6709 lP
3283 6952 lP
3377 7265 lP
3467 7582 lP
3551 7869 lP
3631 8109 lP
3707 8299 lP
3779 8440 lP
3847 8534 lP
3911 8590 lP
3971 8612 lP
4029 8608 lP
4083 8583 lP
4135 8543 lP
4183 8491 lP
4229 8433 lP
4273 8370 lP
4314 8303 lP
4353 8235 lP
4390 8166 lP
4425 8097 lP
4458 8029 lP
4489 7963 lP
4519 7899 lP
4547 7837 lP
4573 7778 lP
4598 7722 lP
4622 7667 lP
4645 7611 lP
4666 7554 lP
4686 7495 lP
4705 7436 lP
4723 7379 lP
4740 7324 lP
4756 7269 lP
4771 7216 lP
4786 7161 lP
4799 7102 lP
4812 7038 lP
4824 6969 lP
4836 6897 lP
4847 6826 lP
4857 6764 lP
4867 6711 lP
4876 6669 lP
4885 6638 lP
4893 6613 lP
4901 6594 lP
4909 6580 lP
4916 6569 lP
4922 6560 lP
4929 6553 lP
4934 6547 lP
4940 6543 lP
4945 6539 lP
4950 6535 lP
4955 6533 lP
4960 6530 lP
4964 6528 lP
4968 6527 lP
4972 6525 lP
4976 6524 lP
4979 6523 lP
4982 6522 lP
4985 6521 lP
4988 6520 lP
4991 6520 lP
4993 6519 lP
4996 6519 lP
4998 6518 lP
5000 6518 lP
5003 6518 lP
5004 6517 lP
5006 6517 lP
5008 6517 lP
5010 6517 lP
5011 6516 lP
5013 6516 lP
5014 6516 lP
5016 6516 lP
5017 6516 lP
5018 6516 lP
5019 6516 lP
5020 6516 lP
5021 6515 lP
5022 6515 lP
5023 6515 lP
5024 6515 lP
5025 6515 lP
5026 6515 lP
5026 6515 lP
5027 6515 lP
5028 6515 lP
5028 6515 lP
5029 6515 lP
5029 6515 lP
5030 6515 lP
5030 6515 lP
5031 6515 lP
5031 6515 lP
5032 6515 lP
5032 6515 lP
5033 6515 lP
5033 6515 lP
5034 6515 lP
5034 6515 lP
5035 6515 lP
5035 6515 lP
5036 6515 lP
5036 6515 lP
5037 6515 lP
5037 6515 lP
5038 6515 lP
5038 6515 lP
5039 6515 lP
5039 6515 lP
5040 6515 lP
5040 6515 lP
5040 6515 lP
5041 6515 lP
5041 6515 lP
5042 6515 lP
5042 6515 lP
5043 6515 lP
5043 6515 lP
5044 6515 lP
5044 6515 lP
5045 6515 lP
5045 6515 lP
5046 6515 lP
5046 6515 lP
5047 6515 lP
5047 6515 lP
5048 6515 lP
5048 6515 lP
5049 6515 lP
5049 6515 lP
5050 6515 lP
5050 6515 lP
5051 6515 lP
5051 6515 lP
5052 6515 lP
5052 6515 lP
5053 6515 lP
5054 6515 lP
5054 6515 lP
5055 6515 lP
5056 6515 lP
5057 6515 lP
5058 6515 lP
5059 6515 lP
5060 6516 lP
5061 6516 lP
5062 6516 lP
5063 6516 lP
5064 6516 lP
5066 6516 lP
5067 6516 lP
5069 6516 lP
5070 6517 lP
5072 6517 lP
5074 6517 lP
5076 6517 lP
5077 6518 lP
5080 6518 lP
5082 6518 lP
5084 6519 lP
5087 6519 lP
5089 6520 lP
5092 6520 lP
5095 6521 lP
5098 6522 lP
5101 6523 lP
5104 6524 lP
5108 6525 lP
5112 6527 lP
5116 6528 lP
5120 6530 lP
5125 6533 lP
5130 6535 lP
5135 6539 lP
5140 6543 lP
5146 6547 lP
5151 6553 lP
5158 6560 lP
5164 6569 lP
5171 6580 lP
5179 6594 lP
5187 6613 lP
5195 6638 lP
5204 6669 lP
5213 6711 lP
5223 6764 lP
5233 6826 lP
5244 6897 lP
5256 6969 lP
5268 7038 lP
5281 7102 lP
5294 7161 lP
5309 7216 lP
5324 7269 lP
5340 7324 lP
5357 7379 lP
5375 7436 lP
5394 7495 lP
5414 7554 lP
5435 7611 lP
5458 7667 lP
5482 7722 lP
5507 7778 lP
5533 7837 lP
5561 7899 lP
5591 7963 lP
5622 8029 lP
5655 8097 lP
5690 8166 lP
5727 8235 lP
5766 8303 lP
5807 8370 lP
5851 8433 lP
5897 8491 lP
5945 8543 lP
5997 8583 lP
6051 8608 lP
6109 8612 lP
6169 8590 lP
6233 8534 lP
6301 8440 lP
6373 8299 lP
6449 8109 lP
6529 7869 lP
6613 7582 lP
6703 7265 lP
6797 6952 lP
6897 6709 lP
7003 6575 lP
7114 6521 lP
7232 6503 lP
7357 6496 lP
7489 6492 lP
7628 6490 lP
7775 6488 lP
7920 6487 lP
sP
2835 9937 2835 10195 mP
sP
2921 10196 2748 10195 mP
sP
3205 10085 2983 10084 mP
sP
3205 10011 2983 10010 mP
sP
3328 10184 3365 10195 mP
3304 10147 lP
3291 10085 lP
3291 10048 lP
3304 9986 lP
3328 9949 lP
3365 9937 lP
3390 9937 lP
3427 9949 lP
3452 9986 lP
3464 10048 lP
3464 10085 lP
3452 10147 lP
3427 10184 lP
3390 10196 lP
3365 10196 lP
sP
3551 9949 3563 9961 mP
3563 9937 lP
3575 9949 lP
3563 9962 lP
sP
3822 10196 3686 10195 mP
3748 10097 lP
3785 10097 lP
3810 10085 lP
3822 10073 lP
3835 10036 lP
3835 10011 lP
3822 9974 lP
3797 9949 lP
3760 9937 lP
3723 9937 lP
3686 9949 lP
3674 9962 lP
3662 9986 lP
sP
3921 10147 3921 10133 mP
3933 10172 lP
3946 10184 lP
3970 10196 lP
4020 10196 lP
4044 10184 lP
4057 10172 lP
4069 10147 lP
4069 10122 lP
4057 10097 lP
4032 10060 lP
3909 9937 lP
4081 9937 lP
sP
13680 10801 13680 6480 mP
13680 6481 lP
13583 6481 lP
sP
13583 7345 13680 7344 mP
sP
13583 8209 13680 8208 mP
sP
13583 9073 13680 9072 mP
sP
13583 9937 13680 9936 mP
sP
13583 10801 13680 10800 mP
sP
13680 10801 7920 10800 mP
7920 10801 lP
7920 10704 lP
sP
9072 10704 9072 10800 mP
sP
10224 10704 10224 10800 mP
sP
11376 10704 11376 10800 mP
sP
12528 10704 12528 10800 mP
sP
13680 10704 13680 10800 mP
sP
13680 6481 7920 6480 mP
sP
10800 6481 10800 6480 mP
sP
10800 6589 10800 6588 mP
sP
10800 6697 10800 6696 mP
sP
10800 6805 10800 6804 mP
sP
10800 6913 10800 6912 mP
sP
10800 7021 10800 7020 mP
sP
10800 7129 10800 7128 mP
sP
10800 7237 10800 7236 mP
sP
10800 7345 10800 7344 mP
sP
10800 7453 10800 7452 mP
sP
10800 7561 10800 7560 mP
sP
10800 7669 10800 7668 mP
sP
10800 7777 10800 7776 mP
sP
10800 7885 10800 7884 mP
sP
10800 7993 10800 7992 mP
sP
10800 8101 10800 8100 mP
sP
10800 8209 10800 8208 mP
sP
10800 8317 10800 8316 mP
sP
10800 8425 10800 8424 mP
sP
10800 8533 10800 8532 mP
sP
10800 8641 10800 8640 mP
sP
10800 8749 10800 8748 mP
sP
10800 8857 10800 8856 mP
sP
10800 8965 10800 8964 mP
sP
10800 9073 10800 9072 mP
sP
10800 9181 10800 9180 mP
sP
10800 9289 10800 9288 mP
sP
10800 9397 10800 9396 mP
sP
10800 9505 10800 9504 mP
sP
10800 9613 10800 9612 mP
sP
10800 9721 10800 9720 mP
sP
10800 9829 10800 9828 mP
sP
10800 9937 10800 9936 mP
sP
10800 10045 10800 10044 mP
sP
10800 10153 10800 10152 mP
sP
10800 10261 10800 10260 mP
sP
10800 10369 10800 10368 mP
sP
10800 10477 10800 10476 mP
sP
10800 10585 10800 10584 mP
sP
10800 10693 10800 10692 mP
sP
8034 6488 7920 6486 mP
8151 6489 lP
8263 6490 lP
8370 6491 lP
8473 6493 lP
8571 6495 lP
8665 6501 lP
8755 6516 lP
8842 6558 lP
8924 6659 lP
9004 6840 lP
9079 7074 lP
9152 7324 lP
9222 7566 lP
9288 7787 lP
9352 7981 lP
9413 8146 lP
9472 8281 lP
9528 8387 lP
9582 8466 lP
9633 8522 lP
9682 8556 lP
9730 8571 lP
9775 8571 lP
9818 8557 lP
9860 8532 lP
9899 8498 lP
9937 8457 lP
9974 8413 lP
10009 8364 lP
10042 8312 lP
10074 8257 lP
10105 8202 lP
10134 8147 lP
10162 8092 lP
10189 8037 lP
10215 7983 lP
10240 7930 lP
10263 7876 lP
10286 7825 lP
10308 7776 lP
10328 7728 lP
10348 7680 lP
10367 7632 lP
10386 7586 lP
10403 7543 lP
10420 7503 lP
10436 7464 lP
10451 7425 lP
10466 7386 lP
10480 7347 lP
10493 7309 lP
10506 7276 lP
10519 7250 lP
10531 7232 lP
10542 7218 lP
10553 7199 lP
10563 7163 lP
10573 7107 lP
10583 7035 lP
10592 6965 lP
10601 6910 lP
10609 6877 lP
10617 6871 lP
10625 6886 lP
10632 6925 lP
10639 6986 lP
10646 7069 lP
10653 7159 lP
10659 7201 lP
10665 7103 lP
10670 6897 lP
10676 6721 lP
10681 6626 lP
10686 6577 lP
10691 6551 lP
10695 6535 lP
10700 6525 lP
10704 6517 lP
10708 6512 lP
10712 6508 lP
10716 6505 lP
10719 6503 lP
10723 6501 lP
10726 6500 lP
10729 6499 lP
10732 6498 lP
10735 6497 lP
10738 6496 lP
10740 6495 lP
10743 6495 lP
10745 6494 lP
10747 6494 lP
10750 6493 lP
10752 6493 lP
10754 6493 lP
10756 6492 lP
10757 6492 lP
10759 6492 lP
10761 6492 lP
10763 6491 lP
10764 6491 lP
10766 6491 lP
10767 6491 lP
10768 6490 lP
10770 6490 lP
10771 6490 lP
10772 6490 lP
10773 6489 lP
10774 6489 lP
10776 6489 lP
10777 6489 lP
10778 6489 lP
10778 6488 lP
10779 6488 lP
10780 6488 lP
10781 6488 lP
10782 6488 lP
10783 6488 lP
10783 6488 lP
10784 6487 lP
10785 6487 lP
10785 6487 lP
10786 6487 lP
10786 6487 lP
10787 6487 lP
10787 6487 lP
10788 6487 lP
10788 6487 lP
10789 6487 lP
10789 6486 lP
10790 6486 lP
10790 6486 lP
10791 6486 lP
10791 6486 lP
10791 6486 lP
10792 6486 lP
10792 6486 lP
10792 6486 lP
10793 6486 lP
10793 6486 lP
10793 6486 lP
10793 6486 lP
10794 6486 lP
10794 6486 lP
10794 6486 lP
10794 6486 lP
10795 6486 lP
10795 6486 lP
10795 6486 lP
10795 6486 lP
10795 6486 lP
10796 6486 lP
10796 6486 lP
10796 6486 lP
10796 6486 lP
10796 6486 lP
10796 6486 lP
10796 6486 lP
10797 6486 lP
10797 6486 lP
10797 6486 lP
10797 6486 lP
10797 6486 lP
10797 6486 lP
10797 6486 lP
10797 6486 lP
10797 6486 lP
10798 6486 lP
10798 6486 lP
10798 6486 lP
10798 6486 lP
10798 6486 lP
10798 6486 lP
10798 6486 lP
10798 6486 lP
10798 6486 lP
10798 6486 lP
10798 6486 lP
10798 6486 lP
10798 6486 lP
10798 6486 lP
10798 6486 lP
10798 6486 lP
10799 6486 lP
10799 6486 lP
10799 6486 lP
10799 6486 lP
10799 6486 lP
10799 6486 lP
10799 6486 lP
10799 6486 lP
10799 6486 lP
10799 6486 lP
10799 6486 lP
10799 6486 lP
10799 6486 lP
10799 6486 lP
10799 6486 lP
10799 6486 lP
10799 6486 lP
10799 6486 lP
10799 6486 lP
10799 6486 lP
10799 6486 lP
10799 6486 lP
10799 6486 lP
10799 6486 lP
10799 6486 lP
10799 6486 lP
10799 6486 lP
10799 6486 lP
10799 6486 lP
10799 6486 lP
10799 6486 lP
10799 6486 lP
10800 6486 lP
10800 6486 lP
10800 6486 lP
10800 6486 lP
10800 6486 lP
10800 6486 lP
10800 6486 lP
10800 6486 lP
10800 6486 lP
10800 6486 lP
10800 6486 lP
10800 6486 lP
10800 6486 lP
10800 6486 lP
10800 6486 lP
10800 6486 lP
10800 6486 lP
10800 6486 lP
10800 6486 lP
10800 6486 lP
10800 6486 lP
10800 6486 lP
10800 6486 lP
10800 6486 lP
10800 6486 lP
10800 6486 lP
10800 6486 lP
10800 6486 lP
10800 6486 lP
10800 6486 lP
10800 6486 lP
10800 6486 lP
10800 6486 lP
10800 6486 lP
10800 6486 lP
10801 6486 lP
10801 6486 lP
10801 6486 lP
10801 6486 lP
10801 6486 lP
10801 6486 lP
10801 6486 lP
10801 6486 lP
10801 6486 lP
10801 6486 lP
10801 6486 lP
10801 6486 lP
10801 6486 lP
10801 6486 lP
10801 6486 lP
10801 6486 lP
10801 6486 lP
10801 6486 lP
10801 6486 lP
10801 6486 lP
10801 6486 lP
10801 6486 lP
10801 6486 lP
10801 6486 lP
10801 6486 lP
10801 6486 lP
10801 6486 lP
10801 6486 lP
10801 6486 lP
10801 6486 lP
10801 6486 lP
10801 6486 lP
10802 6486 lP
10802 6486 lP
10802 6486 lP
10802 6486 lP
10802 6486 lP
10802 6486 lP
10802 6486 lP
10802 6486 lP
10802 6486 lP
10802 6486 lP
10802 6486 lP
10802 6486 lP
10802 6486 lP
10802 6486 lP
10802 6486 lP
10802 6486 lP
10803 6486 lP
10803 6486 lP
10803 6486 lP
10803 6486 lP
10803 6486 lP
10803 6486 lP
10803 6486 lP
10803 6486 lP
10803 6486 lP
10804 6486 lP
10804 6486 lP
10804 6486 lP
10804 6486 lP
10804 6486 lP
10804 6486 lP
10804 6486 lP
10805 6486 lP
10805 6486 lP
10805 6486 lP
10805 6486 lP
10805 6486 lP
10806 6486 lP
10806 6486 lP
10806 6486 lP
10806 6486 lP
10807 6486 lP
10807 6486 lP
10807 6486 lP
10807 6486 lP
10808 6486 lP
10808 6486 lP
10808 6486 lP
10809 6486 lP
10809 6486 lP
10809 6486 lP
10810 6486 lP
10810 6486 lP
10811 6486 lP
10811 6487 lP
10812 6487 lP
10812 6487 lP
10813 6487 lP
10813 6487 lP
10814 6487 lP
10814 6487 lP
10815 6487 lP
10815 6487 lP
10816 6487 lP
10817 6488 lP
10817 6488 lP
10818 6488 lP
10819 6488 lP
10820 6488 lP
10821 6488 lP
10822 6488 lP
10822 6489 lP
10823 6489 lP
10824 6489 lP
10826 6489 lP
10827 6489 lP
10828 6490 lP
10829 6490 lP
10830 6490 lP
10832 6490 lP
10833 6491 lP
10834 6491 lP
10836 6491 lP
10837 6491 lP
10839 6492 lP
10841 6492 lP
10843 6492 lP
10844 6492 lP
10846 6493 lP
10848 6493 lP
10850 6493 lP
10853 6494 lP
10855 6494 lP
10857 6495 lP
10860 6495 lP
10862 6496 lP
10865 6497 lP
10868 6498 lP
10871 6499 lP
10874 6500 lP
10877 6501 lP
10881 6503 lP
10884 6505 lP
10888 6508 lP
10892 6512 lP
10896 6517 lP
10900 6525 lP
10905 6535 lP
10909 6551 lP
10914 6577 lP
10919 6626 lP
10924 6721 lP
10930 6897 lP
10935 7103 lP
10941 7201 lP
10947 7159 lP
10954 7069 lP
10961 6986 lP
10968 6925 lP
10975 6886 lP
10983 6871 lP
10991 6877 lP
10999 6910 lP
11008 6965 lP
11017 7035 lP
11027 7107 lP
11037 7163 lP
11047 7199 lP
11058 7218 lP
11069 7232 lP
11081 7250 lP
11094 7276 lP
11107 7309 lP
11120 7347 lP
11134 7386 lP
11149 7425 lP
11164 7464 lP
11180 7503 lP
11197 7543 lP
11214 7586 lP
11233 7632 lP
11252 7680 lP
11272 7728 lP
11292 7776 lP
11314 7825 lP
11337 7876 lP
11360 7930 lP
11385 7983 lP
11411 8037 lP
11438 8092 lP
11466 8147 lP
11495 8202 lP
11526 8257 lP
11558 8312 lP
11591 8364 lP
11626 8413 lP
11663 8457 lP
11701 8498 lP
11740 8532 lP
11782 8557 lP
11825 8571 lP
11870 8571 lP
11918 8556 lP
11967 8522 lP
12018 8466 lP
12072 8387 lP
12128 8281 lP
12187 8146 lP
12248 7981 lP
12312 7787 lP
12378 7566 lP
12448 7324 lP
12521 7074 lP
12596 6840 lP
12676 6659 lP
12758 6558 lP
12845 6516 lP
12935 6501 lP
13029 6495 lP
13127 6493 lP
13230 6491 lP
13337 6490 lP
13449 6489 lP
13566 6488 lP
13680 6487 lP
sP
8595 9937 8595 10195 mP
sP
8681 10196 8508 10195 mP
sP
8965 10085 8743 10084 mP
sP
8965 10011 8743 10010 mP
sP
9088 10184 9125 10195 mP
9064 10147 lP
9051 10085 lP
9051 10048 lP
9064 9986 lP
9088 9949 lP
9125 9937 lP
9150 9937 lP
9187 9949 lP
9212 9986 lP
9224 10048 lP
9224 10085 lP
9212 10147 lP
9187 10184 lP
9150 10196 lP
9125 10196 lP
sP
9311 9949 9323 9961 mP
9323 9937 lP
9335 9949 lP
9323 9962 lP
sP
9459 10184 9496 10195 mP
9434 10147 lP
9422 10085 lP
9422 10048 lP
9434 9986 lP
9459 9949 lP
9496 9937 lP
9520 9937 lP
9557 9949 lP
9582 9986 lP
9595 10048 lP
9595 10085 lP
9582 10147 lP
9557 10184 lP
9520 10196 lP
9496 10196 lP
sP
9693 10184 9730 10195 mP
9681 10159 lP
9681 10134 lP
9693 10110 lP
9718 10097 lP
9767 10085 lP
9804 10073 lP
9829 10048 lP
9841 10023 lP
9841 9986 lP
9829 9962 lP
9817 9949 lP
9780 9937 lP
9730 9937 lP
9693 9949 lP
9681 9962 lP
9669 9986 lP
9669 10023 lP
9681 10048 lP
9706 10073 lP
9743 10085 lP
9792 10097 lP
9817 10110 lP
9829 10134 lP
9829 10159 lP
9817 10184 lP
9780 10196 lP
9730 10196 lP
sP
2160 6481 2160 2160 mP
2160 2161 lP
2306 2161 lP
sP
2160 3025 2269 3024 mP
sP
2306 3889 2160 3888 mP
sP
2160 4753 2269 4752 mP
sP
2306 5617 2160 5616 mP
sP
1372 2244 1358 2285 mP
1414 2217 lP
1483 2203 lP
1525 2203 lP
1594 2217 lP
1636 2244 lP
1650 2286 lP
1650 2314 lP
1636 2355 lP
1594 2383 lP
1525 2397 lP
1483 2397 lP
1414 2383 lP
1372 2355 lP
1358 2314 lP
1358 2286 lP
sP
1636 2494 1622 2507 mP
1650 2508 lP
1636 2522 lP
1622 2508 lP
sP
1372 2661 1358 2702 mP
1414 2633 lP
1483 2619 lP
1525 2619 lP
1594 2633 lP
1636 2661 lP
1650 2703 lP
1650 2730 lP
1636 2772 lP
1594 2800 lP
1525 2814 lP
1483 2814 lP
1414 2800 lP
1372 2772 lP
1358 2730 lP
1358 2703 lP
sP
1372 3625 1358 3666 mP
1414 3597 lP
1483 3584 lP
1525 3584 lP
1594 3597 lP
1636 3625 lP
1650 3667 lP
1650 3695 lP
1636 3736 lP
1594 3764 lP
1525 3778 lP
1483 3778 lP
1414 3764 lP
1372 3736 lP
1358 3695 lP
1358 3667 lP
sP
1636 3875 1622 3888 mP
1650 3889 lP
1636 3903 lP
1622 3889 lP
sP
1414 4014 1428 4013 mP
1386 4028 lP
1372 4042 lP
1358 4070 lP
1358 4125 lP
1372 4153 lP
1386 4167 lP
1414 4181 lP
1441 4181 lP
1469 4167 lP
1511 4139 lP
1650 4000 lP
1650 4194 lP
sP
1372 5353 1358 5394 mP
1414 5325 lP
1483 5312 lP
1525 5312 lP
1594 5325 lP
1636 5353 lP
1650 5395 lP
1650 5423 lP
1636 5464 lP
1594 5492 lP
1525 5506 lP
1483 5506 lP
1414 5492 lP
1372 5464 lP
1358 5423 lP
1358 5395 lP
sP
1636 5603 1622 5616 mP
1650 5617 lP
1636 5631 lP
1622 5617 lP
sP
1553 5728 1358 5866 mP
1553 5936 lP
sP
1650 5867 1358 5866 mP
sP
1067 3870 775 3966 mP
sP
1067 4064 775 3966 mP
sP
1067 4050 817 3966 mP
sP
983 4022 983 3896 mP
sP
1067 3925 1067 3841 mP
sP
1067 4092 1067 4008 mP
sP
747 4231 719 4258 mP
789 4203 lP
844 4175 lP
914 4161 lP
969 4161 lP
1039 4175 lP
1094 4203 lP
1136 4231 lP
1164 4259 lP
sP
803 4203 747 4230 mP
844 4189 lP
914 4175 lP
969 4175 lP
1039 4189 lP
1080 4203 lP
1136 4231 lP
sP
900 4383 928 4355 mP
886 4425 lP
872 4411 lP
886 4383 lP
928 4356 lP
969 4342 lP
1011 4342 lP
1053 4356 lP
1067 4370 lP
1067 4397 lP
1053 4425 lP
1011 4453 lP
969 4467 lP
sP
1039 4356 1011 4341 mP
1053 4370 lP
1053 4397 lP
1039 4425 lP
1011 4453 lP
sP
1011 4453 969 4452 mP
1053 4467 lP
1067 4481 lP
1067 4508 lP
1053 4536 lP
1011 4564 lP
969 4578 lP
928 4578 lP
886 4564 lP
872 4550 lP
886 4536 lP
900 4564 lP
928 4578 lP
sP
1039 4467 1011 4452 mP
1053 4481 lP
1053 4508 lP
1039 4536 lP
1011 4564 lP
sP
747 4689 719 4660 mP
789 4717 lP
844 4745 lP
914 4758 lP
969 4758 lP
1039 4745 lP
1094 4717 lP
1136 4689 lP
1164 4661 lP
sP
803 4717 747 4688 mP
844 4731 lP
914 4745 lP
969 4745 lP
1039 4731 lP
1080 4717 lP
1136 4689 lP
sP
7920 2161 2160 2160 mP
2160 2161 lP
sP
2736 2307 2736 2160 mP
sP
3888 2270 3888 2160 mP
sP
5040 2307 5040 2160 mP
sP
6192 2270 6192 2160 mP
sP
7344 2307 7344 2160 mP
sP
2514 1484 2264 1483 mP
sP
2611 1456 2750 1650 mP
2819 1456 lP
sP
2750 1359 2750 1650 mP
sP
2903 1373 2917 1386 mP
2917 1359 lP
2930 1373 lP
2917 1387 lP
sP
3069 1637 3111 1650 mP
3041 1595 lP
3028 1526 lP
3028 1484 lP
3041 1415 lP
3069 1373 lP
3111 1359 lP
3139 1359 lP
3180 1373 lP
3208 1415 lP
3222 1484 lP
3222 1526 lP
3208 1595 lP
3180 1637 lP
3139 1651 lP
3111 1651 lP
sP
4776 1637 4818 1650 mP
4748 1595 lP
4735 1526 lP
4735 1484 lP
4748 1415 lP
4776 1373 lP
4818 1359 lP
4846 1359 lP
4887 1373 lP
4915 1415 lP
4929 1484 lP
4929 1526 lP
4915 1595 lP
4887 1637 lP
4846 1651 lP
4818 1651 lP
sP
5026 1373 5040 1386 mP
5040 1359 lP
5054 1373 lP
5040 1387 lP
sP
5193 1637 5234 1650 mP
5165 1595 lP
5151 1526 lP
5151 1484 lP
5165 1415 lP
5193 1373 lP
5234 1359 lP
5262 1359 lP
5304 1373 lP
5332 1415 lP
5345 1484 lP
5345 1526 lP
5332 1595 lP
5304 1637 lP
5262 1651 lP
5234 1651 lP
sP
7039 1456 7177 1650 mP
7247 1456 lP
sP
7177 1359 7177 1650 mP
sP
7330 1373 7344 1386 mP
7344 1359 lP
7358 1373 lP
7344 1387 lP
sP
7497 1637 7538 1650 mP
7469 1595 lP
7455 1526 lP
7455 1484 lP
7469 1415 lP
7497 1373 lP
7538 1359 lP
7566 1359 lP
7608 1373 lP
7636 1415 lP
7649 1484 lP
7649 1526 lP
7636 1595 lP
7608 1637 lP
7566 1651 lP
7538 1651 lP
sP
4623 943 4596 914 mP
4665 956 lP
4651 970 lP
4623 956 lP
4596 915 lP
4582 873 lP
4582 831 lP
4596 790 lP
4610 776 lP
4637 776 lP
4665 790 lP
4693 831 lP
4707 873 lP
sP
4596 804 4582 830 mP
4610 790 lP
4637 790 lP
4665 804 lP
4693 831 lP
sP
4693 831 4693 872 mP
4707 790 lP
4721 776 lP
4748 776 lP
4776 790 lP
4804 831 lP
4818 873 lP
4818 915 lP
4804 956 lP
4790 970 lP
4776 956 lP
4804 943 lP
4818 915 lP
sP
4707 804 4693 830 mP
4721 790 lP
4748 790 lP
4776 804 lP
4804 831 lP
sP
5165 901 4915 900 mP
sP
5234 679 5318 969 mP
sP
5248 679 5332 969 mP
sP
5304 845 5318 928 mP
5304 804 lP
5332 776 lP
5359 776 lP
5387 790 lP
5415 818 lP
5443 859 lP
sP
5429 818 5470 969 mP
5429 790 lP
5443 776 lP
5484 776 lP
5512 804 lP
5526 831 lP
sP
5443 818 5484 969 mP
5443 790 lP
5457 776 lP
sP
7920 6481 7920 2160 mP
sP
5040 2161 5040 2160 mP
sP
5040 2269 5040 2268 mP
sP
5040 2377 5040 2376 mP
sP
5040 2485 5040 2484 mP
sP
5040 2593 5040 2592 mP
sP
5040 2701 5040 2700 mP
sP
5040 2809 5040 2808 mP
sP
5040 2917 5040 2916 mP
sP
5040 3025 5040 3024 mP
sP
5040 3133 5040 3132 mP
sP
5040 3241 5040 3240 mP
sP
5040 3349 5040 3348 mP
sP
5040 3457 5040 3456 mP
sP
5040 3565 5040 3564 mP
sP
5040 3673 5040 3672 mP
sP
5040 3781 5040 3780 mP
sP
5040 3889 5040 3888 mP
sP
5040 3997 5040 3996 mP
sP
5040 4105 5040 4104 mP
sP
5040 4213 5040 4212 mP
sP
5040 4321 5040 4320 mP
sP
5040 4429 5040 4428 mP
sP
5040 4537 5040 4536 mP
sP
5040 4645 5040 4644 mP
sP
5040 4753 5040 4752 mP
sP
5040 4861 5040 4860 mP
sP
5040 4969 5040 4968 mP
sP
5040 5077 5040 5076 mP
sP
5040 5185 5040 5184 mP
sP
5040 5293 5040 5292 mP
sP
5040 5401 5040 5400 mP
sP
5040 5509 5040 5508 mP
sP
5040 5617 5040 5616 mP
sP
5040 5725 5040 5724 mP
sP
5040 5833 5040 5832 mP
sP
5040 5941 5040 5940 mP
sP
5040 6049 5040 6048 mP
sP
5040 6157 5040 6156 mP
sP
5040 6265 5040 6264 mP
sP
5040 6373 5040 6372 mP
sP
2274 2168 2160 2166 mP
2391 2169 lP
2503 2170 lP
2610 2171 lP
2713 2173 lP
2811 2175 lP
2905 2181 lP
2995 2196 lP
3082 2238 lP
3164 2341 lP
3244 2521 lP
3319 2751 lP
3392 2989 lP
3462 3216 lP
3528 3420 lP
3592 3599 lP
3653 3751 lP
3712 3878 lP
3768 3981 lP
3822 4062 lP
3873 4122 lP
3922 4164 lP
3970 4189 lP
4015 4201 lP
4058 4200 lP
4100 4188 lP
4139 4166 lP
4177 4139 lP
4214 4105 lP
4249 4064 lP
4282 4020 lP
4314 3976 lP
4345 3926 lP
4374 3876 lP
4402 3827 lP
4429 3780 lP
4455 3732 lP
4480 3678 lP
4503 3623 lP
4526 3571 lP
4548 3521 lP
4568 3476 lP
4588 3431 lP
4607 3388 lP
4626 3347 lP
4643 3300 lP
4660 3250 lP
4676 3202 lP
4691 3159 lP
4706 3127 lP
4720 3106 lP
4733 3088 lP
4746 3064 lP
4759 3027 lP
4771 2967 lP
4782 2885 lP
4793 2804 lP
4803 2749 lP
4813 2724 lP
4823 2735 lP
4832 2786 lP
4841 2885 lP
4849 3036 lP
4857 3193 lP
4865 3117 lP
4872 2552 lP
4879 2262 lP
4886 2200 lP
4893 2182 lP
4899 2175 lP
4905 2171 lP
4910 2169 lP
4916 2168 lP
4921 2167 lP
4926 2166 lP
4931 2166 lP
4935 2165 lP
4940 2165 lP
4944 2165 lP
4948 2165 lP
4952 2165 lP
4956 2165 lP
4959 2165 lP
4963 2165 lP
4966 2166 lP
4969 2166 lP
4972 2166 lP
4975 2166 lP
4978 2166 lP
4980 2167 lP
4983 2167 lP
4985 2168 lP
4987 2168 lP
4990 2168 lP
4992 2169 lP
4994 2169 lP
4996 2170 lP
4997 2171 lP
4999 2171 lP
5001 2172 lP
5003 2173 lP
5004 2174 lP
5006 2175 lP
5007 2176 lP
5008 2177 lP
5010 2178 lP
5011 2179 lP
5012 2181 lP
5013 2182 lP
5014 2183 lP
5016 2185 lP
5017 2187 lP
5018 2189 lP
5018 2191 lP
5019 2193 lP
5020 2195 lP
5021 2198 lP
5022 2201 lP
5023 2203 lP
5023 2206 lP
5024 2210 lP
5025 2213 lP
5025 2217 lP
5026 2221 lP
5026 2226 lP
5027 2231 lP
5027 2236 lP
5028 2241 lP
5028 2247 lP
5029 2253 lP
5029 2259 lP
5030 2265 lP
5030 2272 lP
5031 2279 lP
5031 2286 lP
5031 2293 lP
5032 2301 lP
5032 2308 lP
5032 2316 lP
5033 2324 lP
5033 2332 lP
5033 2340 lP
5033 2348 lP
5034 2355 lP
5034 2363 lP
5034 2371 lP
5034 2378 lP
5035 2385 lP
5035 2392 lP
5035 2398 lP
5035 2404 lP
5035 2411 lP
5036 2417 lP
5036 2422 lP
5036 2428 lP
5036 2433 lP
5036 2438 lP
5036 2443 lP
5036 2448 lP
5037 2452 lP
5037 2455 lP
5037 2459 lP
5037 2462 lP
5037 2465 lP
5037 2468 lP
5037 2471 lP
5037 2473 lP
5037 2475 lP
5038 2477 lP
5038 2479 lP
5038 2480 lP
5038 2482 lP
5038 2484 lP
5038 2486 lP
5038 2487 lP
5038 2488 lP
5038 2489 lP
5038 2490 lP
5038 2491 lP
5038 2492 lP
5038 2493 lP
5038 2493 lP
5038 2494 lP
5038 2495 lP
5039 2496 lP
5039 2498 lP
5039 2499 lP
5039 2499 lP
5039 2500 lP
5039 2500 lP
5039 2500 lP
5039 2501 lP
5039 2501 lP
5039 2501 lP
5039 2501 lP
5039 2501 lP
5039 2502 lP
5039 2502 lP
5039 2502 lP
5039 2503 lP
5039 2503 lP
5039 2503 lP
5039 2504 lP
5039 2504 lP
5039 2504 lP
5039 2505 lP
5039 2505 lP
5039 2505 lP
5039 2505 lP
5039 2506 lP
5039 2506 lP
5039 2506 lP
5039 2506 lP
5039 2507 lP
5039 2507 lP
5039 2507 lP
5040 2507 lP
5040 2507 lP
5040 2508 lP
5040 2508 lP
5040 2508 lP
5040 2508 lP
5040 2508 lP
5040 2508 lP
5040 2508 lP
5040 2508 lP
5040 2508 lP
5040 2509 lP
5040 2509 lP
5040 2509 lP
5040 2509 lP
5040 2509 lP
5040 2509 lP
5040 2509 lP
5040 2509 lP
5040 2509 lP
5040 2509 lP
5040 2509 lP
5040 2509 lP
5040 2509 lP
5040 2508 lP
5040 2508 lP
5040 2508 lP
5040 2508 lP
5040 2508 lP
5040 2508 lP
5040 2508 lP
5040 2508 lP
5040 2508 lP
5040 2507 lP
5040 2507 lP
5041 2507 lP
5041 2507 lP
5041 2507 lP
5041 2506 lP
5041 2506 lP
5041 2506 lP
5041 2506 lP
5041 2505 lP
5041 2505 lP
5041 2505 lP
5041 2505 lP
5041 2504 lP
5041 2504 lP
5041 2504 lP
5041 2503 lP
5041 2503 lP
5041 2503 lP
5041 2502 lP
5041 2502 lP
5041 2502 lP
5041 2501 lP
5041 2501 lP
5041 2501 lP
5041 2501 lP
5041 2501 lP
5041 2500 lP
5041 2500 lP
5041 2500 lP
5041 2499 lP
5041 2499 lP
5041 2498 lP
5041 2496 lP
5042 2495 lP
5042 2494 lP
5042 2493 lP
5042 2493 lP
5042 2492 lP
5042 2491 lP
5042 2490 lP
5042 2489 lP
5042 2488 lP
5042 2487 lP
5042 2486 lP
5042 2484 lP
5042 2482 lP
5042 2480 lP
5042 2479 lP
5042 2477 lP
5043 2475 lP
5043 2473 lP
5043 2471 lP
5043 2468 lP
5043 2465 lP
5043 2462 lP
5043 2459 lP
5043 2455 lP
5043 2452 lP
5044 2448 lP
5044 2443 lP
5044 2438 lP
5044 2433 lP
5044 2428 lP
5044 2422 lP
5044 2417 lP
5045 2411 lP
5045 2404 lP
5045 2398 lP
5045 2392 lP
5045 2385 lP
5046 2378 lP
5046 2371 lP
5046 2363 lP
5046 2355 lP
5047 2348 lP
5047 2340 lP
5047 2332 lP
5047 2324 lP
5048 2316 lP
5048 2308 lP
5048 2301 lP
5049 2293 lP
5049 2286 lP
5049 2279 lP
5050 2272 lP
5050 2265 lP
5051 2259 lP
5051 2253 lP
5052 2247 lP
5052 2241 lP
5053 2236 lP
5053 2231 lP
5054 2226 lP
5054 2221 lP
5055 2217 lP
5055 2213 lP
5056 2210 lP
5057 2206 lP
5057 2203 lP
5058 2201 lP
5059 2198 lP
5060 2195 lP
5061 2193 lP
5062 2191 lP
5062 2189 lP
5063 2187 lP
5064 2185 lP
5066 2183 lP
5067 2182 lP
5068 2181 lP
5069 2179 lP
5070 2178 lP
5072 2177 lP
5073 2176 lP
5074 2175 lP
5076 2174 lP
5077 2173 lP
5079 2172 lP
5081 2171 lP
5083 2171 lP
5084 2170 lP
5086 2169 lP
5088 2169 lP
5090 2168 lP
5093 2168 lP
5095 2168 lP
5097 2167 lP
5100 2167 lP
5102 2166 lP
5105 2166 lP
5108 2166 lP
5111 2166 lP
5114 2166 lP
5117 2165 lP
5121 2165 lP
5124 2165 lP
5128 2165 lP
5132 2165 lP
5136 2165 lP
5140 2165 lP
5145 2165 lP
5149 2166 lP
5154 2166 lP
5159 2167 lP
5164 2168 lP
5170 2169 lP
5175 2171 lP
5181 2175 lP
5187 2182 lP
5194 2200 lP
5201 2262 lP
5208 2552 lP
5215 3117 lP
5223 3193 lP
5231 3036 lP
5239 2885 lP
5248 2786 lP
5257 2735 lP
5267 2724 lP
5277 2749 lP
5287 2804 lP
5298 2885 lP
5309 2967 lP
5321 3027 lP
5334 3064 lP
5347 3088 lP
5360 3106 lP
5374 3127 lP
5389 3159 lP
5404 3202 lP
5420 3250 lP
5437 3300 lP
5454 3347 lP
5473 3388 lP
5492 3431 lP
5512 3476 lP
5532 3521 lP
5554 3571 lP
5577 3623 lP
5600 3678 lP
5625 3732 lP
5651 3780 lP
5678 3827 lP
5706 3876 lP
5735 3926 lP
5766 3976 lP
5798 4020 lP
5831 4064 lP
5866 4105 lP
5903 4139 lP
5941 4166 lP
5980 4188 lP
6022 4200 lP
6065 4201 lP
6110 4189 lP
6158 4164 lP
6207 4122 lP
6258 4062 lP
6312 3981 lP
6368 3878 lP
6427 3751 lP
6488 3599 lP
6552 3420 lP
6618 3216 lP
6688 2989 lP
6761 2751 lP
6836 2521 lP
6916 2341 lP
6998 2238 lP
7085 2196 lP
7175 2181 lP
7269 2175 lP
7367 2173 lP
7470 2171 lP
7577 2170 lP
7689 2169 lP
7806 2168 lP
7920 2167 lP
sP
2835 5617 2835 5875 mP
sP
2921 5876 2748 5875 mP
sP
3205 5765 2983 5764 mP
sP
3205 5691 2983 5690 mP
sP
3328 5864 3365 5875 mP
3304 5827 lP
3291 5765 lP
3291 5728 lP
3304 5666 lP
3328 5629 lP
3365 5617 lP
3390 5617 lP
3427 5629 lP
3452 5666 lP
3464 5728 lP
3464 5765 lP
3452 5827 lP
3427 5864 lP
3390 5876 lP
3365 5876 lP
sP
3551 5629 3563 5641 mP
3563 5617 lP
3575 5629 lP
3563 5642 lP
sP
3699 5864 3736 5875 mP
3674 5827 lP
3662 5765 lP
3662 5728 lP
3674 5666 lP
3699 5629 lP
3736 5617 lP
3760 5617 lP
3797 5629 lP
3822 5666 lP
3835 5728 lP
3835 5765 lP
3822 5827 lP
3797 5864 lP
3760 5876 lP
3736 5876 lP
sP
3946 5864 3983 5875 mP
3921 5827 lP
3909 5765 lP
3909 5728 lP
3921 5666 lP
3946 5629 lP
3983 5617 lP
4007 5617 lP
4044 5629 lP
4069 5666 lP
4081 5728 lP
4081 5765 lP
4069 5827 lP
4044 5864 lP
4007 5876 lP
3983 5876 lP
sP
4180 5864 4217 5875 mP
4168 5839 lP
4168 5814 lP
4180 5790 lP
4205 5777 lP
4254 5765 lP
4291 5753 lP
4316 5728 lP
4328 5703 lP
4328 5666 lP
4316 5642 lP
4304 5629 lP
4267 5617 lP
4217 5617 lP
4180 5629 lP
4168 5642 lP
4155 5666 lP
4155 5703 lP
4168 5728 lP
4192 5753 lP
4229 5765 lP
4279 5777 lP
4304 5790 lP
4316 5814 lP
4316 5839 lP
4304 5864 lP
4267 5876 lP
4217 5876 lP
sP
13680 2161 7920 2160 mP
7920 2161 lP
sP
8496 2307 8496 2160 mP
sP
9648 2270 9648 2160 mP
sP
10800 2307 10800 2160 mP
sP
11952 2270 11952 2160 mP
sP
13104 2307 13104 2160 mP
sP
8274 1484 8024 1483 mP
sP
8371 1456 8510 1650 mP
8579 1456 lP
sP
8510 1359 8510 1650 mP
sP
8663 1373 8677 1386 mP
8677 1359 lP
8690 1373 lP
8677 1387 lP
sP
8829 1637 8871 1650 mP
8801 1595 lP
8788 1526 lP
8788 1484 lP
8801 1415 lP
8829 1373 lP
8871 1359 lP
8899 1359 lP
8940 1373 lP
8968 1415 lP
8982 1484 lP
8982 1526 lP
8968 1595 lP
8940 1637 lP
8899 1651 lP
8871 1651 lP
sP
10536 1637 10578 1650 mP
10508 1595 lP
10495 1526 lP
10495 1484 lP
10508 1415 lP
10536 1373 lP
10578 1359 lP
10606 1359 lP
10647 1373 lP
10675 1415 lP
10689 1484 lP
10689 1526 lP
10675 1595 lP
10647 1637 lP
10606 1651 lP
10578 1651 lP
sP
10786 1373 10800 1386 mP
10800 1359 lP
10814 1373 lP
10800 1387 lP
sP
10953 1637 10994 1650 mP
10925 1595 lP
10911 1526 lP
10911 1484 lP
10925 1415 lP
10953 1373 lP
10994 1359 lP
11022 1359 lP
11064 1373 lP
11092 1415 lP
11105 1484 lP
11105 1526 lP
11092 1595 lP
11064 1637 lP
11022 1651 lP
10994 1651 lP
sP
12799 1456 12937 1650 mP
13007 1456 lP
sP
12937 1359 12937 1650 mP
sP
13090 1373 13104 1386 mP
13104 1359 lP
13118 1373 lP
13104 1387 lP
sP
13257 1637 13298 1650 mP
13229 1595 lP
13215 1526 lP
13215 1484 lP
13229 1415 lP
13257 1373 lP
13298 1359 lP
13326 1359 lP
13368 1373 lP
13396 1415 lP
13409 1484 lP
13409 1526 lP
13396 1595 lP
13368 1637 lP
13326 1651 lP
13298 1651 lP
sP
10383 943 10356 914 mP
10425 956 lP
10411 970 lP
10383 956 lP
10356 915 lP
10342 873 lP
10342 831 lP
10356 790 lP
10370 776 lP
10397 776 lP
10425 790 lP
10453 831 lP
10467 873 lP
sP
10356 804 10342 830 mP
10370 790 lP
10397 790 lP
10425 804 lP
10453 831 lP
sP
10453 831 10453 872 mP
10467 790 lP
10481 776 lP
10508 776 lP
10536 790 lP
10564 831 lP
10578 873 lP
10578 915 lP
10564 956 lP
10550 970 lP
10536 956 lP
10564 943 lP
10578 915 lP
sP
10467 804 10453 830 mP
10481 790 lP
10508 790 lP
10536 804 lP
10564 831 lP
sP
10925 901 10675 900 mP
sP
10994 679 11078 969 mP
sP
11008 679 11092 969 mP
sP
11064 845 11078 928 mP
11064 804 lP
11092 776 lP
11119 776 lP
11147 790 lP
11175 818 lP
11203 859 lP
sP
11189 818 11230 969 mP
11189 790 lP
11203 776 lP
11244 776 lP
11272 804 lP
11286 831 lP
sP
11203 818 11244 969 mP
11203 790 lP
11217 776 lP
sP
13680 6481 13680 2160 mP
13680 2161 lP
13583 2161 lP
sP
13583 3025 13680 3024 mP
sP
13583 3889 13680 3888 mP
sP
13583 4753 13680 4752 mP
sP
13583 5617 13680 5616 mP
sP
13583 6481 13680 6480 mP
sP
10800 2161 10800 2160 mP
sP
10800 2269 10800 2268 mP
sP
10800 2377 10800 2376 mP
sP
10800 2485 10800 2484 mP
sP
10800 2593 10800 2592 mP
sP
10800 2701 10800 2700 mP
sP
10800 2809 10800 2808 mP
sP
10800 2917 10800 2916 mP
sP
10800 3025 10800 3024 mP
sP
10800 3133 10800 3132 mP
sP
10800 3241 10800 3240 mP
sP
10800 3349 10800 3348 mP
sP
10800 3457 10800 3456 mP
sP
10800 3565 10800 3564 mP
sP
10800 3673 10800 3672 mP
sP
10800 3781 10800 3780 mP
sP
10800 3889 10800 3888 mP
sP
10800 3997 10800 3996 mP
sP
10800 4105 10800 4104 mP
sP
10800 4213 10800 4212 mP
sP
10800 4321 10800 4320 mP
sP
10800 4429 10800 4428 mP
sP
10800 4537 10800 4536 mP
sP
10800 4645 10800 4644 mP
sP
10800 4753 10800 4752 mP
sP
10800 4861 10800 4860 mP
sP
10800 4969 10800 4968 mP
sP
10800 5077 10800 5076 mP
sP
10800 5185 10800 5184 mP
sP
10800 5293 10800 5292 mP
sP
10800 5401 10800 5400 mP
sP
10800 5509 10800 5508 mP
sP
10800 5617 10800 5616 mP
sP
10800 5725 10800 5724 mP
sP
10800 5833 10800 5832 mP
sP
10800 5941 10800 5940 mP
sP
10800 6049 10800 6048 mP
sP
10800 6157 10800 6156 mP
sP
10800 6265 10800 6264 mP
sP
10800 6373 10800 6372 mP
sP
8034 2169 7920 2167 mP
8151 2171 lP
8263 2172 lP
8370 2174 lP
8473 2177 lP
8571 2181 lP
8665 2189 lP
8755 2207 lP
8842 2253 lP
8924 2353 lP
9004 2524 lP
9079 2749 lP
9152 2994 lP
9222 3236 lP
9288 3459 lP
9352 3657 lP
9413 3825 lP
9472 3964 lP
9528 4075 lP
9582 4158 lP
9633 4217 lP
9682 4253 lP
9730 4271 lP
9775 4272 lP
9818 4258 lP
9860 4234 lP
9899 4200 lP
9937 4158 lP
9974 4114 lP
10009 4065 lP
10042 4014 lP
10074 3958 lP
10105 3898 lP
10134 3841 lP
10162 3782 lP
10189 3728 lP
10215 3675 lP
10240 3619 lP
10263 3567 lP
10286 3516 lP
10308 3461 lP
10328 3410 lP
10348 3358 lP
10367 3304 lP
10386 3252 lP
10403 3215 lP
10420 3179 lP
10436 3147 lP
10451 3117 lP
10466 3069 lP
10480 2998 lP
10493 2919 lP
10506 2861 lP
10519 2838 lP
10531 2859 lP
10542 2929 lP
10553 3040 lP
10563 3139 lP
10573 3030 lP
10583 2497 lP
10592 2224 lP
10601 2181 lP
10609 2172 lP
10617 2169 lP
10625 2167 lP
10632 2167 lP
10639 2167 lP
10646 2167 lP
10653 2167 lP
10659 2167 lP
10665 2168 lP
10670 2169 lP
10676 2170 lP
10681 2171 lP
10686 2173 lP
10691 2175 lP
10695 2177 lP
10700 2179 lP
10704 2182 lP
10708 2185 lP
10712 2189 lP
10716 2194 lP
10719 2199 lP
10723 2205 lP
10726 2211 lP
10729 2219 lP
10732 2227 lP
10735 2236 lP
10738 2247 lP
10740 2258 lP
10743 2271 lP
10745 2285 lP
10747 2301 lP
10750 2317 lP
10752 2335 lP
10754 2354 lP
10756 2375 lP
10757 2396 lP
10759 2419 lP
10761 2443 lP
10763 2468 lP
10764 2495 lP
10766 2523 lP
10767 2551 lP
10768 2581 lP
10770 2611 lP
10771 2642 lP
10772 2674 lP
10773 2707 lP
10774 2742 lP
10776 2778 lP
10777 2814 lP
10778 2851 lP
10778 2888 lP
10779 2927 lP
10780 2966 lP
10781 3006 lP
10782 3046 lP
10783 3087 lP
10783 3130 lP
10784 3173 lP
10785 3218 lP
10785 3264 lP
10786 3311 lP
10786 3357 lP
10787 3404 lP
10787 3452 lP
10788 3501 lP
10788 3551 lP
10789 3601 lP
10789 3652 lP
10790 3705 lP
10790 3758 lP
10791 3811 lP
10791 3866 lP
10791 3921 lP
10792 3978 lP
10792 4035 lP
10792 4093 lP
10793 4152 lP
10793 4211 lP
10793 4271 lP
10793 4332 lP
10794 4393 lP
10794 4454 lP
10794 4517 lP
10794 4578 lP
10795 4641 lP
10795 4702 lP
10795 4766 lP
10795 4827 lP
10795 4890 lP
10796 4951 lP
10796 5011 lP
10796 5071 lP
10796 5129 lP
10796 5186 lP
10796 5243 lP
10796 5298 lP
10797 5351 lP
10797 5402 lP
10797 5453 lP
10797 5501 lP
10797 5547 lP
10797 5593 lP
10797 5635 lP
10797 5675 lP
10797 5714 lP
10798 5752 lP
10798 5786 lP
10798 5820 lP
10798 5851 lP
10798 5879 lP
10798 5907 lP
10798 5936 lP
10798 5959 lP
10798 5981 lP
10798 6003 lP
10798 6025 lP
10798 6043 lP
10798 6061 lP
10798 6076 lP
10798 6092 lP
10798 6106 lP
10799 6120 lP
10799 6132 lP
10799 6144 lP
10799 6156 lP
10799 6166 lP
10799 6175 lP
10799 6185 lP
10799 6192 lP
10799 6200 lP
10799 6208 lP
10799 6215 lP
10799 6222 lP
10799 6228 lP
10799 6233 lP
10799 6241 lP
10799 6245 lP
10799 6251 lP
10799 6258 lP
10799 6264 lP
10799 6268 lP
10799 6273 lP
10799 6278 lP
10799 6283 lP
10799 6288 lP
10799 6292 lP
10799 6296 lP
10799 6300 lP
10799 6303 lP
10799 6307 lP
10799 6310 lP
10799 6314 lP
10799 6316 lP
10800 6320 lP
10800 6322 lP
10800 6325 lP
10800 6327 lP
10800 6330 lP
10800 6331 lP
10800 6333 lP
10800 6335 lP
10800 6337 lP
10800 6338 lP
10800 6340 lP
10800 6340 lP
10800 6341 lP
10800 6343 lP
10800 6343 lP
10800 6344 lP
10800 6345 lP
10800 6344 lP
10800 6345 lP
10800 6344 lP
10800 6343 lP
10800 6343 lP
10800 6341 lP
10800 6340 lP
10800 6340 lP
10800 6338 lP
10800 6337 lP
10800 6335 lP
10800 6333 lP
10800 6331 lP
10800 6330 lP
10800 6327 lP
10800 6325 lP
10800 6322 lP
10800 6320 lP
10801 6316 lP
10801 6314 lP
10801 6310 lP
10801 6307 lP
10801 6303 lP
10801 6300 lP
10801 6296 lP
10801 6292 lP
10801 6288 lP
10801 6283 lP
10801 6278 lP
10801 6273 lP
10801 6268 lP
10801 6264 lP
10801 6258 lP
10801 6251 lP
10801 6245 lP
10801 6241 lP
10801 6233 lP
10801 6228 lP
10801 6222 lP
10801 6215 lP
10801 6208 lP
10801 6200 lP
10801 6192 lP
10801 6185 lP
10801 6175 lP
10801 6166 lP
10801 6156 lP
10801 6144 lP
10801 6132 lP
10801 6120 lP
10802 6106 lP
10802 6092 lP
10802 6076 lP
10802 6061 lP
10802 6043 lP
10802 6025 lP
10802 6003 lP
10802 5981 lP
10802 5959 lP
10802 5936 lP
10802 5907 lP
10802 5879 lP
10802 5851 lP
10802 5820 lP
10802 5786 lP
10802 5752 lP
10803 5714 lP
10803 5675 lP
10803 5635 lP
10803 5593 lP
10803 5547 lP
10803 5501 lP
10803 5453 lP
10803 5402 lP
10803 5351 lP
10804 5298 lP
10804 5243 lP
10804 5186 lP
10804 5129 lP
10804 5071 lP
10804 5011 lP
10804 4951 lP
10805 4890 lP
10805 4827 lP
10805 4766 lP
10805 4702 lP
10805 4641 lP
10806 4578 lP
10806 4517 lP
10806 4454 lP
10806 4393 lP
10807 4332 lP
10807 4271 lP
10807 4211 lP
10807 4152 lP
10808 4093 lP
10808 4035 lP
10808 3978 lP
10809 3921 lP
10809 3866 lP
10809 3811 lP
10810 3758 lP
10810 3705 lP
10811 3652 lP
10811 3601 lP
10812 3551 lP
10812 3501 lP
10813 3452 lP
10813 3404 lP
10814 3357 lP
10814 3311 lP
10815 3264 lP
10815 3218 lP
10816 3173 lP
10817 3130 lP
10817 3087 lP
10818 3046 lP
10819 3006 lP
10820 2966 lP
10821 2927 lP
10822 2888 lP
10822 2851 lP
10823 2814 lP
10824 2778 lP
10826 2742 lP
10827 2707 lP
10828 2674 lP
10829 2642 lP
10830 2611 lP
10832 2581 lP
10833 2551 lP
10834 2523 lP
10836 2495 lP
10837 2468 lP
10839 2443 lP
10841 2419 lP
10843 2396 lP
10844 2375 lP
10846 2354 lP
10848 2335 lP
10850 2317 lP
10853 2301 lP
10855 2285 lP
10857 2271 lP
10860 2258 lP
10862 2247 lP
10865 2236 lP
10868 2227 lP
10871 2219 lP
10874 2211 lP
10877 2205 lP
10881 2199 lP
10884 2194 lP
10888 2189 lP
10892 2185 lP
10896 2182 lP
10900 2179 lP
10905 2177 lP
10909 2175 lP
10914 2173 lP
10919 2171 lP
10924 2170 lP
10930 2169 lP
10935 2168 lP
10941 2167 lP
10947 2167 lP
10954 2167 lP
10961 2167 lP
10968 2167 lP
10975 2167 lP
10983 2169 lP
10991 2172 lP
10999 2181 lP
11008 2224 lP
11017 2497 lP
11027 3030 lP
11037 3139 lP
11047 3040 lP
11058 2929 lP
11069 2859 lP
11081 2838 lP
11094 2861 lP
11107 2919 lP
11120 2998 lP
11134 3069 lP
11149 3117 lP
11164 3147 lP
11180 3179 lP
11197 3215 lP
11214 3252 lP
11233 3304 lP
11252 3358 lP
11272 3410 lP
11292 3461 lP
11314 3516 lP
11337 3567 lP
11360 3619 lP
11385 3675 lP
11411 3728 lP
11438 3782 lP
11466 3841 lP
11495 3898 lP
11526 3958 lP
11558 4014 lP
11591 4065 lP
11626 4114 lP
11663 4158 lP
11701 4200 lP
11740 4234 lP
11782 4258 lP
11825 4272 lP
11870 4271 lP
11918 4253 lP
11967 4217 lP
12018 4158 lP
12072 4075 lP
12128 3964 lP
12187 3825 lP
12248 3657 lP
12312 3459 lP
12378 3236 lP
12448 2994 lP
12521 2749 lP
12596 2524 lP
12676 2353 lP
12758 2253 lP
12845 2207 lP
12935 2189 lP
13029 2181 lP
13127 2177 lP
13230 2174 lP
13337 2172 lP
13449 2171 lP
13566 2169 lP
13680 2168 lP
sP
8595 5617 8595 5875 mP
sP
8681 5876 8508 5875 mP
sP
8965 5765 8743 5764 mP
sP
8965 5691 8743 5690 mP
sP
9088 5864 9125 5875 mP
9064 5827 lP
9051 5765 lP
9051 5728 lP
9064 5666 lP
9088 5629 lP
9125 5617 lP
9150 5617 lP
9187 5629 lP
9212 5666 lP
9224 5728 lP
9224 5765 lP
9212 5827 lP
9187 5864 lP
9150 5876 lP
9125 5876 lP
sP
9311 5629 9323 5641 mP
9323 5617 lP
9335 5629 lP
9323 5642 lP
sP
9459 5864 9496 5875 mP
9434 5827 lP
9422 5765 lP
9422 5728 lP
9434 5666 lP
9459 5629 lP
9496 5617 lP
9520 5617 lP
9557 5629 lP
9582 5666 lP
9595 5728 lP
9595 5765 lP
9582 5827 lP
9557 5864 lP
9520 5876 lP
9496 5876 lP
sP
9706 5864 9743 5875 mP
9681 5827 lP
9669 5765 lP
9669 5728 lP
9681 5666 lP
9706 5629 lP
9743 5617 lP
9767 5617 lP
9804 5629 lP
9829 5666 lP
9841 5728 lP
9841 5765 lP
9829 5827 lP
9804 5864 lP
9767 5876 lP
9743 5876 lP
sP
9928 5827 9928 5813 mP
9940 5852 lP
9952 5864 lP
9977 5876 lP
10027 5876 lP
10051 5864 lP
10064 5852 lP
10076 5827 lP
10076 5802 lP
10064 5777 lP
10039 5740 lP
9915 5617 lP
10088 5617 lP
sP
_Save_It restore
end
showpage
%%EndDocument
 @endspecial 14 1140 a Fj(Figure)16 b(6:)f Fi(DOS)h(for)h(the)g(Hubb)n(ar)n
(d)f(mo)n(del)h(at)g(half)f(\014l)r(ling)f(and)i Fh(U)h Fj(=)c(3)p
Fh(:)p Fj(5)h Fi(for)i(di\013er)n(ent)f(temp)n(er)n(atur)n(es)14
1200 y(obtaine)n(d)j(with)g(the)g(NCA.)f(The)g(temp)n(er)n(atur)n(es)h(wer)n
(e)g(chosen)f(that)h(one)g(cuts)g(thr)n(ough)g(the)g(leftmost)14
1260 y(p)n(art)i(of)g(the)f(\\insulating")g(r)n(e)n(gion)g(in)g(Fig.)g(1.)34
b(Note)20 b(the)h(op)n(ening)e(of)i(the)g(pseudo)g(gap)g(when)f(one)14
1320 y(lowers)d(the)g(temp)n(er)n(atur)n(e,)g(which)h(eventual)r(ly)e(is)h
(split)f(by)h(the)h(ASR)e(when)h(one)g(cr)n(osses)e(the)i(MI-line)14
1380 y(again.)156 1322 y @beginspecial 50 @hscale 50 @vscale
-90 @angle @setspecial
%%BeginDocument: sym3_prb.ps
4 dict begin
/mP {moveto lineto} def
/lP {lineto} def
/sP {stroke} def
/_Save_It save def
1.415 setmiterlimit
2 setlinejoin
1 setlinecap
.05 .05 scale
90 rotate 0 -12240 translate
14 setlinewidth
13680 2161 2160 2160 mP
2160 2161 lP
2160 2258 lP
sP
5040 2258 5040 2160 mP
sP
7920 2258 7920 2160 mP
sP
10800 2258 10800 2160 mP
sP
13680 2258 13680 2160 mP
sP
13680 10801 2160 10800 mP
2160 10801 lP
2160 10704 lP
sP
5040 10704 5040 10800 mP
sP
7920 10704 7920 10800 mP
sP
10800 10704 10800 10800 mP
sP
13680 10704 13680 10800 mP
sP
2160 10801 2160 2160 mP
2160 2161 lP
2257 2161 lP
sP
2257 3889 2160 3888 mP
sP
2257 5617 2160 5616 mP
sP
2257 7345 2160 7344 mP
sP
2257 9073 2160 9072 mP
sP
2257 10801 2160 10800 mP
sP
13680 10801 13680 2160 mP
13680 2161 lP
13583 2161 lP
sP
13583 3889 13680 3888 mP
sP
13583 5617 13680 5616 mP
sP
13583 7345 13680 7344 mP
sP
13583 9073 13680 9072 mP
sP
13583 10801 13680 10800 mP
sP
13680 2161 2160 2160 mP
2160 2161 lP
2160 2307 lP
sP
5040 2307 5040 2160 mP
sP
7920 2307 7920 2160 mP
sP
10800 2307 10800 2160 mP
sP
13680 2307 13680 2160 mP
sP
1938 1484 1688 1483 mP
sP
2035 1456 2174 1650 mP
2243 1456 lP
sP
2174 1359 2174 1650 mP
sP
2327 1373 2341 1386 mP
2341 1359 lP
2354 1373 lP
2341 1387 lP
sP
2493 1637 2535 1650 mP
2465 1595 lP
2452 1526 lP
2452 1484 lP
2465 1415 lP
2493 1373 lP
2535 1359 lP
2563 1359 lP
2604 1373 lP
2632 1415 lP
2646 1484 lP
2646 1526 lP
2632 1595 lP
2604 1637 lP
2563 1651 lP
2535 1651 lP
sP
4818 1484 4568 1483 mP
sP
4929 1595 4929 1580 mP
4943 1623 lP
4957 1637 lP
4984 1651 lP
5040 1651 lP
5068 1637 lP
5082 1623 lP
5096 1595 lP
5096 1567 lP
5082 1540 lP
5054 1498 lP
4915 1359 lP
5109 1359 lP
sP
5207 1373 5221 1386 mP
5221 1359 lP
5234 1373 lP
5221 1387 lP
sP
5373 1637 5415 1650 mP
5345 1595 lP
5332 1526 lP
5332 1484 lP
5345 1415 lP
5373 1373 lP
5415 1359 lP
5443 1359 lP
5484 1373 lP
5512 1415 lP
5526 1484 lP
5526 1526 lP
5512 1595 lP
5484 1637 lP
5443 1651 lP
5415 1651 lP
sP
7656 1637 7698 1650 mP
7628 1595 lP
7615 1526 lP
7615 1484 lP
7628 1415 lP
7656 1373 lP
7698 1359 lP
7726 1359 lP
7767 1373 lP
7795 1415 lP
7809 1484 lP
7809 1526 lP
7795 1595 lP
7767 1637 lP
7726 1651 lP
7698 1651 lP
sP
7906 1373 7920 1386 mP
7920 1359 lP
7934 1373 lP
7920 1387 lP
sP
8073 1637 8114 1650 mP
8045 1595 lP
8031 1526 lP
8031 1484 lP
8045 1415 lP
8073 1373 lP
8114 1359 lP
8142 1359 lP
8184 1373 lP
8212 1415 lP
8225 1484 lP
8225 1526 lP
8212 1595 lP
8184 1637 lP
8142 1651 lP
8114 1651 lP
sP
10508 1595 10508 1580 mP
10522 1623 lP
10536 1637 lP
10564 1651 lP
10619 1651 lP
10647 1637 lP
10661 1623 lP
10675 1595 lP
10675 1567 lP
10661 1540 lP
10633 1498 lP
10495 1359 lP
10689 1359 lP
sP
10786 1373 10800 1386 mP
10800 1359 lP
10814 1373 lP
10800 1387 lP
sP
10953 1637 10994 1650 mP
10925 1595 lP
10911 1526 lP
10911 1484 lP
10925 1415 lP
10953 1373 lP
10994 1359 lP
11022 1359 lP
11064 1373 lP
11092 1415 lP
11105 1484 lP
11105 1526 lP
11092 1595 lP
11064 1637 lP
11022 1651 lP
10994 1651 lP
sP
13375 1456 13513 1650 mP
13583 1456 lP
sP
13513 1359 13513 1650 mP
sP
13666 1373 13680 1386 mP
13680 1359 lP
13694 1373 lP
13680 1387 lP
sP
13833 1637 13874 1650 mP
13805 1595 lP
13791 1526 lP
13791 1484 lP
13805 1415 lP
13833 1373 lP
13874 1359 lP
13902 1359 lP
13944 1373 lP
13972 1415 lP
13985 1484 lP
13985 1526 lP
13972 1595 lP
13944 1637 lP
13902 1651 lP
13874 1651 lP
sP
7503 943 7476 914 mP
7545 956 lP
7531 970 lP
7503 956 lP
7476 915 lP
7462 873 lP
7462 831 lP
7476 790 lP
7490 776 lP
7517 776 lP
7545 790 lP
7573 831 lP
7587 873 lP
sP
7476 804 7462 830 mP
7490 790 lP
7517 790 lP
7545 804 lP
7573 831 lP
sP
7573 831 7573 872 mP
7587 790 lP
7601 776 lP
7628 776 lP
7656 790 lP
7684 831 lP
7698 873 lP
7698 915 lP
7684 956 lP
7670 970 lP
7656 956 lP
7684 943 lP
7698 915 lP
sP
7587 804 7573 830 mP
7601 790 lP
7628 790 lP
7656 804 lP
7684 831 lP
sP
8045 901 7795 900 mP
sP
8114 679 8198 969 mP
sP
8128 679 8212 969 mP
sP
8184 845 8198 928 mP
8184 804 lP
8212 776 lP
8239 776 lP
8267 790 lP
8295 818 lP
8323 859 lP
sP
8309 818 8350 969 mP
8309 790 lP
8323 776 lP
8364 776 lP
8392 804 lP
8406 831 lP
sP
8323 818 8364 969 mP
8323 790 lP
8337 776 lP
sP
2160 10801 2160 2160 mP
2160 2161 lP
2306 2161 lP
sP
2306 3889 2160 3888 mP
sP
2306 5617 2160 5616 mP
sP
2306 7345 2160 7344 mP
sP
2306 9073 2160 9072 mP
sP
2306 10801 2160 10800 mP
sP
1372 1897 1358 1938 mP
1414 1869 lP
1483 1856 lP
1525 1856 lP
1594 1869 lP
1636 1897 lP
1650 1939 lP
1650 1967 lP
1636 2008 lP
1594 2036 lP
1525 2050 lP
1483 2050 lP
1414 2036 lP
1372 2008 lP
1358 1967 lP
1358 1939 lP
sP
1636 2147 1622 2160 mP
1650 2161 lP
1636 2175 lP
1622 2161 lP
sP
1372 2314 1358 2354 mP
1414 2286 lP
1483 2272 lP
1525 2272 lP
1594 2286 lP
1636 2314 lP
1650 2355 lP
1650 2383 lP
1636 2425 lP
1594 2453 lP
1525 2466 lP
1483 2466 lP
1414 2453 lP
1372 2425 lP
1358 2383 lP
1358 2355 lP
sP
1372 3625 1358 3666 mP
1414 3597 lP
1483 3584 lP
1525 3584 lP
1594 3597 lP
1636 3625 lP
1650 3667 lP
1650 3695 lP
1636 3736 lP
1594 3764 lP
1525 3778 lP
1483 3778 lP
1414 3764 lP
1372 3736 lP
1358 3695 lP
1358 3667 lP
sP
1636 3875 1622 3888 mP
1650 3889 lP
1636 3903 lP
1622 3889 lP
sP
1400 4070 1414 4041 mP
1358 4111 lP
1650 4111 lP
sP
1372 5353 1358 5394 mP
1414 5325 lP
1483 5312 lP
1525 5312 lP
1594 5325 lP
1636 5353 lP
1650 5395 lP
1650 5423 lP
1636 5464 lP
1594 5492 lP
1525 5506 lP
1483 5506 lP
1414 5492 lP
1372 5464 lP
1358 5423 lP
1358 5395 lP
sP
1636 5603 1622 5616 mP
1650 5617 lP
1636 5631 lP
1622 5617 lP
sP
1414 5742 1428 5741 mP
1386 5756 lP
1372 5770 lP
1358 5798 lP
1358 5853 lP
1372 5881 lP
1386 5895 lP
1414 5909 lP
1441 5909 lP
1469 5895 lP
1511 5867 lP
1650 5728 lP
1650 5922 lP
sP
1372 7081 1358 7122 mP
1414 7053 lP
1483 7040 lP
1525 7040 lP
1594 7053 lP
1636 7081 lP
1650 7123 lP
1650 7151 lP
1636 7192 lP
1594 7220 lP
1525 7234 lP
1483 7234 lP
1414 7220 lP
1372 7192 lP
1358 7151 lP
1358 7123 lP
sP
1636 7331 1622 7344 mP
1650 7345 lP
1636 7359 lP
1622 7345 lP
sP
1358 7637 1358 7483 mP
1469 7553 lP
1469 7595 lP
1483 7623 lP
1497 7637 lP
1539 7650 lP
1566 7650 lP
1608 7637 lP
1636 7609 lP
1650 7567 lP
1650 7526 lP
1636 7484 lP
1622 7470 lP
1594 7456 lP
sP
1372 8809 1358 8850 mP
1414 8781 lP
1483 8768 lP
1525 8768 lP
1594 8781 lP
1636 8809 lP
1650 8851 lP
1650 8879 lP
1636 8920 lP
1594 8948 lP
1525 8962 lP
1483 8962 lP
1414 8948 lP
1372 8920 lP
1358 8879 lP
1358 8851 lP
sP
1636 9059 1622 9072 mP
1650 9073 lP
1636 9087 lP
1622 9073 lP
sP
1553 9184 1358 9322 mP
1553 9392 lP
sP
1650 9323 1358 9322 mP
sP
1372 10537 1358 10578 mP
1414 10509 lP
1483 10496 lP
1525 10496 lP
1594 10509 lP
1636 10537 lP
1650 10579 lP
1650 10607 lP
1636 10648 lP
1594 10676 lP
1525 10690 lP
1483 10690 lP
1414 10676 lP
1372 10648 lP
1358 10607 lP
1358 10579 lP
sP
1636 10787 1622 10800 mP
1650 10801 lP
1636 10815 lP
1622 10801 lP
sP
1358 10940 1358 11078 mP
1483 10926 lP
1469 10940 lP
1455 10982 lP
1455 11023 lP
1469 11065 lP
1497 11093 lP
1539 11106 lP
1566 11106 lP
1608 11093 lP
1636 11065 lP
1650 11023 lP
1650 10982 lP
1636 10940 lP
1622 10926 lP
1594 10912 lP
sP
1067 6030 775 6126 mP
sP
1067 6224 775 6126 mP
sP
1067 6210 817 6126 mP
sP
983 6182 983 6056 mP
sP
1067 6085 1067 6001 mP
sP
1067 6252 1067 6168 mP
sP
747 6391 719 6418 mP
789 6363 lP
844 6335 lP
914 6321 lP
969 6321 lP
1039 6335 lP
1094 6363 lP
1136 6391 lP
1164 6419 lP
sP
803 6363 747 6390 mP
844 6349 lP
914 6335 lP
969 6335 lP
1039 6349 lP
1080 6363 lP
1136 6391 lP
sP
900 6543 928 6515 mP
886 6585 lP
872 6571 lP
886 6543 lP
928 6516 lP
969 6502 lP
1011 6502 lP
1053 6516 lP
1067 6530 lP
1067 6557 lP
1053 6585 lP
1011 6613 lP
969 6627 lP
sP
1039 6516 1011 6501 mP
1053 6530 lP
1053 6557 lP
1039 6585 lP
1011 6613 lP
sP
1011 6613 969 6612 mP
1053 6627 lP
1067 6641 lP
1067 6668 lP
1053 6696 lP
1011 6724 lP
969 6738 lP
928 6738 lP
886 6724 lP
872 6710 lP
886 6696 lP
900 6724 lP
928 6738 lP
sP
1039 6627 1011 6612 mP
1053 6641 lP
1053 6668 lP
1039 6696 lP
1011 6724 lP
sP
747 6849 719 6820 mP
789 6877 lP
844 6905 lP
914 6918 lP
969 6918 lP
1039 6905 lP
1094 6877 lP
1136 6849 lP
1164 6821 lP
sP
803 6877 747 6848 mP
844 6891 lP
914 6905 lP
969 6905 lP
1039 6891 lP
1080 6877 lP
1136 6849 lP
sP
2303 2202 2160 2196 mP
2591 2215 lP
2865 2239 lP
3125 2288 lP
3371 2391 lP
3604 2600 lP
3826 2958 lP
4036 3449 lP
4236 4000 lP
4425 4535 lP
4604 5015 lP
4775 5422 lP
4936 5753 lP
5089 6010 lP
5235 6197 lP
5372 6323 lP
5503 6396 lP
5627 6425 lP
5745 6418 lP
5857 6382 lP
5963 6326 lP
6063 6252 lP
6158 6169 lP
6249 6077 lP
6334 5981 lP
6416 5884 lP
6493 5786 lP
6566 5689 lP
6636 5593 lP
6702 5500 lP
6764 5409 lP
6823 5320 lP
6880 5235 lP
6933 5152 lP
6984 5072 lP
7032 4994 lP
7077 4917 lP
7120 4842 lP
7161 4769 lP
7200 4698 lP
7237 4628 lP
7272 4561 lP
7305 4493 lP
7337 4427 lP
7367 4361 lP
7395 4297 lP
7422 4232 lP
7447 4167 lP
7472 4098 lP
7495 4025 lP
7516 3951 lP
7537 3875 lP
7557 3798 lP
7575 3723 lP
7593 3651 lP
7609 3580 lP
7625 3513 lP
7640 3450 lP
7655 3391 lP
7668 3335 lP
7681 3284 lP
7693 3237 lP
7705 3194 lP
7716 3155 lP
7726 3120 lP
7736 3088 lP
7745 3060 lP
7754 3035 lP
7763 3012 lP
7771 2992 lP
7778 2974 lP
7786 2958 lP
7792 2944 lP
7799 2931 lP
7805 2920 lP
7811 2909 lP
7816 2900 lP
7822 2892 lP
7827 2885 lP
7831 2878 lP
7836 2872 lP
7840 2867 lP
7844 2862 lP
7848 2858 lP
7851 2854 lP
7855 2851 lP
7858 2848 lP
7861 2845 lP
7864 2842 lP
7867 2840 lP
7870 2838 lP
7872 2836 lP
7874 2835 lP
7877 2833 lP
7879 2832 lP
7881 2831 lP
7883 2830 lP
7885 2829 lP
7886 2828 lP
7888 2827 lP
7890 2826 lP
7891 2825 lP
7893 2825 lP
7894 2824 lP
7896 2824 lP
7898 2823 lP
7899 2823 lP
7901 2822 lP
7902 2822 lP
7904 2821 lP
7906 2821 lP
7907 2820 lP
7909 2820 lP
7910 2820 lP
7912 2820 lP
7914 2820 lP
7915 2819 lP
7917 2819 lP
7918 2819 lP
7920 2819 lP
7922 2819 lP
7923 2819 lP
7925 2819 lP
7926 2820 lP
7928 2820 lP
7930 2820 lP
7931 2820 lP
7933 2820 lP
7934 2821 lP
7936 2821 lP
7938 2822 lP
7939 2822 lP
7941 2823 lP
7942 2823 lP
7944 2824 lP
7946 2824 lP
7947 2825 lP
7949 2825 lP
7950 2826 lP
7952 2827 lP
7954 2828 lP
7955 2829 lP
7957 2830 lP
7959 2831 lP
7961 2832 lP
7963 2833 lP
7966 2835 lP
7968 2836 lP
7970 2838 lP
7973 2840 lP
7976 2842 lP
7979 2845 lP
7982 2848 lP
7985 2851 lP
7989 2854 lP
7992 2858 lP
7996 2862 lP
8000 2867 lP
8004 2872 lP
8009 2878 lP
8013 2885 lP
8018 2892 lP
8024 2900 lP
8029 2909 lP
8035 2920 lP
8041 2931 lP
8048 2944 lP
8054 2958 lP
8062 2974 lP
8069 2992 lP
8077 3012 lP
8086 3035 lP
8095 3060 lP
8104 3088 lP
8114 3120 lP
8124 3155 lP
8135 3194 lP
8147 3237 lP
8159 3284 lP
8172 3335 lP
8185 3391 lP
8200 3450 lP
8215 3513 lP
8231 3580 lP
8247 3651 lP
8265 3723 lP
8283 3798 lP
8303 3875 lP
8324 3951 lP
8345 4025 lP
8368 4098 lP
8393 4167 lP
8418 4232 lP
8445 4297 lP
8473 4361 lP
8503 4427 lP
8535 4493 lP
8568 4561 lP
8603 4628 lP
8640 4698 lP
8679 4769 lP
8720 4842 lP
8763 4917 lP
8808 4994 lP
8856 5072 lP
8907 5152 lP
8960 5235 lP
9017 5320 lP
9076 5409 lP
9138 5500 lP
9204 5593 lP
9274 5689 lP
9347 5786 lP
9424 5884 lP
9506 5981 lP
9591 6077 lP
9682 6169 lP
9777 6252 lP
9877 6326 lP
9983 6382 lP
10095 6418 lP
10213 6425 lP
10337 6396 lP
10468 6323 lP
10605 6197 lP
10751 6010 lP
10904 5753 lP
11065 5422 lP
11236 5015 lP
11415 4535 lP
11604 4000 lP
11804 3449 lP
12014 2958 lP
12236 2600 lP
12469 2391 lP
12715 2288 lP
12975 2239 lP
13249 2215 lP
13537 2202 lP
13680 2197 lP
sP
2207 2198 2160 2195 mP
sP
2591 2212 2379 2202 mP
2638 2215 lP
sP
2865 2232 2811 2227 mP
3067 2264 lP
sP
3371 2367 3232 2313 mP
3454 2440 lP
sP
3604 2573 3583 2553 mP
3724 2771 lP
sP
3826 2941 3813 2918 mP
3916 3156 lP
sP
4036 3444 3983 3315 mP
4077 3557 lP
sP
4222 3964 4135 3719 mP
sP
4367 4371 4280 4126 mP
sP
4425 4534 4425 4533 mP
4516 4776 lP
sP
4604 5011 4577 4937 mP
4675 5178 lP
sP
4775 5414 4742 5336 mP
4852 5572 lP
sP
4936 5742 4929 5726 mP
5061 5949 lP
sP
5235 6182 5162 6088 mP
5340 6277 lP
sP
5503 6376 5486 6366 mP
5627 6402 lP
5740 6392 lP
sP
5963 6289 5899 6326 mP
6063 6209 lP
6104 6170 lP
sP
6249 6016 6223 6044 mP
6334 5909 lP
6385 5842 lP
sP
6493 5690 6485 5701 mP
6566 5579 lP
6626 5484 lP
sP
6764 5259 6717 5336 mP
6823 5158 lP
6849 5114 lP
sP
6984 4873 6934 4962 mP
7032 4786 lP
7059 4737 lP
sP
7161 4563 7146 4587 mP
7200 4503 lP
7237 4443 lP
7272 4384 lP
7282 4367 lP
sP
7367 4197 7359 4211 mP
7395 4142 lP
7422 4095 lP
7447 4061 lP
7472 4035 lP
7495 4016 lP
7510 4007 lP
sP
7640 3867 7631 3886 mP
7655 3831 lP
7668 3792 lP
7681 3752 lP
7693 3713 lP
7705 3675 lP
7715 3643 lP
sP
7786 3477 7780 3482 mP
7792 3467 lP
7799 3461 lP
7805 3455 lP
7811 3452 lP
7816 3450 lP
7822 3446 lP
7827 3444 lP
7831 3442 lP
7836 3440 lP
7840 3440 lP
7844 3440 lP
7848 3441 lP
7851 3439 lP
7855 3440 lP
7858 3439 lP
7861 3439 lP
7864 3439 lP
7867 3438 lP
7870 3439 lP
7872 3439 lP
7874 3440 lP
7877 3440 lP
7879 3440 lP
7881 3441 lP
7883 3440 lP
7885 3440 lP
7886 3440 lP
7888 3440 lP
7890 3440 lP
7891 3440 lP
7893 3440 lP
7894 3440 lP
7896 3440 lP
7898 3440 lP
7899 3440 lP
7901 3440 lP
7902 3440 lP
7904 3440 lP
7906 3440 lP
7907 3439 lP
7909 3439 lP
7910 3439 lP
7912 3439 lP
7914 3439 lP
7915 3439 lP
7917 3439 lP
7918 3439 lP
7920 3439 lP
7922 3439 lP
7923 3439 lP
7925 3439 lP
7926 3439 lP
7928 3439 lP
7930 3439 lP
7931 3439 lP
7933 3439 lP
7934 3440 lP
7936 3440 lP
7938 3440 lP
7939 3440 lP
7941 3440 lP
7942 3440 lP
7944 3440 lP
7946 3440 lP
7947 3440 lP
7949 3440 lP
7950 3440 lP
7952 3440 lP
7954 3440 lP
7955 3440 lP
7957 3440 lP
7959 3441 lP
7961 3440 lP
7963 3440 lP
7966 3440 lP
7968 3439 lP
7970 3439 lP
7973 3438 lP
7976 3439 lP
7979 3439 lP
7982 3439 lP
7985 3440 lP
7989 3439 lP
7992 3441 lP
7996 3440 lP
8000 3440 lP
8004 3440 lP
8009 3442 lP
8013 3444 lP
8018 3446 lP
8019 3447 lP
sP
8114 3606 8108 3588 mP
8124 3639 lP
8135 3675 lP
8147 3713 lP
8159 3752 lP
8172 3792 lP
8185 3831 lP
8187 3836 lP
sP
8283 3978 8282 3976 mP
8303 3991 lP
8324 4003 lP
8345 4016 lP
8368 4035 lP
8393 4061 lP
8418 4095 lP
8445 4142 lP
8456 4162 lP
sP
8535 4322 8532 4316 mP
8568 4384 lP
8603 4443 lP
8640 4503 lP
8664 4540 lP
sP
8763 4705 8753 4687 mP
8808 4786 lP
8856 4873 lP
8879 4914 lP
sP
9017 5158 8963 5064 mP
9076 5259 lP
9094 5289 lP
sP
9204 5470 9184 5436 mP
9274 5579 lP
9324 5655 lP
sP
9424 5801 9422 5796 mP
9506 5909 lP
9580 6002 lP
sP
9777 6209 9696 6130 mP
9877 6289 lP
9893 6298 lP
sP
10095 6392 10047 6374 mP
10213 6402 lP
10301 6384 lP
sP
10468 6306 10456 6311 mP
10605 6182 lP
10643 6133 lP
sP
10751 5996 10750 5996 mP
10884 5776 lP
sP
11065 5414 10963 5621 mP
11076 5389 lP
sP
11236 5011 11143 5229 mP
11243 4991 lP
sP
11396 4586 11304 4828 mP
sP
11541 4180 11454 4423 mP
sP
11604 4002 11599 4016 mP
11686 3773 lP
sP
11804 3444 11744 3609 mP
11836 3368 lP
sP
12002 2969 11902 3207 mP
sP
12221 2597 12087 2818 mP
sP
12469 2367 12344 2476 mP
12556 2334 lP
sP
12973 2232 12717 2272 mP
sP
13249 2212 13146 2218 mP
13405 2206 lP
sP
13680 2196 13577 2198 mP
sP
2250 2204 2250 2203 mP
sP
2552 2218 2379 2209 mP
sP
2681 2227 2681 2226 mP
sP
2865 2243 2810 2237 mP
2981 2263 lP
sP
3109 2286 3109 2285 mP
sP
3371 2392 3229 2332 mP
3385 2405 lP
sP
3480 2493 3480 2492 mP
sP
3604 2607 3576 2580 mP
3673 2722 lP
sP
3740 2833 3740 2832 mP
sP
3826 2976 3807 2943 mP
3879 3101 lP
sP
3929 3220 3929 3219 mP
sP
4036 3474 3979 3339 mP
4045 3499 lP
sP
4090 3621 4090 3620 mP
sP
4193 3905 4134 3742 mP
sP
4237 4027 4237 4026 mP
sP
4339 4312 4280 4148 mP
sP
4382 4434 4382 4433 mP
sP
4487 4718 4426 4555 mP
sP
4533 4839 4533 4838 mP
sP
4604 5027 4579 4959 mP
4644 5120 lP
sP
4694 5240 4694 5239 mP
sP
4775 5429 4745 5358 mP
4817 5516 lP
sP
4875 5632 4875 5631 mP
sP
4936 5755 4932 5747 mP
5021 5896 lP
sP
5089 6007 5089 6006 mP
sP
5235 6192 5169 6108 mP
5285 6236 lP
sP
5384 6319 5384 6318 mP
sP
5503 6382 5498 6378 mP
5627 6405 lP
5668 6401 lP
sP
5794 6373 5794 6372 mP
sP
5963 6282 5909 6315 mP
6047 6212 lP
sP
6139 6121 6139 6120 mP
sP
6249 5995 6225 6023 mP
6331 5887 lP
sP
6406 5781 6406 5780 mP
sP
6493 5650 6477 5673 mP
6566 5534 lP
6570 5528 lP
sP
6637 5417 6637 5416 mP
sP
6764 5196 6703 5304 mP
6786 5154 lP
sP
6847 5039 6847 5038 mP
sP
6933 4870 6906 4923 mP
6983 4769 lP
sP
7040 4653 7040 4652 mP
sP
7120 4474 7094 4534 mP
7160 4376 lP
sP
7210 4256 7210 4255 mP
sP
7272 4128 7266 4138 mP
7305 4075 lP
7337 4029 lP
7356 3992 lP
sP
7397 3869 7397 3868 mP
sP
7422 3729 7420 3741 mP
7442 3570 lP
sP
7457 3441 7457 3440 mP
sP
7472 3304 7471 3312 mP
7491 3141 lP
sP
7511 3013 7511 3012 mP
sP
7557 2848 7540 2886 mP
7575 2832 lP
7593 2837 lP
7609 2858 lP
7625 2892 lP
7633 2915 lP
sP
7665 3040 7665 3039 mP
sP
7693 3211 7687 3167 mP
7705 3299 lP
7709 3339 lP
sP
7723 3468 7723 3467 mP
sP
7736 3612 7735 3596 mP
7745 3724 lP
7749 3769 lP
sP
7758 3899 7758 3898 mP
sP
7771 4100 7766 4027 mP
7776 4200 lP
sP
7783 4330 7783 4329 mP
sP
7792 4507 7790 4458 mP
7798 4632 lP
sP
7804 4761 7804 4760 mP
sP
7811 4915 7810 4890 mP
7816 5052 lP
7817 5063 lP
sP
7822 5193 7822 5192 mP
sP
7831 5447 7827 5321 mP
7833 5495 lP
sP
7837 5625 7837 5624 mP
sP
7844 5814 7842 5753 mP
7848 5927 lP
7848 5927 lP
sP
7852 6056 7852 6055 mP
sP
7858 6239 7856 6185 mP
7861 6324 lP
7862 6359 lP
sP
7867 6488 7867 6487 mP
sP
7872 6624 7872 6617 mP
7874 6688 lP
7877 6741 lP
7879 6790 lP
sP
7885 6920 7885 6919 mP
sP
7893 7073 7891 7048 mP
7894 7097 lP
7896 7121 lP
7898 7143 lP
7899 7165 lP
7901 7184 lP
7902 7202 lP
7904 7219 lP
7904 7222 lP
sP
7932 7250 7932 7249 mP
sP
7944 7121 7944 7120 mP
7946 7097 lP
7947 7073 lP
7949 7046 lP
7950 7018 lP
7952 6988 lP
7954 6957 lP
7954 6949 lP
sP
7960 6819 7960 6818 mP
sP
7966 6688 7965 6689 mP
7968 6624 lP
7970 6559 lP
7972 6517 lP
sP
7977 6388 7977 6387 mP
sP
7982 6239 7981 6257 mP
7985 6138 lP
7987 6085 lP
sP
7991 5956 7991 5955 mP
sP
7996 5814 7996 5825 mP
8000 5696 lP
8002 5654 lP
sP
8006 5524 8006 5523 mP
sP
8013 5316 8011 5394 mP
8017 5222 lP
sP
8022 5092 8022 5091 mP
sP
8029 4915 8027 4962 mP
8035 4790 lP
sP
8040 4661 8040 4660 mP
sP
8048 4507 8046 4530 mP
8054 4367 lP
8055 4359 lP
sP
8062 4229 8062 4228 mP
sP
8077 3971 8069 4099 mP
8080 3928 lP
sP
8089 3798 8089 3797 mP
sP
8104 3612 8099 3668 mP
8114 3499 lP
8114 3497 lP
sP
8127 3368 8127 3367 mP
sP
8147 3211 8143 3238 mP
8159 3130 lP
8170 3069 lP
sP
8198 2942 8198 2941 mP
sP
8265 2832 8259 2833 mP
8283 2848 lP
8303 2894 lP
8324 2979 lP
8325 2984 lP
sP
8346 3112 8346 3111 mP
sP
8368 3304 8361 3240 mP
8380 3413 lP
sP
8395 3541 8395 3540 mP
sP
8418 3729 8411 3669 mP
8438 3841 lP
sP
8472 3966 8472 3965 mP
sP
8568 4128 8536 4077 mP
8603 4195 lP
8618 4229 lP
sP
8669 4349 8669 4348 mP
sP
8720 4474 8718 4468 mP
8763 4573 lP
8788 4627 lP
sP
8844 4743 8844 4742 mP
sP
8907 4870 8902 4858 mP
8960 4976 lP
8980 5014 lP
sP
9040 5128 9040 5127 mP
sP
9138 5308 9102 5241 mP
9188 5392 lP
sP
9255 5503 9255 5502 mP
sP
9347 5650 9324 5612 mP
9418 5758 lP
sP
9492 5864 9492 5863 mP
sP
9591 5995 9570 5966 mP
9680 6100 lP
sP
9771 6193 9771 6192 mP
sP
9877 6282 9870 6275 mP
9983 6349 lP
10019 6362 lP
sP
10143 6397 10143 6396 mP
sP
10337 6382 10271 6393 mP
10431 6333 lP
sP
10534 6255 10534 6254 mP
sP
10734 6030 10626 6164 mP
sP
10804 5921 10804 5920 mP
sP
10904 5755 10871 5809 mP
10952 5658 lP
sP
11010 5542 11010 5541 mP
sP
11134 5266 11067 5424 mP
sP
11185 5147 11185 5146 mP
sP
11236 5027 11235 5027 mP
11297 4866 lP
sP
11342 4745 11342 4744 mP
sP
11415 4553 11388 4623 mP
11448 4461 lP
sP
11492 4339 11492 4338 mP
sP
11593 4055 11535 4216 mP
sP
11637 3933 11637 3932 mP
sP
11741 3648 11682 3810 mP
sP
11785 3527 11785 3526 mP
sP
11900 3247 11832 3405 mP
sP
11950 3128 11950 3127 mP
sP
12014 2976 12001 3007 mP
12085 2858 lP
sP
12152 2747 12152 2746 mP
sP
12236 2607 12218 2634 mP
12338 2513 lP
sP
12434 2425 12434 2424 mP
sP
12704 2294 12544 2360 mP
sP
12830 2269 12830 2268 mP
sP
12975 2243 12958 2245 mP
13130 2230 lP
sP
13259 2219 13259 2218 mP
sP
13537 2206 13389 2212 mP
13561 2205 lP
sP
2163 2210 2163 2209 mP
sP
2271 2214 2271 2213 mP
sP
2379 2220 2379 2219 mP
sP
2487 2226 2487 2225 mP
sP
2595 2233 2595 2232 mP
sP
2702 2245 2702 2244 mP
sP
2809 2256 2809 2255 mP
sP
2916 2274 2916 2273 mP
sP
3021 2298 3021 2297 mP
sP
3126 2322 3126 2321 mP
sP
3223 2370 3223 2369 mP
sP
3320 2419 3320 2418 mP
sP
3407 2480 3407 2479 mP
sP
3483 2556 3483 2555 mP
sP
3559 2633 3559 2632 mP
sP
3627 2716 3627 2715 mP
sP
3682 2809 3682 2808 mP
sP
3738 2901 3738 2900 mP
sP
3793 2994 3793 2993 mP
sP
3843 3090 3843 3089 mP
sP
3886 3189 3886 3188 mP
sP
3929 3288 3929 3287 mP
sP
3972 3387 3972 3386 mP
sP
4015 3486 4015 3485 mP
sP
4056 3586 4056 3585 mP
sP
4094 3687 4094 3686 mP
sP
4132 3788 4132 3787 mP
sP
4170 3889 4170 3888 mP
sP
4208 3990 4208 3989 mP
sP
4245 4091 4245 4090 mP
sP
4283 4193 4283 4192 mP
sP
4320 4294 4320 4293 mP
sP
4357 4396 4357 4395 mP
sP
4395 4497 4395 4496 mP
sP
4432 4598 4432 4597 mP
sP
4471 4699 4471 4698 mP
sP
4510 4799 4510 4798 mP
sP
4550 4900 4550 4899 mP
sP
4589 5001 4589 5000 mP
sP
4630 5101 4630 5100 mP
sP
4673 5200 4673 5199 mP
sP
4716 5299 4716 5298 mP
sP
4759 5398 4759 5397 mP
sP
4805 5495 4805 5494 mP
sP
4854 5591 4854 5590 mP
sP
4903 5688 4903 5687 mP
sP
4955 5782 4955 5781 mP
sP
5012 5874 5012 5873 mP
sP
5069 5966 5069 5965 mP
sP
5134 6052 5134 6051 mP
sP
5203 6135 5203 6134 mP
sP
5279 6211 5279 6210 mP
sP
5362 6280 5362 6279 mP
sP
5458 6329 5458 6328 mP
sP
5561 6358 5561 6357 mP
sP
5667 6360 5667 6359 mP
sP
5772 6334 5772 6333 mP
sP
5869 6287 5869 6286 mP
sP
5958 6226 5958 6225 mP
sP
6038 6154 6038 6153 mP
sP
6115 6078 6115 6077 mP
sP
6186 5997 6186 5996 mP
sP
6254 5913 6254 5912 mP
sP
6317 5826 6317 5825 mP
sP
6378 5736 6378 5735 mP
sP
6436 5646 6436 5645 mP
sP
6492 5553 6492 5552 mP
sP
6546 5460 6546 5459 mP
sP
6599 5365 6599 5364 mP
sP
6652 5271 6652 5270 mP
sP
6704 5177 6704 5176 mP
sP
6755 5082 6755 5081 mP
sP
6805 4986 6805 4985 mP
sP
6853 4889 6853 4888 mP
sP
6901 4792 6901 4791 mP
sP
6947 4695 6947 4694 mP
sP
6993 4597 6993 4596 mP
sP
7038 4498 7038 4497 mP
sP
7080 4399 7080 4398 mP
sP
7115 4297 7115 4296 mP
sP
7142 4193 7142 4192 mP
sP
7165 4087 7165 4086 mP
sP
7182 3980 7182 3979 mP
sP
7198 3874 7198 3873 mP
sP
7211 3766 7211 3765 mP
sP
7223 3659 7223 3658 mP
sP
7235 3552 7235 3551 mP
sP
7247 3444 7247 3443 mP
sP
7258 3337 7258 3336 mP
sP
7270 3230 7270 3229 mP
sP
7284 3123 7284 3122 mP
sP
7300 3016 7300 3015 mP
sP
7321 2910 7321 2909 mP
sP
7356 2808 7356 2807 mP
sP
7437 2794 7437 2793 mP
sP
7491 2887 7491 2886 mP
sP
7527 2989 7527 2988 mP
sP
7556 3093 7556 3092 mP
sP
7580 3198 7580 3197 mP
sP
7600 3304 7600 3303 mP
sP
7618 3411 7618 3410 mP
sP
7635 3517 7635 3516 mP
sP
7650 3624 7650 3623 mP
sP
7663 3732 7663 3731 mP
sP
7676 3839 7676 3838 mP
sP
7687 3946 7687 3945 mP
sP
7698 4054 7698 4053 mP
sP
7708 4161 7708 4160 mP
sP
7717 4269 7717 4268 mP
sP
7726 4376 7726 4375 mP
sP
7734 4484 7734 4483 mP
sP
7742 4592 7742 4591 mP
sP
7749 4700 7749 4699 mP
sP
7756 4807 7756 4806 mP
sP
7763 4915 7763 4914 mP
sP
7769 5023 7769 5022 mP
sP
7774 5131 7774 5130 mP
sP
7780 5239 7780 5238 mP
sP
7785 5347 7785 5346 mP
sP
7790 5454 7790 5453 mP
sP
7795 5562 7795 5561 mP
sP
7799 5670 7799 5669 mP
sP
7804 5778 7804 5777 mP
sP
7808 5886 7808 5885 mP
sP
7812 5994 7812 5993 mP
sP
7815 6102 7815 6101 mP
sP
7819 6210 7819 6209 mP
sP
7822 6318 7822 6317 mP
sP
7825 6426 7825 6425 mP
sP
7828 6534 7828 6533 mP
sP
7831 6642 7831 6641 mP
sP
7834 6750 7834 6749 mP
sP
7837 6858 7837 6857 mP
sP
7840 6966 7840 6965 mP
sP
7842 7074 7842 7073 mP
sP
7844 7182 7844 7181 mP
sP
7847 7290 7847 7289 mP
sP
7849 7398 7849 7397 mP
sP
7851 7506 7851 7505 mP
sP
7853 7613 7853 7612 mP
sP
7855 7721 7855 7720 mP
sP
7857 7829 7857 7828 mP
sP
7859 7937 7859 7936 mP
sP
7862 8045 7862 8044 mP
sP
7864 8153 7864 8152 mP
sP
7865 8261 7865 8260 mP
sP
7867 8369 7867 8368 mP
sP
7869 8477 7869 8476 mP
sP
7871 8585 7871 8584 mP
sP
7873 8693 7873 8692 mP
sP
7875 8801 7875 8800 mP
sP
7877 8909 7877 8908 mP
sP
7879 9017 7879 9016 mP
sP
7881 9125 7881 9124 mP
sP
7883 9233 7883 9232 mP
sP
7885 9341 7885 9340 mP
sP
7887 9449 7887 9448 mP
sP
7890 9557 7890 9556 mP
sP
7892 9665 7892 9664 mP
sP
7895 9773 7895 9772 mP
sP
7898 9881 7898 9880 mP
sP
7902 9989 7902 9988 mP
sP
7906 10097 7906 10096 mP
sP
7913 10205 7913 10204 mP
sP
7930 10170 7930 10169 mP
sP
7936 10062 7936 10061 mP
sP
7940 9954 7940 9953 mP
sP
7943 9846 7943 9845 mP
sP
7946 9738 7946 9737 mP
sP
7949 9630 7949 9629 mP
sP
7951 9522 7951 9521 mP
sP
7953 9414 7953 9413 mP
sP
7956 9306 7956 9305 mP
sP
7958 9198 7958 9197 mP
sP
7960 9090 7960 9089 mP
sP
7962 8982 7962 8981 mP
sP
7964 8874 7964 8873 mP
sP
7966 8766 7966 8765 mP
sP
7968 8658 7968 8657 mP
sP
7970 8550 7970 8549 mP
sP
7971 8442 7971 8441 mP
sP
7973 8334 7973 8333 mP
sP
7975 8226 7975 8225 mP
sP
7977 8118 7977 8117 mP
sP
7979 8010 7979 8009 mP
sP
7981 7902 7981 7901 mP
sP
7983 7794 7983 7793 mP
sP
7985 7686 7985 7685 mP
sP
7987 7578 7987 7577 mP
sP
7989 7471 7989 7470 mP
sP
7992 7363 7992 7362 mP
sP
7994 7255 7994 7254 mP
sP
7996 7147 7996 7146 mP
sP
7999 7039 7999 7038 mP
sP
8001 6931 8001 6930 mP
sP
8004 6823 8004 6822 mP
sP
8007 6715 8007 6714 mP
sP
8010 6607 8010 6606 mP
sP
8012 6499 8012 6498 mP
sP
8016 6391 8016 6390 mP
sP
8019 6283 8019 6282 mP
sP
8022 6175 8022 6174 mP
sP
8026 6067 8026 6066 mP
sP
8029 5959 8029 5958 mP
sP
8033 5851 8033 5850 mP
sP
8038 5743 8038 5742 mP
sP
8042 5635 8042 5634 mP
sP
8047 5527 8047 5526 mP
sP
8051 5419 8051 5418 mP
sP
8056 5312 8056 5311 mP
sP
8062 5204 8062 5203 mP
sP
8067 5096 8067 5095 mP
sP
8073 4988 8073 4987 mP
sP
8079 4880 8079 4879 mP
sP
8086 4772 8086 4771 mP
sP
8093 4665 8093 4664 mP
sP
8101 4557 8101 4556 mP
sP
8108 4449 8108 4448 mP
sP
8117 4342 8117 4341 mP
sP
8126 4234 8126 4233 mP
sP
8135 4126 8135 4125 mP
sP
8145 4019 8145 4018 mP
sP
8156 3911 8156 3910 mP
sP
8168 3804 8168 3803 mP
sP
8181 3697 8181 3696 mP
sP
8195 3590 8195 3589 mP
sP
8210 3483 8210 3482 mP
sP
8227 3376 8227 3375 mP
sP
8246 3270 8246 3269 mP
sP
8268 3164 8268 3163 mP
sP
8293 3059 8293 3058 mP
sP
8323 2955 8323 2954 mP
sP
8363 2855 8363 2854 mP
sP
8430 2774 8430 2773 mP
sP
8500 2840 8500 2839 mP
sP
8527 2944 8527 2943 mP
sP
8545 3050 8545 3049 mP
sP
8560 3157 8560 3156 mP
sP
8574 3264 8574 3263 mP
sP
8585 3372 8585 3371 mP
sP
8597 3479 8597 3478 mP
sP
8609 3587 8609 3586 mP
sP
8621 3694 8621 3693 mP
sP
8633 3801 8633 3800 mP
sP
8647 3908 8647 3907 mP
sP
8663 4015 8663 4014 mP
sP
8681 4122 8681 4121 mP
sP
8706 4227 8706 4226 mP
sP
8736 4330 8736 4329 mP
sP
8774 4431 8774 4430 mP
sP
8817 4530 8817 4529 mP
sP
8862 4629 8862 4628 mP
sP
8908 4726 8908 4725 mP
sP
8954 4824 8954 4823 mP
sP
9002 4921 9002 4920 mP
sP
9051 5017 9051 5016 mP
sP
9101 5112 9101 5111 mP
sP
9153 5207 9153 5206 mP
sP
9206 5302 9206 5301 mP
sP
9258 5396 9258 5395 mP
sP
9311 5490 9311 5489 mP
sP
9366 5583 9366 5582 mP
sP
9422 5675 9422 5674 mP
sP
9481 5766 9481 5765 mP
sP
9543 5854 9543 5853 mP
sP
9608 5941 9608 5940 mP
sP
9676 6025 9676 6024 mP
sP
9750 6103 9750 6102 mP
sP
9828 6178 9828 6177 mP
sP
9911 6246 9911 6245 mP
sP
10002 6304 10002 6303 mP
sP
10101 6347 10101 6346 mP
sP
10207 6366 10207 6365 mP
sP
10314 6353 10314 6352 mP
sP
10414 6314 10414 6313 mP
sP
10505 6258 10505 6257 mP
sP
10588 6189 10588 6188 mP
sP
10660 6108 10660 6107 mP
sP
10728 6025 10728 6024 mP
sP
10789 5936 10789 5935 mP
sP
10846 5844 10846 5843 mP
sP
10904 5753 10904 5752 mP
sP
10953 5657 10953 5656 mP
sP
11001 5560 11001 5559 mP
sP
11050 5464 11050 5463 mP
sP
11095 5366 11095 5365 mP
sP
11138 5267 11138 5266 mP
sP
11181 5168 11181 5167 mP
sP
11224 5068 11224 5067 mP
sP
11264 4968 11264 4967 mP
sP
11303 4867 11303 4866 mP
sP
11342 4767 11342 4766 mP
sP
11381 4666 11381 4665 mP
sP
11420 4565 11420 4564 mP
sP
11457 4464 11457 4463 mP
sP
11495 4363 11495 4362 mP
sP
11532 4261 11532 4260 mP
sP
11569 4160 11569 4159 mP
sP
11607 4059 11607 4058 mP
sP
11645 3958 11645 3957 mP
sP
11683 3856 11683 3855 mP
sP
11721 3755 11721 3754 mP
sP
11759 3654 11759 3653 mP
sP
11797 3553 11797 3552 mP
sP
11839 3454 11839 3453 mP
sP
11882 3355 11882 3354 mP
sP
11925 3256 11925 3255 mP
sP
11968 3156 11968 3155 mP
sP
12011 3057 12011 3056 mP
sP
12065 2964 12065 2963 mP
sP
12120 2871 12120 2870 mP
sP
12176 2779 12176 2778 mP
sP
12231 2686 12231 2685 mP
sP
12305 2608 12305 2607 mP
sP
12382 2532 12382 2531 mP
sP
12458 2455 12458 2454 mP
sP
12552 2403 12552 2402 mP
sP
12648 2355 12648 2354 mP
sP
12748 2314 12748 2313 mP
sP
12853 2290 12853 2289 mP
sP
12958 2266 12958 2265 mP
sP
13065 2253 13065 2252 mP
sP
13173 2241 13173 2240 mP
sP
13280 2231 13280 2230 mP
sP
13388 2224 13388 2223 mP
sP
13496 2218 13496 2217 mP
sP
13604 2213 13604 2212 mP
sP
11088 9663 10368 9662 mP
sP
11458 9781 11495 9792 mP
11434 9756 lP
11409 9707 lP
11397 9670 lP
11384 9620 lP
11372 9546 lP
11360 9447 lP
sP
11471 9781 11495 9792 mP
11446 9756 lP
11421 9707 lP
11409 9670 lP
11397 9620 lP
11384 9546 lP
11372 9447 lP
sP
11520 9793 11495 9792 mP
11545 9781 lP
11557 9768 lP
11557 9731 lP
11545 9707 lP
11532 9694 lP
11495 9682 lP
11446 9682 lP
sP
11545 9768 11520 9792 mP
11545 9731 lP
11532 9707 lP
11520 9694 lP
11495 9682 lP
sP
11495 9670 11446 9681 mP
11520 9645 lP
11532 9620 lP
11532 9583 lP
11520 9558 lP
11508 9546 lP
11471 9534 lP
11446 9534 lP
11421 9546 lP
11409 9558 lP
11397 9596 lP
sP
11483 9670 11446 9681 mP
11508 9645 lP
11520 9620 lP
11520 9583 lP
11508 9558 lP
11495 9546 lP
11471 9534 lP
sP
11866 9682 11643 9681 mP
sP
11866 9608 11643 9607 mP
sP
11977 9731 11964 9743 mP
11964 9719 lP
11952 9731 lP
11952 9744 lP
11964 9768 lP
11977 9781 lP
12014 9793 lP
12063 9793 lP
12100 9781 lP
12112 9756 lP
12112 9719 lP
12100 9694 lP
12063 9682 lP
12026 9682 lP
sP
12088 9781 12063 9792 mP
12100 9756 lP
12100 9719 lP
12088 9694 lP
12063 9682 lP
12088 9670 lP
12112 9645 lP
12125 9620 lP
12125 9583 lP
12112 9558 lP
12100 9546 lP
12063 9534 lP
12014 9534 lP
11977 9546 lP
11964 9558 lP
11952 9583 lP
11952 9596 lP
11964 9608 lP
11977 9596 lP
11964 9583 lP
sP
12112 9620 12100 9656 mP
12112 9583 lP
12100 9558 lP
12088 9546 lP
12063 9534 lP
sP
12211 9546 12224 9557 mP
12224 9534 lP
12236 9546 lP
12224 9558 lP
sP
12458 9744 12470 9755 mP
12470 9731 lP
12483 9744 lP
12483 9756 lP
12470 9781 lP
12446 9793 lP
12409 9793 lP
12372 9781 lP
12347 9756 lP
12335 9731 lP
12322 9682 lP
12322 9608 lP
12335 9571 lP
12359 9546 lP
12396 9534 lP
12421 9534 lP
12458 9546 lP
12483 9571 lP
12495 9608 lP
12495 9620 lP
12483 9657 lP
12458 9682 lP
12421 9694 lP
12409 9694 lP
12372 9682 lP
12347 9657 lP
12335 9620 lP
sP
12384 9781 12409 9792 mP
12359 9756 lP
12347 9731 lP
12335 9682 lP
12335 9608 lP
12347 9571 lP
12372 9546 lP
12396 9534 lP
sP
12446 9546 12421 9533 mP
12470 9571 lP
12483 9608 lP
12483 9620 lP
12470 9657 lP
12446 9682 lP
12421 9694 lP
sP
10627 9231 10368 9230 mP
sP
11059 9231 10800 9230 mP
sP
11458 9348 11495 9359 mP
11434 9323 lP
11409 9274 lP
11397 9237 lP
11384 9187 lP
11372 9113 lP
11360 9015 lP
sP
11471 9348 11495 9359 mP
11446 9323 lP
11421 9274 lP
11409 9237 lP
11397 9187 lP
11384 9113 lP
11372 9015 lP
sP
11520 9360 11495 9359 mP
11545 9348 lP
11557 9335 lP
11557 9298 lP
11545 9274 lP
11532 9261 lP
11495 9249 lP
11446 9249 lP
sP
11545 9335 11520 9359 mP
11545 9298 lP
11532 9274 lP
11520 9261 lP
11495 9249 lP
sP
11495 9237 11446 9248 mP
11520 9212 lP
11532 9187 lP
11532 9150 lP
11520 9126 lP
11508 9113 lP
11471 9101 lP
11446 9101 lP
11421 9113 lP
11409 9126 lP
11397 9163 lP
sP
11483 9237 11446 9248 mP
11508 9212 lP
11520 9187 lP
11520 9150 lP
11508 9126 lP
11495 9113 lP
11471 9101 lP
sP
11866 9249 11643 9248 mP
sP
11866 9175 11643 9174 mP
sP
11952 9286 11952 9359 mP
sP
11964 9335 11952 9310 mP
11989 9360 lP
12014 9360 lP
12075 9323 lP
12100 9323 lP
12112 9335 lP
12125 9360 lP
sP
11989 9348 11964 9334 mP
12014 9348 lP
12075 9323 lP
sP
12125 9323 12125 9359 mP
12112 9286 lP
12063 9224 lP
12051 9200 lP
12038 9163 lP
12038 9101 lP
sP
12051 9224 12112 9285 mP
12038 9200 lP
12026 9163 lP
12026 9101 lP
sP
12211 9113 12224 9125 mP
12224 9101 lP
12236 9113 lP
12224 9126 lP
sP
12347 9298 12335 9310 mP
12335 9286 lP
12322 9298 lP
12322 9311 lP
12335 9335 lP
12347 9348 lP
12384 9360 lP
12433 9360 lP
12470 9348 lP
12483 9335 lP
12495 9311 lP
12495 9286 lP
12483 9261 lP
12446 9237 lP
12384 9212 lP
12359 9200 lP
12335 9175 lP
12322 9138 lP
12322 9101 lP
sP
12458 9348 12433 9359 mP
12470 9335 lP
12483 9311 lP
12483 9286 lP
12470 9261 lP
12433 9237 lP
12384 9212 lP
sP
12335 9138 12322 9125 mP
12359 9138 lP
12421 9113 lP
12458 9113 lP
12483 9126 lP
12495 9138 lP
sP
12421 9101 12359 9137 mP
12470 9101 lP
12483 9113 lP
12495 9138 lP
12495 9163 lP
sP
10541 8798 10368 8797 mP
sP
10670 8798 10670 8797 mP
sP
10973 8798 10800 8797 mP
sP
11458 8915 11495 8926 mP
11434 8890 lP
11409 8841 lP
11397 8804 lP
11384 8754 lP
11372 8680 lP
11360 8582 lP
sP
11471 8915 11495 8926 mP
11446 8890 lP
11421 8841 lP
11409 8804 lP
11397 8754 lP
11384 8680 lP
11372 8582 lP
sP
11520 8927 11495 8926 mP
11545 8915 lP
11557 8903 lP
11557 8866 lP
11545 8841 lP
11532 8829 lP
11495 8816 lP
11446 8816 lP
sP
11545 8903 11520 8926 mP
11545 8866 lP
11532 8841 lP
11520 8829 lP
11495 8816 lP
sP
11495 8804 11446 8815 mP
11520 8779 lP
11532 8754 lP
11532 8717 lP
11520 8693 lP
11508 8680 lP
11471 8668 lP
11446 8668 lP
11421 8680 lP
11409 8693 lP
11397 8730 lP
sP
11483 8804 11446 8815 mP
11508 8779 lP
11520 8754 lP
11520 8717 lP
11508 8693 lP
11495 8680 lP
11471 8668 lP
sP
11866 8816 11643 8815 mP
sP
11866 8742 11643 8741 mP
sP
11977 8866 11964 8877 mP
11964 8853 lP
11952 8866 lP
11952 8878 lP
11964 8903 lP
11977 8915 lP
12014 8927 lP
12063 8927 lP
12100 8915 lP
12112 8903 lP
12125 8878 lP
12125 8853 lP
12112 8829 lP
12075 8804 lP
12014 8779 lP
11989 8767 lP
11964 8742 lP
11952 8705 lP
11952 8668 lP
sP
12088 8915 12063 8926 mP
12100 8903 lP
12112 8878 lP
12112 8853 lP
12100 8829 lP
12063 8804 lP
12014 8779 lP
sP
11964 8705 11952 8692 mP
11989 8705 lP
12051 8680 lP
12088 8680 lP
12112 8693 lP
12125 8705 lP
sP
12051 8668 11989 8704 mP
12100 8668 lP
12112 8680 lP
12125 8705 lP
12125 8730 lP
sP
12224 8915 12261 8926 mP
12211 8890 lP
12211 8853 lP
12224 8829 lP
12261 8816 lP
12310 8816 lP
12347 8829 lP
12359 8853 lP
12359 8890 lP
12347 8915 lP
12310 8927 lP
12261 8927 lP
12236 8915 lP
12224 8890 lP
12224 8853 lP
12236 8829 lP
12261 8816 lP
sP
12335 8829 12310 8815 mP
12347 8853 lP
12347 8890 lP
12335 8915 lP
12310 8927 lP
sP
12224 8804 12261 8815 mP
12211 8792 lP
12199 8767 lP
12199 8717 lP
12211 8693 lP
12224 8680 lP
12261 8668 lP
12310 8668 lP
12347 8680 lP
12359 8693 lP
12372 8717 lP
12372 8767 lP
12359 8792 lP
12347 8804 lP
12310 8816 lP
sP
12236 8804 12261 8815 mP
12224 8792 lP
12211 8767 lP
12211 8717 lP
12224 8693 lP
12236 8680 lP
12261 8668 lP
sP
12335 8680 12310 8667 mP
12347 8693 lP
12359 8717 lP
12359 8767 lP
12347 8792 lP
12335 8804 lP
12310 8816 lP
sP
12458 8680 12470 8692 mP
12470 8668 lP
12483 8680 lP
12470 8693 lP
sP
12594 8915 12631 8926 mP
12581 8890 lP
12581 8853 lP
12594 8829 lP
12631 8816 lP
12680 8816 lP
12717 8829 lP
12730 8853 lP
12730 8890 lP
12717 8915 lP
12680 8927 lP
12631 8927 lP
12606 8915 lP
12594 8890 lP
12594 8853 lP
12606 8829 lP
12631 8816 lP
sP
12705 8829 12680 8815 mP
12717 8853 lP
12717 8890 lP
12705 8915 lP
12680 8927 lP
sP
12594 8804 12631 8815 mP
12581 8792 lP
12569 8767 lP
12569 8717 lP
12581 8693 lP
12594 8680 lP
12631 8668 lP
12680 8668 lP
12717 8680 lP
12730 8693 lP
12742 8717 lP
12742 8767 lP
12730 8792 lP
12717 8804 lP
12680 8816 lP
sP
12606 8804 12631 8815 mP
12594 8792 lP
12581 8767 lP
12581 8717 lP
12594 8693 lP
12606 8680 lP
12631 8668 lP
sP
12705 8680 12680 8667 mP
12717 8693 lP
12730 8717 lP
12730 8767 lP
12717 8792 lP
12705 8804 lP
12680 8816 lP
sP
10368 8365 10368 8364 mP
sP
10476 8365 10476 8364 mP
sP
10584 8365 10584 8364 mP
sP
10692 8365 10692 8364 mP
sP
10800 8365 10800 8364 mP
sP
10908 8365 10908 8364 mP
sP
11016 8365 11016 8364 mP
sP
11458 8482 11495 8493 mP
11434 8457 lP
11409 8408 lP
11397 8371 lP
11384 8322 lP
11372 8248 lP
11360 8149 lP
sP
11471 8482 11495 8493 mP
11446 8457 lP
11421 8408 lP
11409 8371 lP
11397 8322 lP
11384 8248 lP
11372 8149 lP
sP
11520 8494 11495 8493 mP
11545 8482 lP
11557 8470 lP
11557 8433 lP
11545 8408 lP
11532 8396 lP
11495 8383 lP
11446 8383 lP
sP
11545 8470 11520 8493 mP
11545 8433 lP
11532 8408 lP
11520 8396 lP
11495 8383 lP
sP
11495 8371 11446 8382 mP
11520 8346 lP
11532 8322 lP
11532 8285 lP
11520 8260 lP
11508 8248 lP
11471 8235 lP
11446 8235 lP
11421 8248 lP
11409 8260 lP
11397 8297 lP
sP
11483 8371 11446 8382 mP
11508 8346 lP
11520 8322 lP
11520 8285 lP
11508 8260 lP
11495 8248 lP
11471 8235 lP
sP
11866 8383 11643 8382 mP
sP
11866 8309 11643 8308 mP
sP
11952 8371 11977 8493 mP
11977 8396 lP
12014 8408 lP
12051 8408 lP
12088 8396 lP
12112 8371 lP
12125 8334 lP
12125 8309 lP
12112 8272 lP
12088 8248 lP
12051 8235 lP
12014 8235 lP
11977 8248 lP
11964 8260 lP
11952 8285 lP
11952 8297 lP
11964 8309 lP
11977 8297 lP
11964 8285 lP
sP
12075 8396 12051 8407 mP
12100 8371 lP
12112 8334 lP
12112 8309 lP
12100 8272 lP
12075 8248 lP
12051 8235 lP
sP
12100 8494 11977 8493 mP
sP
12038 8482 11977 8481 mP
12100 8494 lP
sP
12199 8420 12199 8493 mP
sP
12211 8470 12199 8444 mP
12236 8494 lP
12261 8494 lP
12322 8457 lP
12347 8457 lP
12359 8470 lP
12372 8494 lP
sP
12236 8482 12211 8469 mP
12261 8482 lP
12322 8457 lP
sP
12372 8457 12372 8493 mP
12359 8420 lP
12310 8359 lP
12298 8334 lP
12285 8297 lP
12285 8235 lP
sP
12298 8359 12359 8419 mP
12285 8334 lP
12273 8297 lP
12273 8235 lP
sP
12458 8248 12470 8259 mP
12470 8235 lP
12483 8248 lP
12470 8260 lP
sP
12705 8445 12717 8456 mP
12717 8433 lP
12730 8445 lP
12730 8457 lP
12717 8482 lP
12693 8494 lP
12656 8494 lP
12619 8482 lP
12594 8457 lP
12581 8433 lP
12569 8383 lP
12569 8309 lP
12581 8272 lP
12606 8248 lP
12643 8235 lP
12668 8235 lP
12705 8248 lP
12730 8272 lP
12742 8309 lP
12742 8322 lP
12730 8359 lP
12705 8383 lP
12668 8396 lP
12656 8396 lP
12619 8383 lP
12594 8359 lP
12581 8322 lP
sP
12631 8482 12656 8493 mP
12606 8457 lP
12594 8433 lP
12581 8383 lP
12581 8309 lP
12594 8272 lP
12619 8248 lP
12643 8235 lP
sP
12693 8248 12668 8234 mP
12717 8272 lP
12730 8309 lP
12730 8322 lP
12717 8359 lP
12693 8383 lP
12668 8396 lP
sP
12923 9937 10224 9936 mP
12923 8091 lP
10224 8091 lP
10224 9937 lP
sP
_Save_It restore
end
showpage
%%EndDocument
 @endspecial 14 2610 a Fj(Figure)f(7:)f Fi(T)m(emp)n(er)n(atur)n(e)h(dep)n
(endenc)n(e)g(of)h(the)g(DOS)f(for)i Fh(U)g Fj(=)c(3)p Fi(.)23
b(A)o(lthough)17 b(ther)n(e)g(cle)n(arly)f(is)g(no)h(gap)14
2670 y(in)d(the)h(sp)n(e)n(ctrum,)f(the)h(over)n(al)r(l)f(temp)n(er)n(atur)n
(e)h(dep)n(endenc)n(e)e(is)i(similar)f(to)h(the)f(one)h(exp)n(e)n(cte)n(d)e
(for)i(lar)n(ger)14 2730 y(values)h(of)g Fh(U)5 b Fi(:)21 b(The)16
b(dip)h(in)f(the)g(DOS)g(at)h Fh(\026)f Fi(for)h(high)f Fh(T)23
b Fi(is)15 b(r)n(eplac)n(e)n(d)h(by)g(a)h(r)n(esonanc)n(e)d(at)j(low)f
Fh(T)6 b Fi(.)p eop
%%Page: 4 8
bop -24 2208 a @beginspecial 75 @hscale 75 @vscale 0 @angle
@setspecial
%%BeginDocument: self_prb.ps
4 dict begin
/mP {moveto lineto} def
/lP {lineto} def
/sP {stroke} def
/_Save_It save def
1.415 setmiterlimit
2 setlinejoin
1 setlinecap
.05 .05 scale
90 rotate 0 -12240 translate
14 setlinewidth
9080 2160 9080 9359 mP
9080 9360 lP
9226 9360 lP
sP
9189 8460 9080 8459 mP
sP
9226 7560 9080 7559 mP
sP
9189 6660 9080 6659 mP
sP
9226 5760 9080 5759 mP
sP
9189 4860 9080 4859 mP
sP
9226 3960 9080 3959 mP
sP
9189 3060 9080 3059 mP
sP
9226 2160 9080 2159 mP
sP
8403 9582 8403 9831 mP
sP
8514 9471 8500 9470 mP
8542 9457 lP
8556 9443 lP
8570 9416 lP
8570 9360 lP
8556 9332 lP
8542 9318 lP
8514 9304 lP
8486 9304 lP
8459 9318 lP
8417 9346 lP
8278 9485 lP
8278 9291 lP
sP
8292 9193 8306 9178 mP
8278 9179 lP
8292 9166 lP
8306 9179 lP
sP
8556 9027 8570 8984 mP
8514 9055 lP
8445 9068 lP
8403 9068 lP
8334 9055 lP
8292 9027 lP
8278 8985 lP
8278 8957 lP
8292 8916 lP
8334 8888 lP
8403 8874 lP
8445 8874 lP
8514 8888 lP
8556 8916 lP
8570 8957 lP
8570 8985 lP
sP
8403 7782 8403 8031 mP
sP
8528 7616 8514 7642 mP
8570 7574 lP
8278 7574 lP
sP
8292 7393 8306 7378 mP
8278 7379 lP
8292 7366 lP
8306 7379 lP
sP
8556 7227 8570 7184 mP
8514 7255 lP
8445 7268 lP
8403 7268 lP
8334 7255 lP
8292 7227 lP
8278 7185 lP
8278 7157 lP
8292 7116 lP
8334 7088 lP
8403 7074 lP
8445 7074 lP
8514 7088 lP
8556 7116 lP
8570 7157 lP
8570 7185 lP
sP
8556 6024 8570 5981 mP
8514 6052 lP
8445 6065 lP
8403 6065 lP
8334 6052 lP
8292 6024 lP
8278 5982 lP
8278 5954 lP
8292 5913 lP
8334 5885 lP
8403 5871 lP
8445 5871 lP
8514 5885 lP
8556 5913 lP
8570 5954 lP
8570 5982 lP
sP
8292 5774 8306 5759 mP
8278 5760 lP
8292 5746 lP
8306 5760 lP
sP
8556 5607 8570 5565 mP
8514 5635 lP
8445 5649 lP
8403 5649 lP
8334 5635 lP
8292 5607 lP
8278 5566 lP
8278 5538 lP
8292 5496 lP
8334 5468 lP
8403 5455 lP
8445 5455 lP
8514 5468 lP
8556 5496 lP
8570 5538 lP
8570 5566 lP
sP
8528 4196 8514 4223 mP
8570 4154 lP
8278 4154 lP
sP
8292 3974 8306 3959 mP
8278 3960 lP
8292 3946 lP
8306 3960 lP
sP
8556 3807 8570 3765 mP
8514 3835 lP
8445 3849 lP
8403 3849 lP
8334 3835 lP
8292 3807 lP
8278 3766 lP
8278 3738 lP
8292 3696 lP
8334 3668 lP
8403 3655 lP
8445 3655 lP
8514 3668 lP
8556 3696 lP
8570 3738 lP
8570 3766 lP
sP
8514 2452 8500 2451 mP
8542 2438 lP
8556 2424 lP
8570 2396 lP
8570 2341 lP
8556 2313 lP
8542 2299 lP
8514 2285 lP
8486 2285 lP
8459 2299 lP
8417 2327 lP
8278 2465 lP
8278 2271 lP
sP
8292 2174 8306 2159 mP
8278 2160 lP
8292 2146 lP
8306 2160 lP
sP
8556 2007 8570 1965 mP
8514 2035 lP
8445 2049 lP
8403 2049 lP
8334 2035 lP
8292 2007 lP
8278 1966 lP
8278 1938 lP
8292 1896 lP
8334 1868 lP
8403 1855 lP
8445 1855 lP
8514 1868 lP
8556 1896 lP
8570 1938 lP
8570 1966 lP
sP
7862 6177 7834 6203 mP
7875 6135 lP
7889 6149 lP
7875 6177 lP
7834 6204 lP
7792 6218 lP
7750 6218 lP
7709 6204 lP
7695 6190 lP
7695 6163 lP
7709 6135 lP
7750 6107 lP
7792 6093 lP
sP
7723 6204 7750 6217 mP
7709 6190 lP
7709 6163 lP
7723 6135 lP
7750 6107 lP
sP
7750 6107 7792 6106 mP
7709 6093 lP
7695 6079 lP
7695 6052 lP
7709 6024 lP
7750 5996 lP
7792 5982 lP
7834 5982 lP
7875 5996 lP
7889 6010 lP
7875 6024 lP
7862 5996 lP
7834 5982 lP
sP
7723 6093 7750 6106 mP
7709 6079 lP
7709 6052 lP
7723 6024 lP
7750 5996 lP
sP
7820 5635 7820 5884 mP
sP
7598 5566 7889 5481 mP
sP
7598 5552 7889 5467 mP
sP
7764 5496 7848 5481 mP
7723 5496 lP
7695 5468 lP
7695 5441 lP
7709 5413 lP
7737 5385 lP
7778 5357 lP
sP
7737 5371 7889 5329 mP
7709 5371 lP
7695 5357 lP
7695 5316 lP
7723 5288 lP
7750 5274 lP
sP
7737 5357 7889 5315 mP
7709 5357 lP
7695 5343 lP
sP
14200 9360 9080 9359 mP
9080 9360 lP
9080 9214 lP
sP
9933 9360 9933 9250 mP
sP
10787 9214 10787 9359 mP
sP
11640 9360 11640 9250 mP
sP
12493 9214 12493 9359 mP
sP
9163 10148 9205 10161 mP
9136 10106 lP
9122 10037 lP
9122 9995 lP
9136 9926 lP
9163 9884 lP
9205 9870 lP
9233 9870 lP
9274 9884 lP
9302 9926 lP
9316 9995 lP
9316 10037 lP
9302 10106 lP
9274 10148 lP
9233 10162 lP
9205 10162 lP
sP
9413 9884 9427 9897 mP
9427 9870 lP
9441 9884 lP
9427 9898 lP
sP
9580 10148 9622 10161 mP
9552 10106 lP
9538 10037 lP
9538 9995 lP
9552 9926 lP
9580 9884 lP
9622 9870 lP
9649 9870 lP
9691 9884 lP
9719 9926 lP
9733 9995 lP
9733 10037 lP
9719 10106 lP
9691 10148 lP
9649 10162 lP
9622 10162 lP
sP
10551 10120 10523 10105 mP
10592 10162 lP
10592 9870 lP
sP
10773 9884 10787 9897 mP
10787 9870 lP
10801 9884 lP
10787 9898 lP
sP
10939 10148 10981 10161 mP
10912 10106 lP
10898 10037 lP
10898 9995 lP
10912 9926 lP
10939 9884 lP
10981 9870 lP
11009 9870 lP
11050 9884 lP
11078 9926 lP
11092 9995 lP
11092 10037 lP
11078 10106 lP
11050 10148 lP
11009 10162 lP
10981 10162 lP
sP
12202 10106 12202 10091 mP
12216 10134 lP
12230 10148 lP
12257 10162 lP
12313 10162 lP
12341 10148 lP
12354 10134 lP
12368 10106 lP
12368 10079 lP
12354 10051 lP
12327 10009 lP
12188 9870 lP
12382 9870 lP
sP
12479 9884 12493 9897 mP
12493 9870 lP
12507 9884 lP
12493 9898 lP
sP
12646 10148 12688 10161 mP
12618 10106 lP
12604 10037 lP
12604 9995 lP
12618 9926 lP
12646 9884 lP
12688 9870 lP
12716 9870 lP
12757 9884 lP
12785 9926 lP
12799 9995 lP
12799 10037 lP
12785 10106 lP
12757 10148 lP
12716 10162 lP
12688 10162 lP
sP
10571 10578 10321 10577 mP
sP
10696 10453 10696 10744 mP
sP
10710 10453 10710 10744 mP
sP
10751 10745 10654 10744 mP
sP
10751 10453 10654 10452 mP
sP
10849 10453 10849 10647 mP
sP
10862 10453 10862 10647 mP
sP
10890 10634 10862 10605 mP
10932 10648 lP
10960 10648 lP
11001 10634 lP
11015 10606 lP
11015 10453 lP
sP
10987 10634 10960 10647 mP
11001 10606 lP
11001 10453 lP
sP
11043 10634 11015 10605 mP
11085 10648 lP
11112 10648 lP
11154 10634 lP
11168 10606 lP
11168 10453 lP
sP
11140 10634 11112 10647 mP
11154 10606 lP
11154 10453 lP
sP
10862 10648 10807 10647 mP
sP
10904 10453 10807 10452 mP
sP
11057 10453 10960 10452 mP
sP
11210 10453 11112 10452 mP
sP
11376 10606 11279 10744 mP
11265 10453 lP
sP
11362 10606 11265 10744 mP
sP
11473 10745 11265 10744 mP
11487 10662 lP
11459 10745 lP
sP
11459 10467 11279 10466 mP
sP
11473 10453 11265 10452 mP
11487 10537 lP
11459 10453 lP
sP
11654 10773 11682 10800 mP
11626 10731 lP
11598 10676 lP
11584 10606 lP
11584 10551 lP
11598 10481 lP
11626 10426 lP
11654 10384 lP
11682 10356 lP
sP
11626 10717 11654 10772 mP
11612 10676 lP
11598 10606 lP
11598 10551 lP
11612 10481 lP
11626 10440 lP
11654 10384 lP
sP
11807 10620 11779 10591 mP
11848 10634 lP
11834 10648 lP
11807 10634 lP
11779 10592 lP
11765 10551 lP
11765 10509 lP
11779 10467 lP
11793 10453 lP
11821 10453 lP
11848 10467 lP
11876 10509 lP
11890 10551 lP
sP
11779 10481 11765 10508 mP
11793 10467 lP
11821 10467 lP
11848 10481 lP
11876 10509 lP
sP
11876 10509 11876 10550 mP
11890 10467 lP
11904 10453 lP
11932 10453 lP
11959 10467 lP
11987 10509 lP
12001 10551 lP
12001 10592 lP
11987 10634 lP
11973 10648 lP
11959 10634 lP
11987 10620 lP
12001 10592 lP
sP
11890 10481 11876 10508 mP
11904 10467 lP
11932 10467 lP
11959 10481 lP
11987 10509 lP
sP
12223 10453 12223 10702 mP
sP
12348 10578 12098 10577 mP
sP
12459 10731 12473 10744 mP
12473 10717 lP
12487 10731 lP
12473 10745 lP
sP
12473 10453 12473 10647 mP
sP
12487 10453 12487 10647 mP
sP
12487 10648 12431 10647 mP
sP
12529 10453 12431 10452 mP
sP
12709 10648 12737 10633 mP
12681 10648 lP
12640 10634 lP
12612 10592 lP
12598 10551 lP
12598 10509 lP
12612 10481 lP
12626 10467 lP
12654 10453 lP
12681 10453 lP
12723 10467 lP
12751 10509 lP
12765 10551 lP
12765 10592 lP
12751 10620 lP
12695 10690 lP
12681 10717 lP
12681 10745 lP
12695 10759 lP
12723 10759 lP
12751 10745 lP
12779 10717 lP
sP
12654 10634 12681 10647 mP
12626 10592 lP
12612 10551 lP
12612 10495 lP
12626 10467 lP
sP
12709 10467 12681 10452 mP
12737 10509 lP
12751 10551 lP
12751 10606 lP
12737 10634 lP
12709 10676 lP
12695 10703 lP
12695 10731 lP
12709 10745 lP
12737 10745 lP
12779 10717 lP
sP
12890 10773 12862 10800 mP
12917 10731 lP
12945 10676 lP
12959 10606 lP
12959 10551 lP
12945 10481 lP
12917 10426 lP
12890 10384 lP
12862 10356 lP
sP
12917 10717 12890 10772 mP
12931 10676 lP
12945 10606 lP
12945 10551 lP
12931 10481 lP
12917 10440 lP
12890 10384 lP
sP
14200 2160 14200 9359 mP
14200 9360 lP
14103 9360 lP
sP
14127 8460 14200 8459 mP
sP
14103 7560 14200 7559 mP
sP
14127 6660 14200 6659 mP
sP
14103 5760 14200 5759 mP
sP
14127 4860 14200 4859 mP
sP
14103 3960 14200 3959 mP
sP
14127 3060 14200 3059 mP
sP
14103 2160 14200 2159 mP
sP
14200 2160 9080 2159 mP
9080 2160 lP
9080 2257 lP
sP
9933 2160 9933 2232 mP
sP
10787 2257 10787 2159 mP
sP
11640 2160 11640 2232 mP
sP
12493 2257 12493 2159 mP
sP
9080 5760 9080 5759 mP
sP
9188 5760 9188 5759 mP
sP
9296 5760 9296 5759 mP
sP
9404 5760 9404 5759 mP
sP
9512 5760 9512 5759 mP
sP
9620 5760 9620 5759 mP
sP
9728 5760 9728 5759 mP
sP
9836 5760 9836 5759 mP
sP
9944 5760 9944 5759 mP
sP
10052 5760 10052 5759 mP
sP
10160 5760 10160 5759 mP
sP
10268 5760 10268 5759 mP
sP
10376 5760 10376 5759 mP
sP
10484 5760 10484 5759 mP
sP
10592 5760 10592 5759 mP
sP
10700 5760 10700 5759 mP
sP
10808 5760 10808 5759 mP
sP
10916 5760 10916 5759 mP
sP
11024 5760 11024 5759 mP
sP
11132 5760 11132 5759 mP
sP
11240 5760 11240 5759 mP
sP
11348 5760 11348 5759 mP
sP
11456 5760 11456 5759 mP
sP
11564 5760 11564 5759 mP
sP
11672 5760 11672 5759 mP
sP
11780 5760 11780 5759 mP
sP
11888 5760 11888 5759 mP
sP
11996 5760 11996 5759 mP
sP
12104 5760 12104 5759 mP
sP
12212 5760 12212 5759 mP
sP
12320 5760 12320 5759 mP
sP
12428 5760 12428 5759 mP
sP
12536 5760 12536 5759 mP
sP
12644 5760 12644 5759 mP
sP
12752 5760 12752 5759 mP
sP
12860 5760 12860 5759 mP
sP
12968 5760 12968 5759 mP
sP
13076 5760 13076 5759 mP
sP
13184 5760 13184 5759 mP
sP
13292 5760 13292 5759 mP
sP
13400 5760 13400 5759 mP
sP
13508 5760 13508 5759 mP
sP
13616 5760 13616 5759 mP
sP
13724 5760 13724 5759 mP
sP
13832 5760 13832 5759 mP
sP
13940 5760 13940 5759 mP
sP
14048 5760 14048 5759 mP
sP
14156 5760 14156 5759 mP
sP
9727 9347 9723 9359 mP
9792 9175 lP
9858 9012 lP
9924 8856 lP
9989 8708 lP
10053 8566 lP
10117 8432 lP
10180 8304 lP
10243 8182 lP
10305 8066 lP
10366 7956 lP
10427 7851 lP
10488 7750 lP
10548 7655 lP
10608 7564 lP
10666 7478 lP
10722 7396 lP
10774 7317 lP
10821 7243 lP
10863 7172 lP
10896 7104 lP
10919 7039 lP
10930 6978 lP
10927 6920 lP
10909 6864 lP
10878 6811 lP
10835 6761 lP
10780 6713 lP
10718 6667 lP
10650 6624 lP
10579 6582 lP
10507 6543 lP
10436 6505 lP
10366 6470 lP
10300 6436 lP
10237 6403 lP
10177 6372 lP
10122 6343 lP
10071 6315 lP
10023 6288 lP
9979 6263 lP
9939 6239 lP
9902 6216 lP
9868 6194 lP
9837 6173 lP
9809 6153 lP
9783 6134 lP
9760 6116 lP
9739 6099 lP
9719 6083 lP
9702 6068 lP
9686 6053 lP
9672 6039 lP
9659 6025 lP
9647 6013 lP
9636 6000 lP
9627 5989 lP
9618 5978 lP
9610 5967 lP
9603 5957 lP
9597 5948 lP
9591 5939 lP
9586 5930 lP
9581 5922 lP
9576 5914 lP
9573 5907 lP
9569 5900 lP
9566 5893 lP
9563 5886 lP
9560 5880 lP
9558 5875 lP
9556 5869 lP
9554 5864 lP
9552 5859 lP
9551 5854 lP
9550 5849 lP
9548 5845 lP
9547 5841 lP
9546 5837 lP
9545 5833 lP
9544 5830 lP
9543 5826 lP
9543 5823 lP
9542 5820 lP
9541 5817 lP
9540 5814 lP
9540 5811 lP
9540 5808 lP
9539 5805 lP
9539 5802 lP
9539 5799 lP
9538 5796 lP
9537 5793 lP
9537 5790 lP
9537 5787 lP
9537 5784 lP
9537 5781 lP
9537 5778 lP
9536 5775 lP
9537 5772 lP
9536 5769 lP
9536 5766 lP
9536 5763 lP
9536 5760 lP
9536 5757 lP
9536 5754 lP
9536 5751 lP
9537 5748 lP
9536 5745 lP
9537 5742 lP
9537 5739 lP
9537 5736 lP
9537 5733 lP
9537 5730 lP
9537 5727 lP
9538 5724 lP
9539 5721 lP
9539 5718 lP
9539 5715 lP
9540 5712 lP
9540 5709 lP
9540 5706 lP
9541 5703 lP
9542 5700 lP
9543 5697 lP
9543 5694 lP
9544 5690 lP
9545 5687 lP
9546 5683 lP
9547 5679 lP
9548 5675 lP
9550 5671 lP
9551 5666 lP
9552 5661 lP
9554 5656 lP
9556 5651 lP
9558 5645 lP
9560 5640 lP
9563 5634 lP
9566 5627 lP
9569 5620 lP
9573 5613 lP
9576 5606 lP
9581 5598 lP
9586 5590 lP
9591 5581 lP
9597 5572 lP
9603 5563 lP
9610 5553 lP
9618 5542 lP
9627 5531 lP
9636 5520 lP
9647 5507 lP
9659 5495 lP
9672 5481 lP
9686 5467 lP
9702 5452 lP
9719 5437 lP
9739 5421 lP
9760 5404 lP
9783 5386 lP
9809 5367 lP
9837 5347 lP
9868 5326 lP
9902 5304 lP
9939 5281 lP
9979 5257 lP
10023 5232 lP
10071 5205 lP
10122 5177 lP
10177 5148 lP
10237 5117 lP
10300 5084 lP
10366 5050 lP
10436 5015 lP
10507 4977 lP
10579 4938 lP
10650 4896 lP
10718 4853 lP
10780 4807 lP
10835 4759 lP
10878 4709 lP
10909 4656 lP
10927 4600 lP
10930 4542 lP
10919 4481 lP
10896 4416 lP
10863 4348 lP
10821 4277 lP
10774 4203 lP
10722 4124 lP
10666 4042 lP
10608 3956 lP
10548 3865 lP
10488 3770 lP
10427 3669 lP
10366 3564 lP
10305 3454 lP
10243 3338 lP
10180 3216 lP
10117 3088 lP
10053 2954 lP
9989 2812 lP
9924 2664 lP
9858 2508 lP
9792 2345 lP
9727 2173 lP
9723 2160 lP
sP
10735 9314 10716 9359 mP
10789 9183 lP
10813 9122 lP
sP
10888 8936 10877 8961 mP
10935 8818 lP
10973 8721 lP
sP
11061 8493 11035 8559 mP
11098 8392 lP
11126 8317 lP
sP
11199 8111 11184 8153 mP
11229 8025 lP
11256 7941 lP
11266 7908 lP
sP
11326 7709 11316 7742 mP
11345 7637 lP
11361 7568 lP
11373 7501 lP
11374 7491 lP
sP
11400 7315 11399 7319 mP
11415 7258 lP
11432 7203 lP
11443 7150 lP
11444 7098 lP
11432 7069 lP
sP
11273 6956 11298 6967 mP
11166 6912 lP
11093 6869 lP
11104 6839 lP
sP
11516 6751 11264 6786 mP
11520 6750 lP
sP
11771 6714 11691 6725 mP
11691 6679 lP
11599 6674 lP
sP
11168 6651 11427 6664 mP
sP
10736 6635 10996 6642 mP
sP
10305 6621 10564 6628 mP
sP
10021 6612 10132 6615 mP
9873 6605 lP
sP
9442 6583 9700 6595 mP
sP
9230 6551 9271 6557 mP
9167 6522 lP
9140 6493 lP
9125 6466 lP
9116 6440 lP
9110 6415 lP
9106 6391 lP
9106 6390 lP
sP
9097 6210 9097 6217 mP
9097 6193 lP
9097 6177 lP
9097 6162 lP
9098 6147 lP
9098 6133 lP
9099 6119 lP
9099 6106 lP
9100 6093 lP
9101 6080 lP
9101 6069 lP
9102 6057 lP
9103 6046 lP
9104 6036 lP
9105 6025 lP
9106 6016 lP
9107 6006 lP
9109 5997 lP
9110 5988 lP
9112 5980 lP
9114 5972 lP
9116 5964 lP
9117 5960 lP
sP
9233 5833 9224 5835 mP
9243 5830 lP
9253 5828 lP
9264 5825 lP
9276 5823 lP
9288 5820 lP
9299 5818 lP
9308 5816 lP
9318 5814 lP
9334 5812 lP
9358 5810 lP
9389 5808 lP
9427 5806 lP
9460 5804 lP
9480 5803 lP
sP
9690 5794 9653 5794 mP
9734 5793 lP
9782 5791 lP
9835 5790 lP
9892 5789 lP
9912 5789 lP
sP
10092 5786 10085 5785 mP
10172 5785 lP
10265 5784 lP
10344 5783 lP
sP
10520 5782 10517 5781 mP
10684 5781 lP
10776 5781 lP
sP
10999 5780 10949 5779 mP
11074 5779 lP
11100 5778 lP
11208 5777 lP
sP
11632 5777 11381 5776 mP
11640 5777 lP
sP
12072 5776 11813 5776 mP
sP
12504 5776 12245 5775 mP
sP
12936 5776 12677 5775 mP
sP
13368 5775 13109 5775 mP
sP
13579 5775 13541 5774 mP
13517 5775 lP
13517 5774 lP
13517 5774 lP
13517 5773 lP
13517 5773 lP
13517 5772 lP
13517 5772 lP
13517 5771 lP
13517 5771 lP
13517 5770 lP
13517 5770 lP
13517 5769 lP
13517 5769 lP
13517 5769 lP
13517 5768 lP
13517 5768 lP
13517 5768 lP
13517 5767 lP
13517 5767 lP
13517 5767 lP
13517 5766 lP
13517 5766 lP
13517 5766 lP
13517 5766 lP
13517 5765 lP
13517 5765 lP
13517 5765 lP
13517 5765 lP
13517 5764 lP
13517 5764 lP
13517 5764 lP
13517 5764 lP
13517 5764 lP
13517 5763 lP
13517 5763 lP
13517 5763 lP
13517 5763 lP
13517 5763 lP
13517 5763 lP
13517 5762 lP
13517 5762 lP
13517 5762 lP
13517 5762 lP
13517 5762 lP
13517 5761 lP
13517 5761 lP
13517 5761 lP
13517 5761 lP
13517 5761 lP
13517 5761 lP
13517 5760 lP
13517 5760 lP
13517 5760 lP
13517 5760 lP
13517 5760 lP
13517 5759 lP
13517 5759 lP
13517 5759 lP
13517 5759 lP
13517 5759 lP
13517 5759 lP
13517 5758 lP
13517 5758 lP
13517 5758 lP
13517 5758 lP
13517 5758 lP
13517 5757 lP
13517 5757 lP
13517 5757 lP
13517 5757 lP
13517 5757 lP
13517 5757 lP
13517 5756 lP
13517 5756 lP
13517 5756 lP
13517 5756 lP
13517 5756 lP
13517 5755 lP
13517 5755 lP
13517 5755 lP
13517 5755 lP
13517 5754 lP
13517 5754 lP
13517 5754 lP
13517 5754 lP
13517 5753 lP
13517 5753 lP
13517 5753 lP
13517 5752 lP
13517 5752 lP
13517 5752 lP
13517 5751 lP
13517 5751 lP
13517 5751 lP
13517 5750 lP
13517 5750 lP
13517 5749 lP
13517 5749 lP
13517 5748 lP
13517 5748 lP
13517 5747 lP
13517 5747 lP
13517 5746 lP
13517 5746 lP
13517 5745 lP
13579 5745 lP
13511 5745 lP
sP
13079 5744 13338 5743 mP
sP
12647 5744 12906 5743 mP
sP
12215 5744 12474 5743 mP
sP
11783 5743 12042 5743 mP
sP
11351 5743 11610 5742 mP
sP
11100 5742 11178 5741 mP
11074 5741 lP
10999 5740 lP
10919 5740 lP
sP
10684 5739 10746 5738 mP
10520 5738 lP
10487 5738 lP
sP
10265 5736 10314 5736 mP
10172 5735 lP
10092 5734 lP
10055 5734 lP
sP
9835 5730 9882 5730 mP
9782 5729 lP
9734 5727 lP
9690 5726 lP
9650 5725 lP
9623 5724 lP
sP
9427 5714 9450 5714 mP
9389 5712 lP
9358 5710 lP
9334 5708 lP
9318 5706 lP
9308 5704 lP
9299 5702 lP
9288 5700 lP
9276 5697 lP
9264 5695 lP
9253 5692 lP
9243 5690 lP
9233 5687 lP
9223 5684 lP
9213 5681 lP
9205 5678 lP
9198 5675 lP
9196 5674 lP
sP
9109 5523 9110 5530 mP
9107 5514 lP
9106 5504 lP
9105 5495 lP
9104 5484 lP
9103 5474 lP
9102 5463 lP
9101 5451 lP
9101 5440 lP
9100 5427 lP
9099 5414 lP
9099 5401 lP
9098 5387 lP
9098 5373 lP
9097 5358 lP
9097 5343 lP
9097 5327 lP
9097 5310 lP
9097 5293 lP
9097 5275 lP
9097 5272 lP
sP
9116 5080 9111 5099 mP
9125 5054 lP
9140 5027 lP
9167 4998 lP
9230 4969 lP
9300 4958 lP
sP
9730 4923 9472 4935 mP
sP
10021 4908 9903 4913 mP
10162 4903 lP
sP
10594 4890 10335 4897 mP
sP
11026 4876 10766 4883 mP
sP
11457 4854 11198 4867 mP
sP
11691 4841 11629 4843 mP
11771 4806 lP
11662 4790 lP
sP
11249 4731 11491 4765 mP
11234 4727 lP
sP
11093 4651 11094 4652 mP
11166 4608 lP
11273 4564 lP
11325 4539 lP
sP
11444 4422 11444 4422 mP
11443 4370 lP
11432 4317 lP
11415 4262 lP
11400 4205 lP
11393 4171 lP
sP
11361 3952 11369 3999 mP
11345 3883 lP
11326 3811 lP
11308 3748 lP
sP
11256 3579 11257 3582 mP
11229 3495 lP
11199 3409 lP
11174 3337 lP
sP
11098 3128 11116 3174 mP
11061 3027 lP
11025 2932 lP
sP
10935 2702 10962 2770 mP
10888 2584 lP
10866 2530 lP
sP
10789 2337 10802 2369 mP
10735 2206 lP
10716 2160 lP
sP
13476 5832 13600 5759 mP
13476 5688 lP
13600 5760 lP
13589 5760 lP
13486 5822 lP
13486 5698 lP
13589 5760 lP
13579 5760 lP
13497 5811 lP
13497 5709 lP
13579 5760 lP
13569 5760 lP
13507 5801 lP
13507 5719 lP
13569 5760 lP
13558 5760 lP
13517 5791 lP
13517 5729 lP
13558 5760 lP
13548 5760 lP
13528 5781 lP
13528 5739 lP
13548 5760 lP
13538 5760 lP
sP
13440 8208 13440 8783 mP
sP
13396 7961 13544 7960 mP
13366 7951 lP
13347 7932 lP
13337 7902 lP
13337 7882 lP
13347 7853 lP
13366 7833 lP
13396 7823 lP
13544 7823 lP
sP
13396 7951 13544 7950 mP
13366 7941 lP
13347 7922 lP
13337 7902 lP
sP
13544 7922 13544 7990 mP
sP
13544 7793 13544 7852 mP
sP
13455 7556 13455 7733 mP
sP
13396 7556 13396 7733 mP
sP
13495 7467 13505 7476 mP
13485 7477 lP
13495 7487 lP
13505 7487 lP
13524 7477 lP
13534 7467 lP
13544 7438 lP
13544 7398 lP
13534 7369 lP
13524 7359 lP
13505 7349 lP
13485 7349 lP
13465 7359 lP
13445 7388 lP
13426 7438 lP
13416 7458 lP
13396 7477 lP
13366 7487 lP
13337 7487 lP
sP
13534 7379 13544 7397 mP
13524 7369 lP
13505 7359 lP
13485 7359 lP
13465 7369 lP
13445 7398 lP
13426 7438 lP
sP
13366 7477 13356 7486 mP
13366 7458 lP
13347 7408 lP
13347 7379 lP
13356 7359 lP
13366 7349 lP
sP
13337 7408 13366 7457 mP
13337 7369 lP
13347 7359 lP
13366 7349 lP
13386 7349 lP
sP
13094 8525 13094 8783 mP
sP
13094 8208 13094 8351 mP
sP
13050 7961 13198 7960 mP
13020 7951 lP
13000 7932 lP
12990 7902 lP
12990 7882 lP
13000 7853 lP
13020 7833 lP
13050 7823 lP
13198 7823 lP
sP
13050 7951 13198 7950 mP
13020 7941 lP
13000 7922 lP
12990 7902 lP
sP
13198 7922 13198 7990 mP
sP
13198 7793 13198 7852 mP
sP
13109 7556 13109 7733 mP
sP
13050 7556 13050 7733 mP
sP
12990 7398 13178 7397 mP
sP
12990 7388 13198 7387 mP
sP
13050 7497 13198 7387 mP
13050 7339 lP
sP
12990 7359 12990 7427 mP
sP
13688 7175 13688 8927 mP
12846 7175 lP
12846 8928 lP
13688 8928 lP
sP
13204 5289 13229 5263 mP
13167 5314 lP
13117 5338 lP
13056 5351 lP
13006 5351 lP
12945 5338 lP
12895 5314 lP
12858 5289 lP
12834 5264 lP
sP
13155 5314 13204 5288 mP
13117 5326 lP
13056 5338 lP
13006 5338 lP
12945 5326 lP
12908 5314 lP
12858 5289 lP
sP
13056 5165 13068 5164 mP
13056 5178 lP
13068 5178 lP
13080 5165 lP
13093 5141 lP
13093 5091 lP
13080 5067 lP
13068 5054 lP
13043 5042 lP
12957 5042 lP
12932 5030 lP
12920 5017 lP
sP
12957 5054 13068 5053 mP
12932 5042 lP
12920 5017 lP
12920 5005 lP
sP
13031 5067 13043 5053 mP
13019 5141 lP
13006 5178 lP
12982 5190 lP
12957 5190 lP
12932 5178 lP
12920 5141 lP
12920 5104 lP
12932 5079 lP
12957 5054 lP
sP
13006 5165 13019 5140 mP
12982 5178 lP
12957 5178 lP
12932 5165 lP
12920 5141 lP
sP
13204 4919 13229 4942 mP
13167 4894 lP
13117 4869 lP
13056 4857 lP
13006 4857 lP
12945 4869 lP
12895 4894 lP
12858 4919 lP
12834 4943 lP
sP
13155 4894 13204 4918 mP
13117 4882 lP
13056 4869 lP
13006 4869 lP
12945 4882 lP
12908 4894 lP
12858 4919 lP
sP
2160 2160 2160 9359 mP
2160 9360 lP
2306 9360 lP
sP
2269 8460 2160 8459 mP
sP
2306 7560 2160 7559 mP
sP
2269 6660 2160 6659 mP
sP
2306 5760 2160 5759 mP
sP
2269 4860 2160 4859 mP
sP
2306 3960 2160 3959 mP
sP
2269 3060 2160 3059 mP
sP
2306 2160 2160 2159 mP
sP
1483 9582 1483 9831 mP
sP
1594 9471 1580 9470 mP
1622 9457 lP
1636 9443 lP
1650 9416 lP
1650 9360 lP
1636 9332 lP
1622 9318 lP
1594 9304 lP
1566 9304 lP
1539 9318 lP
1497 9346 lP
1358 9485 lP
1358 9291 lP
sP
1372 9193 1386 9178 mP
1358 9179 lP
1372 9166 lP
1386 9179 lP
sP
1636 9027 1650 8984 mP
1594 9055 lP
1525 9068 lP
1483 9068 lP
1414 9055 lP
1372 9027 lP
1358 8985 lP
1358 8957 lP
1372 8916 lP
1414 8888 lP
1483 8874 lP
1525 8874 lP
1594 8888 lP
1636 8916 lP
1650 8957 lP
1650 8985 lP
sP
1483 7782 1483 8031 mP
sP
1608 7616 1594 7642 mP
1650 7574 lP
1358 7574 lP
sP
1372 7393 1386 7378 mP
1358 7379 lP
1372 7366 lP
1386 7379 lP
sP
1636 7227 1650 7184 mP
1594 7255 lP
1525 7268 lP
1483 7268 lP
1414 7255 lP
1372 7227 lP
1358 7185 lP
1358 7157 lP
1372 7116 lP
1414 7088 lP
1483 7074 lP
1525 7074 lP
1594 7088 lP
1636 7116 lP
1650 7157 lP
1650 7185 lP
sP
1636 6024 1650 5981 mP
1594 6052 lP
1525 6065 lP
1483 6065 lP
1414 6052 lP
1372 6024 lP
1358 5982 lP
1358 5954 lP
1372 5913 lP
1414 5885 lP
1483 5871 lP
1525 5871 lP
1594 5885 lP
1636 5913 lP
1650 5954 lP
1650 5982 lP
sP
1372 5774 1386 5759 mP
1358 5760 lP
1372 5746 lP
1386 5760 lP
sP
1636 5607 1650 5565 mP
1594 5635 lP
1525 5649 lP
1483 5649 lP
1414 5635 lP
1372 5607 lP
1358 5566 lP
1358 5538 lP
1372 5496 lP
1414 5468 lP
1483 5455 lP
1525 5455 lP
1594 5468 lP
1636 5496 lP
1650 5538 lP
1650 5566 lP
sP
1608 4196 1594 4223 mP
1650 4154 lP
1358 4154 lP
sP
1372 3974 1386 3959 mP
1358 3960 lP
1372 3946 lP
1386 3960 lP
sP
1636 3807 1650 3765 mP
1594 3835 lP
1525 3849 lP
1483 3849 lP
1414 3835 lP
1372 3807 lP
1358 3766 lP
1358 3738 lP
1372 3696 lP
1414 3668 lP
1483 3655 lP
1525 3655 lP
1594 3668 lP
1636 3696 lP
1650 3738 lP
1650 3766 lP
sP
1594 2452 1580 2451 mP
1622 2438 lP
1636 2424 lP
1650 2396 lP
1650 2341 lP
1636 2313 lP
1622 2299 lP
1594 2285 lP
1566 2285 lP
1539 2299 lP
1497 2327 lP
1358 2465 lP
1358 2271 lP
sP
1372 2174 1386 2159 mP
1358 2160 lP
1372 2146 lP
1386 2160 lP
sP
1636 2007 1650 1965 mP
1594 2035 lP
1525 2049 lP
1483 2049 lP
1414 2035 lP
1372 2007 lP
1358 1966 lP
1358 1938 lP
1372 1896 lP
1414 1868 lP
1483 1855 lP
1525 1855 lP
1594 1868 lP
1636 1896 lP
1650 1938 lP
1650 1966 lP
sP
942 6177 914 6203 mP
955 6135 lP
969 6149 lP
955 6177 lP
914 6204 lP
872 6218 lP
830 6218 lP
789 6204 lP
775 6190 lP
775 6163 lP
789 6135 lP
830 6107 lP
872 6093 lP
sP
803 6204 830 6217 mP
789 6190 lP
789 6163 lP
803 6135 lP
830 6107 lP
sP
830 6107 872 6106 mP
789 6093 lP
775 6079 lP
775 6052 lP
789 6024 lP
830 5996 lP
872 5982 lP
914 5982 lP
955 5996 lP
969 6010 lP
955 6024 lP
942 5996 lP
914 5982 lP
sP
803 6093 830 6106 mP
789 6079 lP
789 6052 lP
803 6024 lP
830 5996 lP
sP
900 5635 900 5884 mP
sP
678 5566 969 5481 mP
sP
678 5552 969 5467 mP
sP
844 5496 928 5481 mP
803 5496 lP
775 5468 lP
775 5441 lP
789 5413 lP
817 5385 lP
858 5357 lP
sP
817 5371 969 5329 mP
789 5371 lP
775 5357 lP
775 5316 lP
803 5288 lP
830 5274 lP
sP
817 5357 969 5315 mP
789 5357 lP
775 5343 lP
sP
7280 9360 2160 9359 mP
2160 9360 lP
2160 9214 lP
sP
3013 9360 3013 9250 mP
sP
3867 9214 3867 9359 mP
sP
4720 9360 4720 9250 mP
sP
5573 9214 5573 9359 mP
sP
2243 10148 2285 10161 mP
2216 10106 lP
2202 10037 lP
2202 9995 lP
2216 9926 lP
2243 9884 lP
2285 9870 lP
2313 9870 lP
2354 9884 lP
2382 9926 lP
2396 9995 lP
2396 10037 lP
2382 10106 lP
2354 10148 lP
2313 10162 lP
2285 10162 lP
sP
2493 9884 2507 9897 mP
2507 9870 lP
2521 9884 lP
2507 9898 lP
sP
2660 10148 2702 10161 mP
2632 10106 lP
2618 10037 lP
2618 9995 lP
2632 9926 lP
2660 9884 lP
2702 9870 lP
2729 9870 lP
2771 9884 lP
2799 9926 lP
2813 9995 lP
2813 10037 lP
2799 10106 lP
2771 10148 lP
2729 10162 lP
2702 10162 lP
sP
3631 10120 3603 10105 mP
3672 10162 lP
3672 9870 lP
sP
3853 9884 3867 9897 mP
3867 9870 lP
3881 9884 lP
3867 9898 lP
sP
4019 10148 4061 10161 mP
3992 10106 lP
3978 10037 lP
3978 9995 lP
3992 9926 lP
4019 9884 lP
4061 9870 lP
4089 9870 lP
4130 9884 lP
4158 9926 lP
4172 9995 lP
4172 10037 lP
4158 10106 lP
4130 10148 lP
4089 10162 lP
4061 10162 lP
sP
5282 10106 5282 10091 mP
5296 10134 lP
5310 10148 lP
5337 10162 lP
5393 10162 lP
5421 10148 lP
5434 10134 lP
5448 10106 lP
5448 10079 lP
5434 10051 lP
5407 10009 lP
5268 9870 lP
5462 9870 lP
sP
5559 9884 5573 9897 mP
5573 9870 lP
5587 9884 lP
5573 9898 lP
sP
5726 10148 5768 10161 mP
5698 10106 lP
5684 10037 lP
5684 9995 lP
5698 9926 lP
5726 9884 lP
5768 9870 lP
5796 9870 lP
5837 9884 lP
5865 9926 lP
5879 9995 lP
5879 10037 lP
5865 10106 lP
5837 10148 lP
5796 10162 lP
5768 10162 lP
sP
3651 10578 3401 10577 mP
sP
3776 10453 3776 10744 mP
sP
3790 10453 3790 10744 mP
sP
3831 10745 3734 10744 mP
sP
3831 10453 3734 10452 mP
sP
3929 10453 3929 10647 mP
sP
3942 10453 3942 10647 mP
sP
3970 10634 3942 10605 mP
4012 10648 lP
4040 10648 lP
4081 10634 lP
4095 10606 lP
4095 10453 lP
sP
4067 10634 4040 10647 mP
4081 10606 lP
4081 10453 lP
sP
4123 10634 4095 10605 mP
4165 10648 lP
4192 10648 lP
4234 10634 lP
4248 10606 lP
4248 10453 lP
sP
4220 10634 4192 10647 mP
4234 10606 lP
4234 10453 lP
sP
3942 10648 3887 10647 mP
sP
3984 10453 3887 10452 mP
sP
4137 10453 4040 10452 mP
sP
4290 10453 4192 10452 mP
sP
4456 10606 4359 10744 mP
4345 10453 lP
sP
4442 10606 4345 10744 mP
sP
4553 10745 4345 10744 mP
4567 10662 lP
4539 10745 lP
sP
4539 10467 4359 10466 mP
sP
4553 10453 4345 10452 mP
4567 10537 lP
4539 10453 lP
sP
4734 10773 4762 10800 mP
4706 10731 lP
4678 10676 lP
4664 10606 lP
4664 10551 lP
4678 10481 lP
4706 10426 lP
4734 10384 lP
4762 10356 lP
sP
4706 10717 4734 10772 mP
4692 10676 lP
4678 10606 lP
4678 10551 lP
4692 10481 lP
4706 10440 lP
4734 10384 lP
sP
4887 10620 4859 10591 mP
4928 10634 lP
4914 10648 lP
4887 10634 lP
4859 10592 lP
4845 10551 lP
4845 10509 lP
4859 10467 lP
4873 10453 lP
4901 10453 lP
4928 10467 lP
4956 10509 lP
4970 10551 lP
sP
4859 10481 4845 10508 mP
4873 10467 lP
4901 10467 lP
4928 10481 lP
4956 10509 lP
sP
4956 10509 4956 10550 mP
4970 10467 lP
4984 10453 lP
5012 10453 lP
5039 10467 lP
5067 10509 lP
5081 10551 lP
5081 10592 lP
5067 10634 lP
5053 10648 lP
5039 10634 lP
5067 10620 lP
5081 10592 lP
sP
4970 10481 4956 10508 mP
4984 10467 lP
5012 10467 lP
5039 10481 lP
5067 10509 lP
sP
5303 10453 5303 10702 mP
sP
5428 10578 5178 10577 mP
sP
5539 10731 5553 10744 mP
5553 10717 lP
5567 10731 lP
5553 10745 lP
sP
5553 10453 5553 10647 mP
sP
5567 10453 5567 10647 mP
sP
5567 10648 5511 10647 mP
sP
5609 10453 5511 10452 mP
sP
5789 10648 5817 10633 mP
5761 10648 lP
5720 10634 lP
5692 10592 lP
5678 10551 lP
5678 10509 lP
5692 10481 lP
5706 10467 lP
5734 10453 lP
5761 10453 lP
5803 10467 lP
5831 10509 lP
5845 10551 lP
5845 10592 lP
5831 10620 lP
5775 10690 lP
5761 10717 lP
5761 10745 lP
5775 10759 lP
5803 10759 lP
5831 10745 lP
5859 10717 lP
sP
5734 10634 5761 10647 mP
5706 10592 lP
5692 10551 lP
5692 10495 lP
5706 10467 lP
sP
5789 10467 5761 10452 mP
5817 10509 lP
5831 10551 lP
5831 10606 lP
5817 10634 lP
5789 10676 lP
5775 10703 lP
5775 10731 lP
5789 10745 lP
5817 10745 lP
5859 10717 lP
sP
5970 10773 5942 10800 mP
5997 10731 lP
6025 10676 lP
6039 10606 lP
6039 10551 lP
6025 10481 lP
5997 10426 lP
5970 10384 lP
5942 10356 lP
sP
5997 10717 5970 10772 mP
6011 10676 lP
6025 10606 lP
6025 10551 lP
6011 10481 lP
5997 10440 lP
5970 10384 lP
sP
7280 2160 2160 2159 mP
2160 2160 lP
2160 2257 lP
sP
3013 2160 3013 2232 mP
sP
3867 2257 3867 2159 mP
sP
4720 2160 4720 2232 mP
sP
5573 2257 5573 2159 mP
sP
7280 2160 7280 9359 mP
7280 9360 lP
7183 9360 lP
sP
7207 8460 7280 8459 mP
sP
7183 7560 7280 7559 mP
sP
7207 6660 7280 6659 mP
sP
7183 5760 7280 5759 mP
sP
7207 4860 7280 4859 mP
sP
7183 3960 7280 3959 mP
sP
7207 3060 7280 3059 mP
sP
7183 2160 7280 2159 mP
sP
7280 9360 7280 2159 mP
sP
2160 5760 2160 5759 mP
sP
2268 5760 2268 5759 mP
sP
2376 5760 2376 5759 mP
sP
2484 5760 2484 5759 mP
sP
2592 5760 2592 5759 mP
sP
2700 5760 2700 5759 mP
sP
2808 5760 2808 5759 mP
sP
2916 5760 2916 5759 mP
sP
3024 5760 3024 5759 mP
sP
3132 5760 3132 5759 mP
sP
3240 5760 3240 5759 mP
sP
3348 5760 3348 5759 mP
sP
3456 5760 3456 5759 mP
sP
3564 5760 3564 5759 mP
sP
3672 5760 3672 5759 mP
sP
3780 5760 3780 5759 mP
sP
3888 5760 3888 5759 mP
sP
3996 5760 3996 5759 mP
sP
4104 5760 4104 5759 mP
sP
4212 5760 4212 5759 mP
sP
4320 5760 4320 5759 mP
sP
4428 5760 4428 5759 mP
sP
4536 5760 4536 5759 mP
sP
4644 5760 4644 5759 mP
sP
4752 5760 4752 5759 mP
sP
4860 5760 4860 5759 mP
sP
4968 5760 4968 5759 mP
sP
5076 5760 5076 5759 mP
sP
5184 5760 5184 5759 mP
sP
5292 5760 5292 5759 mP
sP
5400 5760 5400 5759 mP
sP
5508 5760 5508 5759 mP
sP
5616 5760 5616 5759 mP
sP
5724 5760 5724 5759 mP
sP
5832 5760 5832 5759 mP
sP
5940 5760 5940 5759 mP
sP
6048 5760 6048 5759 mP
sP
6156 5760 6156 5759 mP
sP
6264 5760 6264 5759 mP
sP
6372 5760 6372 5759 mP
sP
6480 5760 6480 5759 mP
sP
6588 5760 6588 5759 mP
sP
6696 5760 6696 5759 mP
sP
6804 5760 6804 5759 mP
sP
6912 5760 6912 5759 mP
sP
7020 5760 7020 5759 mP
sP
7128 5760 7128 5759 mP
sP
7236 5760 7236 5759 mP
sP
2934 9347 2928 9359 mP
3016 9175 lP
3092 9012 lP
3164 8856 lP
3230 8708 lP
3291 8566 lP
3348 8432 lP
3401 8304 lP
3451 8182 lP
3496 8066 lP
3538 7956 lP
3576 7851 lP
3612 7750 lP
3645 7655 lP
3674 7564 lP
3701 7478 lP
3725 7396 lP
3746 7317 lP
3764 7243 lP
3780 7172 lP
3793 7104 lP
3803 7039 lP
3811 6978 lP
3817 6920 lP
3820 6864 lP
3822 6811 lP
3822 6761 lP
3820 6713 lP
3817 6667 lP
3812 6624 lP
3807 6582 lP
3801 6543 lP
3793 6505 lP
3784 6470 lP
3775 6436 lP
3766 6403 lP
3755 6372 lP
3745 6343 lP
3734 6315 lP
3722 6288 lP
3711 6263 lP
3700 6239 lP
3689 6216 lP
3678 6194 lP
3667 6173 lP
3656 6153 lP
3646 6134 lP
3635 6116 lP
3625 6099 lP
3615 6083 lP
3605 6068 lP
3595 6053 lP
3586 6039 lP
3576 6025 lP
3568 6013 lP
3560 6000 lP
3552 5989 lP
3545 5978 lP
3538 5967 lP
3531 5957 lP
3526 5948 lP
3520 5939 lP
3514 5930 lP
3508 5922 lP
3503 5914 lP
3498 5907 lP
3493 5900 lP
3488 5893 lP
3484 5886 lP
3479 5880 lP
3475 5875 lP
3470 5869 lP
3466 5864 lP
3462 5859 lP
3459 5854 lP
3455 5849 lP
3451 5845 lP
3448 5841 lP
3445 5837 lP
3441 5833 lP
3439 5830 lP
3436 5826 lP
3434 5823 lP
3432 5820 lP
3429 5817 lP
3427 5814 lP
3425 5811 lP
3423 5808 lP
3420 5805 lP
3418 5802 lP
3416 5799 lP
3414 5796 lP
3412 5793 lP
3410 5790 lP
3408 5787 lP
3406 5784 lP
3403 5781 lP
3401 5778 lP
3399 5775 lP
3397 5772 lP
3396 5769 lP
3394 5766 lP
3392 5763 lP
3390 5760 lP
3388 5757 lP
3387 5754 lP
3385 5751 lP
3383 5748 lP
3381 5745 lP
3379 5742 lP
3377 5739 lP
3375 5736 lP
3373 5733 lP
3372 5730 lP
3370 5727 lP
3368 5724 lP
3366 5721 lP
3364 5718 lP
3362 5715 lP
3360 5712 lP
3358 5709 lP
3356 5706 lP
3355 5703 lP
3353 5700 lP
3351 5697 lP
3349 5694 lP
3346 5690 lP
3344 5687 lP
3342 5683 lP
3339 5679 lP
3336 5675 lP
3333 5671 lP
3330 5666 lP
3327 5661 lP
3323 5656 lP
3320 5651 lP
3316 5645 lP
3312 5640 lP
3307 5634 lP
3303 5627 lP
3298 5620 lP
3294 5613 lP
3289 5606 lP
3284 5598 lP
3279 5590 lP
3274 5581 lP
3269 5572 lP
3263 5563 lP
3258 5553 lP
3253 5542 lP
3247 5531 lP
3242 5520 lP
3236 5507 lP
3230 5495 lP
3224 5481 lP
3218 5467 lP
3211 5452 lP
3205 5437 lP
3198 5421 lP
3191 5404 lP
3184 5386 lP
3177 5367 lP
3170 5347 lP
3163 5326 lP
3156 5304 lP
3149 5281 lP
3143 5257 lP
3136 5232 lP
3130 5205 lP
3123 5177 lP
3117 5148 lP
3111 5117 lP
3104 5084 lP
3098 5050 lP
3092 5015 lP
3086 4977 lP
3080 4938 lP
3075 4896 lP
3069 4853 lP
3065 4807 lP
3063 4759 lP
3064 4709 lP
3069 4656 lP
3078 4600 lP
3096 4542 lP
3124 4481 lP
3166 4416 lP
3225 4348 lP
3309 4277 lP
3428 4203 lP
3599 4124 lP
3854 4042 lP
4252 3956 lP
4927 3865 lP
6222 3770 lP
7280 3734 lP
sP
6504 3088 7280 3103 mP
4692 2954 lP
4061 2812 lP
3899 2664 lP
3973 2508 lP
4138 2345 lP
4286 2173 lP
4292 2160 lP
sP
2999 9347 2992 9359 mP
3031 9278 lP
sP
3157 9012 3105 9121 mP
3214 8887 lP
sP
3297 8708 3287 8729 mP
3361 8566 lP
3393 8494 lP
sP
3479 8304 3464 8335 mP
3533 8182 lP
3570 8100 lP
sP
3683 7851 3641 7941 mP
3729 7750 lP
3749 7707 lP
sP
3858 7478 3823 7549 mP
3898 7396 lP
3937 7318 lP
sP
4052 7104 4018 7164 mP
4091 7039 lP
4128 6978 lP
4151 6943 lP
sP
4281 6761 4250 6800 mP
4319 6713 lP
4357 6667 lP
4395 6624 lP
4415 6601 lP
sP
4550 6470 4538 6479 mP
4590 6436 lP
4631 6403 lP
4674 6372 lP
4718 6343 lP
4746 6326 lP
sP
4903 6239 4897 6241 mP
4949 6216 lP
4995 6194 lP
5039 6173 lP
5080 6153 lP
5116 6134 lP
5129 6126 lP
sP
5095 6013 5112 6017 mP
5049 6000 lP
4994 5989 lP
4931 5978 lP
4860 5967 lP
4858 5967 lP
sP
4622 5939 4687 5945 mP
4537 5930 lP
4450 5922 lP
4429 5920 lP
sP
4197 5900 4257 5904 mP
4116 5893 lP
4038 5886 lP
3998 5883 lP
sP
3822 5869 3826 5868 mP
3758 5864 lP
3696 5859 lP
3639 5854 lP
3585 5849 lP
3568 5848 lP
sP
3359 5830 3396 5832 mP
3322 5826 lP
3287 5823 lP
3256 5820 lP
3224 5817 lP
3194 5814 lP
3164 5811 lP
3138 5808 lP
sP
2940 5787 2966 5789 mP
2915 5784 lP
2889 5781 lP
2864 5778 lP
2840 5775 lP
2816 5772 lP
2793 5769 lP
2770 5766 lP
2748 5763 lP
2726 5760 lP
2709 5758 lP
sP
2537 5730 2538 5729 mP
2522 5727 lP
2507 5724 lP
2492 5721 lP
2477 5718 lP
2464 5715 lP
2451 5712 lP
2438 5709 lP
2426 5706 lP
2415 5703 lP
2404 5700 lP
2393 5697 lP
2383 5694 lP
2373 5690 lP
2363 5687 lP
2351 5683 lP
2341 5679 lP
2333 5675 lP
2323 5671 lP
2315 5666 lP
2307 5661 lP
2300 5656 lP
2294 5651 lP
2294 5651 lP
sP
2402 5520 2386 5530 mP
2419 5507 lP
2439 5495 lP
2457 5481 lP
2477 5467 lP
2496 5452 lP
2516 5437 lP
2536 5421 lP
2557 5404 lP
2577 5386 lP
2591 5373 lP
sP
2727 5232 2711 5248 mP
2748 5205 lP
2770 5177 lP
2791 5148 lP
2811 5117 lP
2832 5084 lP
2852 5050 lP
2860 5037 lP
sP
2948 4853 2936 4881 mP
2965 4807 lP
2983 4759 lP
3002 4709 lP
3021 4656 lP
3028 4639 lP
sP
3098 4481 3098 4481 mP
3137 4416 lP
3187 4348 lP
3253 4277 lP
3254 4276 lP
sP
3451 4124 3388 4167 mP
3605 4042 lP
3613 4039 lP
sP
3814 3956 3773 3972 mP
4019 3894 lP
sP
4440 3796 4186 3849 mP
sP
4866 3728 4609 3762 mP
sP
5294 3670 5037 3704 mP
sP
5725 3635 5466 3655 mP
sP
6155 3600 5897 3620 mP
sP
6586 3565 6328 3585 mP
sP
7018 3547 6759 3557 mP
sP
7280 3537 7190 3539 mP
sP
7226 2818 7280 2817 mP
sP
6843 2812 7053 2814 mP
6794 2810 lP
sP
6363 2786 6622 2799 mP
sP
5931 2762 6190 2775 mP
sP
5500 2738 5759 2751 mP
sP
5069 2713 5328 2727 mP
sP
4637 2689 4896 2703 mP
sP
4206 2665 4465 2679 mP
sP
3780 2596 4035 2638 mP
sP
3354 2524 3609 2566 mP
sP
3084 2345 3203 2453 mP
3175 2311 lP
sP
3551 2173 3337 2251 mP
3581 2162 lP
sP
6520 8208 6520 8783 mP
sP
6614 7912 6624 7881 mP
6594 7932 lP
6555 7951 lP
6525 7961 lP
6486 7971 lP
6427 7981 lP
6348 7991 lP
sP
6614 7902 6624 7881 mP
6594 7922 lP
6555 7941 lP
6525 7951 lP
6486 7961 lP
6427 7971 lP
6348 7981 lP
sP
6624 7862 6624 7881 mP
6614 7843 lP
6604 7833 lP
6575 7833 lP
6555 7843 lP
6545 7853 lP
6535 7882 lP
6535 7922 lP
sP
6604 7843 6624 7861 mP
6575 7843 lP
6555 7853 lP
6545 7862 lP
6535 7882 lP
sP
6525 7882 6535 7921 mP
6506 7862 lP
6486 7853 lP
6456 7853 lP
6436 7862 lP
6427 7872 lP
6417 7902 lP
6417 7922 lP
6427 7941 lP
6436 7951 lP
6466 7961 lP
sP
6525 7892 6535 7921 mP
6506 7872 lP
6486 7862 lP
6456 7862 lP
6436 7872 lP
6427 7882 lP
6417 7902 lP
sP
6535 7586 6535 7763 mP
sP
6476 7586 6476 7763 mP
sP
6575 7497 6585 7506 mP
6565 7507 lP
6575 7517 lP
6585 7517 lP
6604 7507 lP
6614 7497 lP
6624 7467 lP
6624 7428 lP
6614 7398 lP
6594 7388 lP
6565 7388 lP
6545 7398 lP
6535 7428 lP
6535 7458 lP
sP
6614 7408 6624 7427 mP
6594 7398 lP
6565 7398 lP
6545 7408 lP
6535 7428 lP
6525 7408 lP
6506 7388 lP
6486 7379 lP
6456 7379 lP
6436 7388 lP
6427 7398 lP
6417 7428 lP
6417 7467 lP
6427 7497 lP
6436 7507 lP
6456 7517 lP
6466 7517 lP
6476 7507 lP
6466 7497 lP
6456 7507 lP
sP
6486 7388 6515 7397 mP
6456 7388 lP
6436 7398 lP
6427 7408 lP
6417 7428 lP
sP
6427 7309 6436 7299 mP
6417 7300 lP
6427 7290 lP
6436 7300 lP
sP
6585 7112 6594 7101 mP
6575 7102 lP
6585 7092 lP
6594 7092 lP
6614 7102 lP
6624 7122 lP
6624 7151 lP
6614 7181 lP
6594 7201 lP
6575 7211 lP
6535 7221 lP
6476 7221 lP
6446 7211 lP
6427 7191 lP
6417 7161 lP
6417 7142 lP
6427 7112 lP
6446 7092 lP
6476 7082 lP
6486 7082 lP
6515 7092 lP
6535 7112 lP
6545 7142 lP
6545 7151 lP
6535 7181 lP
6515 7201 lP
6486 7211 lP
sP
6614 7171 6624 7150 mP
6594 7191 lP
6575 7201 lP
6535 7211 lP
6476 7211 lP
6446 7201 lP
6427 7181 lP
6417 7161 lP
sP
6427 7122 6417 7141 mP
6446 7102 lP
6476 7092 lP
6486 7092 lP
6515 7102 lP
6535 7122 lP
6545 7142 lP
sP
6174 8525 6174 8783 mP
sP
6174 8208 6174 8351 mP
sP
6268 7912 6278 7881 mP
6248 7932 lP
6209 7951 lP
6179 7961 lP
6139 7971 lP
6080 7981 lP
6001 7991 lP
sP
6268 7902 6278 7881 mP
6248 7922 lP
6209 7941 lP
6179 7951 lP
6139 7961 lP
6080 7971 lP
6001 7981 lP
sP
6278 7862 6278 7881 mP
6268 7843 lP
6258 7833 lP
6228 7833 lP
6209 7843 lP
6199 7853 lP
6189 7882 lP
6189 7922 lP
sP
6258 7843 6278 7861 mP
6228 7843 lP
6209 7853 lP
6199 7862 lP
6189 7882 lP
sP
6179 7882 6189 7921 mP
6159 7862 lP
6139 7853 lP
6110 7853 lP
6090 7862 lP
6080 7872 lP
6070 7902 lP
6070 7922 lP
6080 7941 lP
6090 7951 lP
6120 7961 lP
sP
6179 7892 6189 7921 mP
6159 7872 lP
6139 7862 lP
6110 7862 lP
6090 7872 lP
6080 7882 lP
6070 7902 lP
sP
6189 7586 6189 7763 mP
sP
6130 7586 6130 7763 mP
sP
6228 7497 6238 7506 mP
6218 7507 lP
6228 7517 lP
6238 7517 lP
6258 7507 lP
6268 7497 lP
6278 7467 lP
6278 7428 lP
6268 7398 lP
6258 7388 lP
6238 7379 lP
6218 7379 lP
6199 7388 lP
6179 7418 lP
6159 7467 lP
6149 7487 lP
6130 7507 lP
6100 7517 lP
6070 7517 lP
sP
6268 7408 6278 7427 mP
6258 7398 lP
6238 7388 lP
6218 7388 lP
6199 7398 lP
6179 7428 lP
6159 7467 lP
sP
6100 7507 6090 7516 mP
6100 7487 lP
6080 7438 lP
6080 7408 lP
6090 7388 lP
6100 7379 lP
sP
6070 7438 6100 7486 mP
6070 7398 lP
6080 7388 lP
6100 7379 lP
6120 7379 lP
sP
6268 7300 6278 7269 mP
6248 7309 lP
6218 7309 lP
6199 7300 lP
6189 7270 lP
6189 7230 lP
6199 7201 lP
6218 7191 lP
6248 7191 lP
6268 7201 lP
6278 7230 lP
6278 7270 lP
6268 7290 lP
6248 7300 lP
6218 7300 lP
6199 7290 lP
6189 7270 lP
sP
6199 7211 6189 7229 mP
6218 7201 lP
6248 7201 lP
6268 7211 lP
6278 7230 lP
sP
6179 7300 6189 7269 mP
6169 7309 lP
6149 7319 lP
6110 7319 lP
6090 7309 lP
6080 7300 lP
6070 7270 lP
6070 7230 lP
6080 7201 lP
6090 7191 lP
6110 7181 lP
6149 7181 lP
6169 7191 lP
6179 7201 lP
6189 7230 lP
sP
6179 7290 6189 7269 mP
6169 7300 lP
6149 7309 lP
6110 7309 lP
6090 7300 lP
6080 7290 lP
6070 7270 lP
sP
6080 7211 6070 7229 mP
6090 7201 lP
6110 7191 lP
6149 7191 lP
6169 7201 lP
6179 7211 lP
6189 7230 lP
sP
6080 7112 6090 7101 mP
6070 7102 lP
6080 7092 lP
6090 7102 lP
sP
6268 7003 6278 6973 mP
6248 7013 lP
6218 7013 lP
6199 7003 lP
6189 6974 lP
6189 6934 lP
6199 6905 lP
6218 6895 lP
6248 6895 lP
6268 6905 lP
6278 6934 lP
6278 6974 lP
6268 6993 lP
6248 7003 lP
6218 7003 lP
6199 6993 lP
6189 6974 lP
sP
6199 6914 6189 6933 mP
6218 6905 lP
6248 6905 lP
6268 6914 lP
6278 6934 lP
sP
6179 7003 6189 6973 mP
6169 7013 lP
6149 7023 lP
6110 7023 lP
6090 7013 lP
6080 7003 lP
6070 6974 lP
6070 6934 lP
6080 6905 lP
6090 6895 lP
6110 6885 lP
6149 6885 lP
6169 6895 lP
6179 6905 lP
6189 6934 lP
sP
6179 6993 6189 6973 mP
6169 7003 lP
6149 7013 lP
6110 7013 lP
6090 7003 lP
6080 6993 lP
6070 6974 lP
sP
6080 6914 6070 6933 mP
6090 6905 lP
6110 6895 lP
6149 6895 lP
6169 6905 lP
6179 6914 lP
6189 6934 lP
sP
6768 6711 6768 8927 mP
5926 6711 lP
5926 8928 lP
6768 8928 lP
sP
6284 5289 6309 5263 mP
6247 5314 lP
6197 5338 lP
6136 5351 lP
6086 5351 lP
6025 5338 lP
5975 5314 lP
5938 5289 lP
5914 5264 lP
sP
6235 5314 6284 5288 mP
6197 5326 lP
6136 5338 lP
6086 5338 lP
6025 5326 lP
5988 5314 lP
5938 5289 lP
sP
6000 5165 6259 5164 mP
sP
6000 5153 6259 5152 mP
sP
6160 5128 6136 5152 mP
6173 5104 lP
6173 5079 lP
6160 5042 lP
6136 5017 lP
6099 5005 lP
6074 5005 lP
6037 5017 lP
6012 5042 lP
6000 5079 lP
6000 5104 lP
6012 5128 lP
6037 5153 lP
sP
6160 5054 6173 5078 mP
6136 5030 lP
6099 5017 lP
6074 5017 lP
6037 5030 lP
6012 5054 lP
6000 5079 lP
sP
6259 5153 6259 5202 mP
sP
6284 4906 6309 4930 mP
6247 4882 lP
6197 4857 lP
6136 4845 lP
6086 4845 lP
6025 4857 lP
5975 4882 lP
5938 4906 lP
5914 4931 lP
sP
6235 4882 6284 4905 mP
6197 4869 lP
6136 4857 lP
6086 4857 lP
6025 4869 lP
5988 4882 lP
5938 4906 lP
sP
_Save_It restore
end
showpage
%%EndDocument
 @endspecial 14 2199 a Fj(Figure)12 b(5:)f Fi(Imaginary)j(p)n(art)f(of)h(the)
f(self)g(ener)n(gy)f(for)i(half)f(\014l)r(ling)f(and)h Fh(U)18
b Fj(=)13 b(2)p Fh(;)8 b Fj(4)k Fi(at)h(a)h(\014xe)n(d)f(temp)n(er)n(atur)n
(e)14 2259 y Fh(\014)24 b Fj(=)e(7)p Fh(:)p Fj(2)e Fi(\(a\))h(and)g
Fh(n)402 2266 y Fg(e)442 2259 y Ff(\031)h Fj(0)p Fh(:)p Fj(94)e
Fi(and)h Fh(\014)j Fj(=)e(3)p Fh(:)p Fj(6)p Fh(;)8 b Fj(28)p
Fh(:)p Fj(8)18 b Fi(for)k(\014xe)n(d)e Fh(U)27 b Fj(=)22 b(4)f
Fi(\(b\).)35 b(The)20 b(arr)n(ow)i(at)g Fh(\026)f Fi(in)14
2319 y Ff(\000)p Fj(Im)q(\006\()p Fh(!)12 b Fj(+)f Fh(i\016)r
Fj(\))17 b Fi(for)g(half)g(\014l)r(ling)f(and)h Fh(U)j Fj(=)15
b(4)i Fi(in)f(\(a\))h(indic)n(ates)f(a)i(very)f(narr)n(ow)h(p)n(e)n(ak)e
(with)i(a)g(height)14 2380 y(of)e(the)h(or)n(der)g Fh(O)q Fj(\(10)363
2363 y Fe(3)381 2380 y Fj(\))p Fi(.)p eop
%%Page: 3 9
bop 173 -160 a @beginspecial 50 @hscale 50 @vscale -90 @angle
@setspecial
%%BeginDocument: asym1_prb.ps
4 dict begin
/mP {moveto lineto} def
/lP {lineto} def
/sP {stroke} def
/_Save_It save def
1.415 setmiterlimit
2 setlinejoin
1 setlinecap
.05 .05 scale
90 rotate 0 -12240 translate
14 setlinewidth
2160 10801 2160 6480 mP
2160 6481 lP
2306 6481 lP
sP
2160 7201 2269 7200 mP
sP
2306 7921 2160 7920 mP
sP
2160 8641 2269 8640 mP
sP
2306 9361 2160 9360 mP
sP
1372 6564 1358 6605 mP
1414 6537 lP
1483 6523 lP
1525 6523 lP
1594 6537 lP
1636 6564 lP
1650 6606 lP
1650 6634 lP
1636 6675 lP
1594 6703 lP
1525 6717 lP
1483 6717 lP
1414 6703 lP
1372 6675 lP
1358 6634 lP
1358 6606 lP
sP
1636 6814 1622 6827 mP
1650 6828 lP
1636 6842 lP
1622 6828 lP
sP
1372 6981 1358 7022 mP
1414 6953 lP
1483 6939 lP
1525 6939 lP
1594 6953 lP
1636 6981 lP
1650 7023 lP
1650 7050 lP
1636 7092 lP
1594 7120 lP
1525 7134 lP
1483 7134 lP
1414 7120 lP
1372 7092 lP
1358 7050 lP
1358 7023 lP
sP
1372 7657 1358 7698 mP
1414 7629 lP
1483 7616 lP
1525 7616 lP
1594 7629 lP
1636 7657 lP
1650 7699 lP
1650 7727 lP
1636 7768 lP
1594 7796 lP
1525 7810 lP
1483 7810 lP
1414 7796 lP
1372 7768 lP
1358 7727 lP
1358 7699 lP
sP
1636 7907 1622 7920 mP
1650 7921 lP
1636 7935 lP
1622 7921 lP
sP
1414 8046 1428 8045 mP
1386 8060 lP
1372 8074 lP
1358 8102 lP
1358 8157 lP
1372 8185 lP
1386 8199 lP
1414 8213 lP
1441 8213 lP
1469 8199 lP
1511 8171 lP
1650 8032 lP
1650 8226 lP
sP
1372 9097 1358 9138 mP
1414 9069 lP
1483 9056 lP
1525 9056 lP
1594 9069 lP
1636 9097 lP
1650 9139 lP
1650 9167 lP
1636 9208 lP
1594 9236 lP
1525 9250 lP
1483 9250 lP
1414 9236 lP
1372 9208 lP
1358 9167 lP
1358 9139 lP
sP
1636 9347 1622 9360 mP
1650 9361 lP
1636 9375 lP
1622 9361 lP
sP
1553 9472 1358 9610 mP
1553 9680 lP
sP
1650 9611 1358 9610 mP
sP
1067 8190 775 8286 mP
sP
1067 8384 775 8286 mP
sP
1067 8370 817 8286 mP
sP
983 8342 983 8216 mP
sP
1067 8245 1067 8161 mP
sP
1067 8412 1067 8328 mP
sP
747 8551 719 8578 mP
789 8523 lP
844 8495 lP
914 8481 lP
969 8481 lP
1039 8495 lP
1094 8523 lP
1136 8551 lP
1164 8579 lP
sP
803 8523 747 8550 mP
844 8509 lP
914 8495 lP
969 8495 lP
1039 8509 lP
1080 8523 lP
1136 8551 lP
sP
900 8703 928 8675 mP
886 8745 lP
872 8731 lP
886 8703 lP
928 8676 lP
969 8662 lP
1011 8662 lP
1053 8676 lP
1067 8690 lP
1067 8717 lP
1053 8745 lP
1011 8773 lP
969 8787 lP
sP
1039 8676 1011 8661 mP
1053 8690 lP
1053 8717 lP
1039 8745 lP
1011 8773 lP
sP
1011 8773 969 8772 mP
1053 8787 lP
1067 8801 lP
1067 8828 lP
1053 8856 lP
1011 8884 lP
969 8898 lP
928 8898 lP
886 8884 lP
872 8870 lP
886 8856 lP
900 8884 lP
928 8898 lP
sP
1039 8787 1011 8772 mP
1053 8801 lP
1053 8828 lP
1039 8856 lP
1011 8884 lP
sP
747 9009 719 8980 mP
789 9037 lP
844 9065 lP
914 9078 lP
969 9078 lP
1039 9065 lP
1094 9037 lP
1136 9009 lP
1164 8981 lP
sP
803 9037 747 9008 mP
844 9051 lP
914 9065 lP
969 9065 lP
1039 9051 lP
1080 9037 lP
1136 9009 lP
sP
7920 10801 2160 10800 mP
2160 10801 lP
2160 10704 lP
sP
3312 10704 3312 10800 mP
sP
4464 10704 4464 10800 mP
sP
5616 10704 5616 10800 mP
sP
6768 10704 6768 10800 mP
sP
7920 10704 7920 10800 mP
sP
7920 6481 2160 6480 mP
7920 10801 lP
sP
4464 6481 4464 6480 mP
sP
4464 6589 4464 6588 mP
sP
4464 6697 4464 6696 mP
sP
4464 6805 4464 6804 mP
sP
4464 6913 4464 6912 mP
sP
4464 7021 4464 7020 mP
sP
4464 7129 4464 7128 mP
sP
4464 7237 4464 7236 mP
sP
4464 7345 4464 7344 mP
sP
4464 7453 4464 7452 mP
sP
4464 7561 4464 7560 mP
sP
4464 7669 4464 7668 mP
sP
4464 7777 4464 7776 mP
sP
4464 7885 4464 7884 mP
sP
4464 7993 4464 7992 mP
sP
4464 8101 4464 8100 mP
sP
4464 8209 4464 8208 mP
sP
4464 8317 4464 8316 mP
sP
4464 8425 4464 8424 mP
sP
4464 8533 4464 8532 mP
sP
4464 8641 4464 8640 mP
sP
4464 8749 4464 8748 mP
sP
4464 8857 4464 8856 mP
sP
4464 8965 4464 8964 mP
sP
4464 9073 4464 9072 mP
sP
4464 9181 4464 9180 mP
sP
4464 9289 4464 9288 mP
sP
4464 9397 4464 9396 mP
sP
4464 9505 4464 9504 mP
sP
4464 9613 4464 9612 mP
sP
4464 9721 4464 9720 mP
sP
4464 9829 4464 9828 mP
sP
4464 9937 4464 9936 mP
sP
4464 10045 4464 10044 mP
sP
4464 10153 4464 10152 mP
sP
4464 10261 4464 10260 mP
sP
4464 10369 4464 10368 mP
sP
4464 10477 4464 10476 mP
sP
4464 10585 4464 10584 mP
sP
4464 10693 4464 10692 mP
sP
2182 6487 2160 6486 mP
2209 6488 lP
sP
2396 6492 2381 6490 mP
2495 6496 lP
2589 6502 lP
2640 6507 lP
sP
2846 6555 2809 6541 mP
2923 6601 lP
2997 6673 lP
3012 6695 lP
sP
3134 6910 3100 6842 mP
3198 7061 lP
3205 7080 lP
sP
3316 7372 3267 7240 mP
3359 7484 lP
sP
3423 7645 3423 7643 mP
3473 7760 lP
3521 7860 lP
3531 7880 lP
sP
3650 8076 3618 8028 mP
3689 8123 lP
3726 8161 lP
3761 8190 lP
3795 8213 lP
3797 8213 lP
sP
3966 8256 3962 8255 mP
3990 8256 lP
4012 8254 lP
4034 8253 lP
4055 8251 lP
4074 8250 lP
4093 8248 lP
4111 8248 lP
4128 8247 lP
4144 8247 lP
4159 8247 lP
4174 8247 lP
4188 8248 lP
4201 8248 lP
4213 8249 lP
4221 8250 lP
sP
4387 8222 4386 8222 mP
4391 8218 lP
4394 8213 lP
4398 8209 lP
4401 8205 lP
4404 8200 lP
4407 8195 lP
4410 8191 lP
4412 8186 lP
4415 8182 lP
4417 8177 lP
4419 8174 lP
4421 8169 lP
4424 8166 lP
4425 8162 lP
4427 8158 lP
4429 8155 lP
4431 8151 lP
4432 8148 lP
4434 8145 lP
4435 8142 lP
4437 8139 lP
4438 8136 lP
4439 8133 lP
4441 8130 lP
4442 8128 lP
4443 8125 lP
4444 8122 lP
4445 8120 lP
4446 8117 lP
4447 8114 lP
4448 8112 lP
4449 8109 lP
4450 8106 lP
4451 8103 lP
4452 8100 lP
4452 8098 lP
4453 8095 lP
4454 8092 lP
4455 8088 lP
4456 8085 lP
4457 8082 lP
4458 8079 lP
4459 8076 lP
4460 8072 lP
4461 8069 lP
4462 8065 lP
4463 8062 lP
4464 8058 lP
4465 8055 lP
4466 8051 lP
4467 8048 lP
4468 8044 lP
4469 8040 lP
4470 8037 lP
4471 8033 lP
4472 8029 lP
4473 8026 lP
4474 8022 lP
4475 8018 lP
4476 8014 lP
4476 8011 lP
4477 8007 lP
4478 8003 lP
4479 7999 lP
4480 7995 lP
4481 7991 lP
4482 7987 lP
4483 7986 lP
sP
4521 7803 4519 7816 mP
4524 7787 lP
4527 7770 lP
4530 7752 lP
4534 7732 lP
4537 7712 lP
4541 7690 lP
4545 7667 lP
4549 7643 lP
4553 7617 lP
4558 7590 lP
4562 7562 lP
4562 7561 lP
sP
4596 7360 4591 7390 mP
4603 7321 lP
4610 7281 lP
4617 7240 lP
4625 7198 lP
4633 7155 lP
4637 7136 lP
sP
4680 6941 4674 6966 mP
4691 6900 lP
4703 6861 lP
4715 6822 lP
4727 6786 lP
4740 6752 lP
4754 6721 lP
sP
4873 6575 4858 6584 mP
4894 6564 lP
4916 6554 lP
4938 6546 lP
4962 6539 lP
4987 6533 lP
5014 6527 lP
5041 6523 lP
5070 6519 lP
5101 6516 lP
5105 6516 lP
sP
5278 6514 5277 6513 mP
5319 6520 lP
5362 6531 lP
5407 6556 lP
5455 6609 lP
5475 6655 lP
sP
5557 6899 5533 6816 mP
5601 7067 lP
sP
5670 7301 5649 7232 mP
5730 7473 lP
5732 7478 lP
sP
5861 7770 5798 7637 mP
5916 7869 lP
sP
6082 8096 6011 8012 mP
6164 8155 lP
6212 8165 lP
sP
6433 8056 6368 8115 mP
6527 7913 lP
sP
6636 7684 6602 7757 mP
6701 7518 lP
sP
6852 7114 6763 7356 mP
sP
6981 6810 6919 6953 mP
7039 6726 lP
sP
7241 6543 7153 6599 mP
7380 6509 lP
7391 6508 lP
sP
7681 6490 7563 6494 mP
7823 6487 lP
sP
2182 6485 2160 6484 mP
2241 6486 lP
2298 6486 lP
2353 6487 lP
2407 6489 lP
2460 6490 lP
2511 6492 lP
2561 6495 lP
2610 6498 lP
2657 6502 lP
2704 6507 lP
2749 6515 lP
2793 6524 lP
2835 6537 lP
2877 6555 lP
2918 6579 lP
2957 6609 lP
2996 6648 lP
3033 6696 lP
3070 6753 lP
3106 6818 lP
3140 6891 lP
3174 6969 lP
3207 7051 lP
3239 7135 lP
3271 7220 lP
3301 7304 lP
3331 7387 lP
3360 7467 lP
3388 7544 lP
3416 7618 lP
3442 7688 lP
3469 7754 lP
3494 7815 lP
3519 7872 lP
3543 7925 lP
3567 7973 lP
3589 8017 lP
3612 8057 lP
3634 8093 lP
3655 8124 lP
3675 8153 lP
3696 8178 lP
3715 8200 lP
3734 8219 lP
3753 8235 lP
3771 8248 lP
3789 8259 lP
3806 8268 lP
3823 8276 lP
3839 8281 lP
3855 8285 lP
3871 8288 lP
3886 8289 lP
3901 8289 lP
3915 8288 lP
3929 8287 lP
3943 8284 lP
3956 8282 lP
3969 8279 lP
3981 8275 lP
3994 8271 lP
4006 8267 lP
4017 8263 lP
4029 8259 lP
4040 8254 lP
4051 8250 lP
4061 8246 lP
4071 8242 lP
4081 8238 lP
4091 8234 lP
4101 8231 lP
4110 8228 lP
4119 8225 lP
4128 8222 lP
4136 8219 lP
4145 8217 lP
4153 8214 lP
4161 8212 lP
4168 8210 lP
4176 8209 lP
4183 8207 lP
4190 8206 lP
4197 8206 lP
4204 8205 lP
4211 8204 lP
4217 8204 lP
4223 8204 lP
4229 8204 lP
4235 8204 lP
4241 8204 lP
4247 8204 lP
4252 8205 lP
4258 8205 lP
4263 8206 lP
4268 8206 lP
4273 8207 lP
4278 8208 lP
4282 8208 lP
4287 8209 lP
4291 8209 lP
4296 8210 lP
4300 8211 lP
4304 8211 lP
4308 8212 lP
4312 8212 lP
4316 8213 lP
4320 8213 lP
4323 8213 lP
4327 8213 lP
4330 8214 lP
4334 8214 lP
4337 8214 lP
4340 8214 lP
4343 8214 lP
4346 8214 lP
4349 8214 lP
4352 8214 lP
4355 8213 lP
4358 8213 lP
4360 8212 lP
4363 8212 lP
4365 8212 lP
4368 8211 lP
4370 8210 lP
4372 8209 lP
4375 8209 lP
4377 8208 lP
4379 8207 lP
4381 8206 lP
4383 8205 lP
4385 8204 lP
4387 8202 lP
4389 8201 lP
4391 8200 lP
4393 8199 lP
4395 8197 lP
4397 8196 lP
4399 8194 lP
4401 8192 lP
4403 8191 lP
4404 8189 lP
4406 8187 lP
4408 8185 lP
4410 8183 lP
4412 8181 lP
4414 8178 lP
4416 8176 lP
4418 8174 lP
4420 8171 lP
4422 8168 lP
4424 8165 lP
4426 8162 lP
4428 8159 lP
4429 8156 lP
4431 8153 lP
4433 8149 lP
4435 8146 lP
4437 8142 lP
4439 8138 lP
4441 8134 lP
4443 8130 lP
4445 8126 lP
4447 8122 lP
4449 8118 lP
4451 8113 lP
4452 8109 lP
4454 8104 lP
4456 8099 lP
4458 8094 lP
4460 8089 lP
4462 8083 lP
4464 8077 lP
4466 8072 lP
4468 8066 lP
4470 8060 lP
4472 8053 lP
4474 8047 lP
4476 8041 lP
4477 8034 lP
4479 8028 lP
4481 8021 lP
4483 8014 lP
4485 8007 lP
4487 8000 lP
4489 7992 lP
4491 7985 lP
4493 7977 lP
4495 7969 lP
4497 7961 lP
4499 7953 lP
4500 7945 lP
4502 7936 lP
4504 7928 lP
4506 7919 lP
4508 7910 lP
4510 7901 lP
4512 7892 lP
4514 7883 lP
4516 7874 lP
4518 7864 lP
4520 7855 lP
4522 7845 lP
4524 7835 lP
4525 7826 lP
4527 7816 lP
4529 7806 lP
4531 7795 lP
4533 7785 lP
4535 7775 lP
4537 7764 lP
4539 7754 lP
4541 7743 lP
4543 7732 lP
4545 7721 lP
4547 7710 lP
4549 7698 lP
4551 7686 lP
4553 7673 lP
4556 7659 lP
4558 7646 lP
4560 7632 lP
4563 7618 lP
4565 7603 lP
4568 7588 lP
4570 7572 lP
4573 7555 lP
4576 7539 lP
4579 7522 lP
4582 7504 lP
4585 7486 lP
4588 7468 lP
4591 7449 lP
4594 7430 lP
4598 7410 lP
4601 7389 lP
4605 7369 lP
4608 7348 lP
4612 7327 lP
4616 7306 lP
4620 7283 lP
4624 7261 lP
4628 7238 lP
4632 7216 lP
4637 7193 lP
4641 7170 lP
4646 7146 lP
4650 7123 lP
4655 7099 lP
4660 7076 lP
4665 7053 lP
4670 7029 lP
4676 7006 lP
4681 6983 lP
4687 6960 lP
4693 6937 lP
4699 6915 lP
4705 6893 lP
4711 6872 lP
4717 6851 lP
4724 6830 lP
4731 6811 lP
4738 6791 lP
4745 6772 lP
4752 6754 lP
4760 6737 lP
4767 6721 lP
4775 6705 lP
4783 6690 lP
4792 6676 lP
4800 6663 lP
4809 6650 lP
4818 6639 lP
4827 6628 lP
4837 6618 lP
4847 6608 lP
4857 6600 lP
4867 6592 lP
4877 6584 lP
4888 6577 lP
4899 6571 lP
4911 6565 lP
4922 6560 lP
4934 6555 lP
4947 6550 lP
4959 6546 lP
4972 6542 lP
4985 6539 lP
4999 6535 lP
5013 6532 lP
5027 6529 lP
5042 6527 lP
5057 6524 lP
5073 6522 lP
5089 6520 lP
5105 6518 lP
5122 6516 lP
5139 6515 lP
5157 6513 lP
5175 6511 lP
5194 6510 lP
5213 6509 lP
5232 6509 lP
5253 6511 lP
5273 6513 lP
5294 6516 lP
5316 6519 lP
5339 6525 lP
5361 6532 lP
5385 6543 lP
5409 6560 lP
5434 6585 lP
5459 6623 lP
5486 6678 lP
5512 6754 lP
5540 6852 lP
5568 6964 lP
5597 7078 lP
5627 7188 lP
5657 7287 lP
5689 7378 lP
5721 7463 lP
5754 7544 lP
5788 7619 lP
5822 7691 lP
5858 7761 lP
5895 7826 lP
5932 7888 lP
5971 7946 lP
6010 7998 lP
6051 8045 lP
6093 8085 lP
6135 8116 lP
6179 8138 lP
6224 8150 lP
6271 8149 lP
6318 8134 lP
6367 8105 lP
6417 8059 lP
6468 7996 lP
6521 7914 lP
6575 7814 lP
6630 7695 lP
6687 7559 lP
6746 7408 lP
6805 7247 lP
6867 7082 lP
6930 6926 lP
6995 6789 lP
7062 6681 lP
7130 6606 lP
7200 6558 lP
7272 6530 lP
7346 6513 lP
7421 6503 lP
7499 6497 lP
7579 6493 lP
7661 6490 lP
7745 6488 lP
7831 6487 lP
7919 6486 lP
7920 6486 lP
sP
2252 6482 2252 6481 mP
sP
2396 6482 2381 6481 mP
2495 6483 lP
2554 6484 lP
sP
2684 6487 2684 6486 mP
sP
2846 6502 2813 6497 mP
2923 6527 lP
2970 6562 lP
sP
3047 6663 3047 6662 mP
sP
3134 6874 3100 6780 mP
3155 6945 lP
sP
3191 7069 3191 7068 mP
sP
3258 7307 3227 7193 mP
3274 7360 lP
sP
3311 7484 3311 7483 mP
sP
3371 7672 3351 7607 mP
3406 7771 lP
sP
3451 7893 3451 7892 mP
sP
3521 8064 3499 8012 mP
3566 8165 lP
3569 8171 lP
sP
3627 8287 3627 8286 mP
sP
3726 8453 3691 8399 mP
3761 8499 lP
3795 8533 lP
3798 8535 lP
sP
3916 8566 3916 8565 mP
sP
4012 8480 4012 8479 mP
4034 8450 lP
4055 8419 lP
4074 8389 lP
4093 8358 lP
4106 8336 lP
sP
4169 8223 4169 8222 mP
sP
4237 8085 4227 8106 mP
4248 8061 lP
4258 8039 lP
4268 8017 lP
4277 7996 lP
4286 7975 lP
4295 7955 lP
4297 7949 lP
sP
4345 7828 4345 7827 mP
sP
4387 7705 4387 7705 mP
4391 7694 lP
4394 7682 lP
4398 7672 lP
4401 7661 lP
4404 7650 lP
4407 7640 lP
4410 7630 lP
4412 7620 lP
4415 7611 lP
4417 7601 lP
4419 7593 lP
4421 7585 lP
4424 7577 lP
4425 7569 lP
4427 7562 lP
4429 7556 lP
4431 7549 lP
4432 7544 lP
4434 7539 lP
sP
4465 7414 4465 7413 mP
sP
4491 7283 4491 7286 mP
4493 7276 lP
4494 7269 lP
4496 7262 lP
4497 7254 lP
4499 7246 lP
4501 7237 lP
4503 7228 lP
4504 7218 lP
4507 7207 lP
4509 7195 lP
4511 7183 lP
4513 7169 lP
4516 7155 lP
4518 7140 lP
4521 7123 lP
4522 7117 lP
sP
4543 6989 4543 6988 mP
sP
4567 6837 4563 6860 mP
4573 6805 lP
4578 6774 lP
4584 6742 lP
4590 6710 lP
4594 6691 lP
sP
4631 6567 4631 6566 mP
sP
4740 6498 4735 6498 mP
4754 6496 lP
4769 6494 lP
4784 6493 lP
4800 6492 lP
4817 6491 lP
4835 6490 lP
4854 6489 lP
4873 6488 lP
4894 6487 lP
4907 6487 lP
sP
5036 6484 5036 6483 mP
sP
5167 6483 5166 6482 mP
5202 6483 lP
5239 6483 lP
5278 6483 lP
5319 6484 lP
5339 6484 lP
sP
5467 6497 5467 6496 mP
sP
5557 6596 5552 6586 mP
5588 6755 lP
sP
5612 6883 5612 6882 mP
sP
5665 7180 5635 7009 mP
sP
5695 7307 5695 7306 mP
sP
5730 7450 5726 7431 mP
5775 7598 lP
sP
5814 7722 5814 7721 mP
sP
5861 7858 5856 7843 mP
5917 8006 lP
sP
5966 8126 5966 8125 mP
sP
6082 8369 6018 8243 mP
6102 8395 lP
sP
6190 8485 6190 8484 mP
sP
6339 8439 6304 8464 mP
6411 8332 lP
sP
6473 8219 6473 8218 mP
sP
6532 8099 6531 8102 mP
6595 7942 lP
sP
6642 7822 6642 7821 mP
sP
6737 7534 6683 7697 mP
sP
6773 7410 6773 7409 mP
sP
6854 7118 6807 7284 mP
sP
6892 6995 6892 6994 mP
sP
6981 6712 6931 6870 mP
6984 6707 lP
sP
7061 6602 7061 6601 mP
sP
7240 6494 7155 6521 mP
7323 6489 lP
sP
7452 6484 7452 6483 mP
sP
7681 6482 7582 6482 mP
7755 6482 lP
sP
7884 6482 7884 6481 mP
sP
2195 6485 2160 6483 mP
2203 6485 lP
sP
2333 6490 2333 6489 mP
sP
2462 6501 2462 6500 mP
sP
2606 6530 2589 6524 mP
2644 6544 lP
2681 6562 lP
2719 6584 lP
2756 6613 lP
2794 6649 lP
2805 6662 lP
sP
2881 6766 2881 6765 mP
sP
2943 6880 2943 6879 mP
sP
3018 7048 2997 6997 mP
3056 7140 lP
3093 7233 lP
3095 7238 lP
sP
3145 7357 3145 7356 mP
sP
3198 7476 3198 7475 mP
sP
3280 7622 3260 7588 mP
3318 7671 lP
3355 7710 lP
3393 7738 lP
3430 7758 lP
3445 7762 lP
sP
3573 7779 3573 7778 mP
sP
3702 7772 3702 7771 mP
sP
3842 7787 3831 7783 mP
3879 7798 lP
3917 7814 lP
3954 7834 lP
3992 7859 lP
4029 7888 lP
4054 7910 lP
sP
4147 8001 4147 8000 mP
sP
4242 8088 4242 8087 mP
sP
4366 8112 4362 8112 mP
4404 8082 lP
4441 8033 lP
4478 7968 lP
4509 7905 lP
sP
4561 7786 4561 7785 mP
sP
4613 7667 4613 7666 mP
sP
4703 7479 4667 7548 mP
4740 7415 lP
4778 7360 lP
4802 7329 lP
sP
4894 7238 4894 7237 mP
sP
5005 7172 5005 7171 mP
sP
5152 7134 5130 7136 mP
5190 7130 lP
5227 7129 lP
5265 7129 lP
5302 7132 lP
5340 7136 lP
5377 7142 lP
5387 7144 lP
sP
5512 7178 5512 7177 mP
sP
5630 7231 5630 7230 mP
sP
5751 7312 5738 7301 mP
5789 7344 lP
5826 7380 lP
5864 7419 lP
5901 7463 lP
5920 7487 lP
sP
5995 7592 5995 7591 mP
sP
6065 7701 6065 7700 mP
sP
6163 7858 6133 7810 mP
6201 7909 lP
6238 7948 lP
6276 7971 lP
6313 7971 lP
6317 7968 lP
sP
6398 7870 6398 7869 mP
sP
6446 7750 6446 7749 mP
sP
6500 7573 6485 7626 mP
6538 7432 lP
6552 7376 lP
sP
6585 7251 6585 7250 mP
sP
6619 7126 6619 7125 mP
sP
6687 6905 6656 7001 mP
6725 6810 lP
6749 6760 lP
sP
6816 6650 6816 6649 mP
sP
6910 6561 6910 6560 mP
sP
7062 6506 7029 6512 mP
7099 6500 lP
7137 6496 lP
7174 6492 lP
7212 6490 lP
7249 6488 lP
7286 6486 lP
7287 6486 lP
sP
7416 6483 7416 6482 mP
sP
7546 6482 7546 6481 mP
sP
7698 6481 7676 6480 mP
7736 6481 lP
7773 6481 lP
7811 6481 lP
7848 6481 lP
7885 6481 lP
7920 6481 lP
sP
2847 10221 2872 10245 mP
2822 10184 lP
2798 10134 lP
2785 10073 lP
2785 10023 lP
2798 9962 lP
2822 9912 lP
2847 9875 lP
2872 9851 lP
sP
2822 10172 2847 10220 mP
2810 10134 lP
2798 10073 lP
2798 10023 lP
2810 9962 lP
2822 9925 lP
2847 9875 lP
sP
2971 10073 2971 10084 mP
2958 10073 lP
2958 10085 lP
2971 10097 lP
2995 10110 lP
3045 10110 lP
3069 10097 lP
3082 10085 lP
3094 10060 lP
3094 9974 lP
3106 9949 lP
3119 9937 lP
sP
3082 9974 3082 10084 mP
3094 9949 lP
3119 9937 lP
3131 9937 lP
sP
3069 10048 3082 10059 mP
2995 10036 lP
2958 10023 lP
2946 9999 lP
2946 9974 lP
2958 9949 lP
2995 9937 lP
3032 9937 lP
3057 9949 lP
3082 9974 lP
sP
2971 10023 2995 10035 mP
2958 9999 lP
2958 9974 lP
2971 9949 lP
2995 9937 lP
sP
3217 10221 3193 10245 mP
3242 10184 lP
3267 10134 lP
3279 10073 lP
3279 10023 lP
3267 9962 lP
3242 9912 lP
3217 9875 lP
3193 9851 lP
sP
3242 10172 3217 10220 mP
3254 10134 lP
3267 10073 lP
3267 10023 lP
3254 9962 lP
3242 9925 lP
3217 9875 lP
sP
13680 10801 13680 6480 mP
13680 6481 lP
13583 6481 lP
sP
13583 7201 13680 7200 mP
sP
13583 7921 13680 7920 mP
sP
13583 8641 13680 8640 mP
sP
13583 9361 13680 9360 mP
sP
13583 10081 13680 10080 mP
sP
13583 10801 13680 10800 mP
sP
13680 10801 7920 10800 mP
7920 10801 lP
7920 10704 lP
sP
9072 10704 9072 10800 mP
sP
10224 10704 10224 10800 mP
sP
11376 10704 11376 10800 mP
sP
12528 10704 12528 10800 mP
sP
13680 10704 13680 10800 mP
sP
13680 6481 7920 6480 mP
sP
10224 6481 10224 6480 mP
sP
10224 6589 10224 6588 mP
sP
10224 6697 10224 6696 mP
sP
10224 6805 10224 6804 mP
sP
10224 6913 10224 6912 mP
sP
10224 7021 10224 7020 mP
sP
10224 7129 10224 7128 mP
sP
10224 7237 10224 7236 mP
sP
10224 7345 10224 7344 mP
sP
10224 7453 10224 7452 mP
sP
10224 7561 10224 7560 mP
sP
10224 7669 10224 7668 mP
sP
10224 7777 10224 7776 mP
sP
10224 7885 10224 7884 mP
sP
10224 7993 10224 7992 mP
sP
10224 8101 10224 8100 mP
sP
10224 8209 10224 8208 mP
sP
10224 8317 10224 8316 mP
sP
10224 8425 10224 8424 mP
sP
10224 8533 10224 8532 mP
sP
10224 8641 10224 8640 mP
sP
10224 8749 10224 8748 mP
sP
10224 8857 10224 8856 mP
sP
10224 8965 10224 8964 mP
sP
10224 9073 10224 9072 mP
sP
10224 9181 10224 9180 mP
sP
10224 9289 10224 9288 mP
sP
10224 9397 10224 9396 mP
sP
10224 9505 10224 9504 mP
sP
10224 9613 10224 9612 mP
sP
10224 9721 10224 9720 mP
sP
10224 9829 10224 9828 mP
sP
10224 9937 10224 9936 mP
sP
10224 10045 10224 10044 mP
sP
10224 10153 10224 10152 mP
sP
10224 10261 10224 10260 mP
sP
10224 10369 10224 10368 mP
sP
10224 10477 10224 10476 mP
sP
10224 10585 10224 10584 mP
sP
10224 10693 10224 10692 mP
sP
7942 6485 7920 6484 mP
7969 6485 lP
sP
8156 6488 8141 6487 mP
8255 6492 lP
8349 6496 lP
8400 6499 lP
sP
8606 6521 8572 6515 mP
8683 6536 lP
8757 6556 lP
8823 6580 lP
sP
9018 6715 8969 6669 mP
9076 6780 lP
9131 6856 lP
9137 6866 lP
sP
9233 7032 9224 7014 mP
9281 7126 lP
9326 7222 lP
9338 7248 lP
sP
9449 7489 9410 7404 mP
9486 7569 lP
9521 7640 lP
sP
9618 7826 9600 7792 mP
9647 7878 lP
9674 7925 lP
9701 7969 lP
9726 8009 lP
9731 8017 lP
sP
9834 8185 9822 8163 mP
9853 8217 lP
9871 8248 lP
9888 8280 lP
9904 8311 lP
9919 8342 lP
9934 8373 lP
9942 8393 lP
sP
10008 8561 10005 8553 mP
10018 8592 lP
10028 8622 lP
10037 8653 lP
10046 8682 lP
10055 8711 lP
10063 8740 lP
10071 8768 lP
10078 8795 lP
10080 8802 lP
sP
10126 8983 10122 8969 mP
10130 9002 lP
10135 9021 lP
10139 9038 lP
10143 9055 lP
10147 9071 lP
10151 9086 lP
10154 9100 lP
10158 9114 lP
10161 9127 lP
10164 9139 lP
10167 9150 lP
10170 9161 lP
10172 9171 lP
10175 9180 lP
10177 9189 lP
10179 9198 lP
10181 9206 lP
10184 9213 lP
10185 9220 lP
10186 9221 lP
sP
10257 9375 10256 9374 mP
10259 9375 lP
10261 9375 lP
10263 9375 lP
10264 9374 lP
10267 9373 lP
10269 9372 lP
10271 9370 lP
10273 9368 lP
10276 9365 lP
10278 9362 lP
10281 9357 lP
10284 9352 lP
10287 9346 lP
10290 9339 lP
10294 9331 lP
10297 9321 lP
10301 9310 lP
10305 9297 lP
10309 9282 lP
10313 9265 lP
10318 9246 lP
10322 9224 lP
10327 9199 lP
10333 9171 lP
10338 9140 lP
10338 9139 lP
sP
10370 8927 10364 8967 mP
10377 8871 lP
10385 8811 lP
10393 8746 lP
10397 8711 lP
sP
10420 8527 10418 8538 mP
10430 8446 lP
10440 8361 lP
10450 8282 lP
sP
10475 8095 10473 8110 mP
10487 8004 lP
10500 7913 lP
10510 7854 lP
sP
10544 7647 10538 7683 mP
10560 7562 lP
10577 7480 lP
10589 7430 lP
sP
10633 7255 10632 7261 mP
10654 7188 lP
10676 7124 lP
10698 7065 lP
10719 7018 lP
sP
10801 6866 10801 6866 mP
10830 6825 lP
10861 6788 lP
10893 6754 lP
10927 6723 lP
10962 6695 lP
10981 6682 lP
sP
11167 6594 11135 6604 mP
11215 6580 lP
11265 6568 lP
11317 6559 lP
11372 6552 lP
11388 6551 lP
sP
11621 6583 11559 6560 mP
11691 6640 lP
11744 6728 lP
sP
11842 6991 11808 6887 mP
11879 7137 lP
sP
11924 7314 11922 7304 mP
11989 7555 lP
sP
12099 7849 12046 7717 mP
12170 7943 lP
sP
12396 7987 12317 8009 mP
12506 7878 lP
12517 7859 lP
sP
12620 7689 12607 7710 mP
12719 7478 lP
sP
12868 7142 12790 7319 mP
12897 7084 lP
sP
13001 6881 12976 6929 mP
13123 6718 lP
sP
13287 6589 13257 6609 mP
13441 6535 lP
13500 6525 lP
sP
13680 6502 13671 6502 mP
sP
7942 6483 7920 6482 mP
8052 6484 lP
8156 6485 lP
8255 6487 lP
8349 6490 lP
8439 6494 lP
8524 6500 lP
8606 6508 lP
8683 6520 lP
8757 6536 lP
8827 6558 lP
8894 6587 lP
8958 6626 lP
9018 6676 lP
9076 6739 lP
9131 6813 lP
9183 6899 lP
9233 6993 lP
9281 7095 lP
9326 7199 lP
9369 7304 lP
9410 7408 lP
9449 7507 lP
9486 7601 lP
9521 7688 lP
9555 7769 lP
9587 7842 lP
9618 7909 lP
9647 7969 lP
9674 8023 lP
9701 8071 lP
9726 8114 lP
9750 8153 lP
9772 8188 lP
9794 8221 lP
9815 8250 lP
9834 8278 lP
9853 8304 lP
9871 8329 lP
9888 8352 lP
9904 8376 lP
9919 8399 lP
9934 8422 lP
9948 8444 lP
9961 8467 lP
9973 8490 lP
9985 8513 lP
9997 8536 lP
10008 8559 lP
10018 8581 lP
10028 8604 lP
10037 8627 lP
10046 8650 lP
10055 8673 lP
10063 8695 lP
10071 8717 lP
10078 8738 lP
10085 8760 lP
10092 8780 lP
10098 8801 lP
10104 8820 lP
10110 8839 lP
10115 8858 lP
10121 8875 lP
10126 8892 lP
10130 8909 lP
10135 8925 lP
10139 8940 lP
10143 8954 lP
10147 8968 lP
10151 8981 lP
10154 8994 lP
10158 9006 lP
10161 9017 lP
10164 9028 lP
10167 9038 lP
10170 9047 lP
10172 9057 lP
10175 9065 lP
10177 9073 lP
10179 9081 lP
10181 9088 lP
10184 9095 lP
10185 9102 lP
10187 9108 lP
10189 9114 lP
10191 9119 lP
10192 9124 lP
10194 9129 lP
10195 9134 lP
10197 9138 lP
10198 9142 lP
10199 9146 lP
10201 9150 lP
10202 9153 lP
10203 9157 lP
10204 9160 lP
10205 9162 lP
10206 9165 lP
10207 9168 lP
10208 9171 lP
10209 9174 lP
10210 9176 lP
10211 9179 lP
10212 9182 lP
10212 9184 lP
10213 9187 lP
10214 9190 lP
10215 9192 lP
10216 9194 lP
10217 9197 lP
10218 9199 lP
10219 9202 lP
10220 9204 lP
10221 9206 lP
10222 9208 lP
10223 9211 lP
10224 9213 lP
10225 9215 lP
10226 9217 lP
10227 9219 lP
10228 9221 lP
10229 9223 lP
10230 9225 lP
10231 9227 lP
10232 9229 lP
10233 9231 lP
10234 9233 lP
10235 9235 lP
10236 9236 lP
10236 9238 lP
10237 9240 lP
10238 9241 lP
10239 9243 lP
10240 9245 lP
10241 9246 lP
10242 9248 lP
10243 9249 lP
10244 9250 lP
10245 9252 lP
10246 9253 lP
10247 9254 lP
10249 9256 lP
10250 9257 lP
10251 9259 lP
10253 9260 lP
10254 9261 lP
10256 9263 lP
10257 9264 lP
10259 9265 lP
10261 9265 lP
10263 9266 lP
10264 9267 lP
10267 9267 lP
10269 9267 lP
10271 9267 lP
10273 9266 lP
10276 9265 lP
10278 9263 lP
10281 9261 lP
10284 9258 lP
10287 9254 lP
10290 9250 lP
10294 9244 lP
10297 9237 lP
10301 9229 lP
10305 9220 lP
10309 9209 lP
10313 9196 lP
10318 9181 lP
10322 9164 lP
10327 9145 lP
10333 9122 lP
10338 9097 lP
10344 9068 lP
10350 9037 lP
10356 9001 lP
10363 8961 lP
10370 8918 lP
10377 8870 lP
10385 8817 lP
10393 8760 lP
10402 8699 lP
10411 8634 lP
10420 8564 lP
10430 8491 lP
10440 8414 lP
10451 8334 lP
10463 8251 lP
10475 8166 lP
10487 8080 lP
10500 7993 lP
10514 7906 lP
10529 7819 lP
10544 7733 lP
10560 7649 lP
10577 7567 lP
10595 7487 lP
10614 7410 lP
10633 7336 lP
10654 7266 lP
10676 7198 lP
10698 7135 lP
10722 7074 lP
10747 7018 lP
10774 6965 lP
10801 6915 lP
10830 6869 lP
10861 6826 lP
10893 6787 lP
10927 6752 lP
10962 6719 lP
10999 6690 lP
11038 6664 lP
11079 6640 lP
11122 6620 lP
11167 6602 lP
11215 6586 lP
11265 6573 lP
11317 6562 lP
11372 6554 lP
11430 6550 lP
11490 6550 lP
11554 6558 lP
11621 6582 lP
11691 6637 lP
11765 6755 lP
11842 6974 lP
11924 7283 lP
12009 7584 lP
12099 7797 lP
12193 7919 lP
12292 7966 lP
12396 7945 lP
12506 7849 lP
12620 7675 lP
12741 7430 lP
12868 7149 lP
13001 6890 lP
13140 6703 lP
13287 6594 lP
13441 6538 lP
13603 6510 lP
13680 6503 lP
sP
8012 6482 8012 6481 mP
sP
8156 6482 8141 6481 mP
8255 6482 lP
8314 6483 lP
sP
8444 6484 8444 6483 mP
sP
8606 6489 8573 6487 mP
8683 6494 lP
8746 6501 lP
sP
8871 6531 8871 6530 mP
sP
9018 6635 8980 6597 mP
9076 6720 lP
9084 6735 lP
sP
9139 6852 9139 6851 mP
sP
9233 7109 9186 6972 mP
9242 7137 lP
sP
9283 7260 9283 7259 mP
sP
9326 7394 9322 7382 mP
9369 7524 lP
9377 7547 lP
sP
9419 7670 9419 7669 mP
sP
9486 7850 9464 7790 mP
9521 7940 lP
9526 7952 lP
sP
9576 8072 9576 8071 mP
sP
9647 8228 9629 8189 mP
9674 8286 lP
9701 8339 lP
9704 8346 lP
sP
9764 8461 9764 8460 mP
sP
9834 8586 9827 8573 mP
9853 8617 lP
9871 8645 lP
9888 8671 lP
9904 8694 lP
9919 8714 lP
9922 8718 lP
sP
10020 8801 10020 8800 mP
sP
10135 8751 10132 8753 mP
10139 8746 lP
10143 8741 lP
10147 8736 lP
10151 8732 lP
10154 8727 lP
10158 8722 lP
10161 8718 lP
10164 8713 lP
10167 8709 lP
10170 8704 lP
10172 8700 lP
10175 8696 lP
10177 8692 lP
10179 8689 lP
10181 8685 lP
10184 8681 lP
10185 8678 lP
10187 8675 lP
10189 8671 lP
10191 8668 lP
10192 8666 lP
10194 8663 lP
10195 8660 lP
10197 8658 lP
10198 8655 lP
10199 8653 lP
10201 8651 lP
10202 8649 lP
10203 8647 lP
10204 8645 lP
10205 8643 lP
10206 8641 lP
10207 8639 lP
10208 8637 lP
10209 8635 lP
10210 8633 lP
10211 8632 lP
10212 8630 lP
10212 8628 lP
10213 8626 lP
10214 8624 lP
10215 8622 lP
10216 8620 lP
10217 8618 lP
10218 8616 lP
10219 8614 lP
10220 8612 lP
10221 8609 lP
10222 8607 lP
10222 8607 lP
sP
10271 8487 10271 8486 mP
sP
10313 8359 10312 8363 mP
10318 8344 lP
10322 8328 lP
10327 8311 lP
10333 8292 lP
10338 8273 lP
10344 8251 lP
10350 8229 lP
10356 8205 lP
10358 8197 lP
sP
10389 8071 10389 8070 mP
sP
10420 7935 10418 7944 mP
10430 7889 lP
10440 7840 lP
10451 7788 lP
10453 7776 lP
sP
10479 7649 10479 7648 mP
sP
10514 7469 10504 7521 mP
10529 7394 lP
10537 7352 lP
sP
10563 7225 10563 7224 mP
sP
10595 7071 10589 7097 mP
10614 6990 lP
10629 6930 lP
sP
10665 6806 10665 6805 mP
sP
10722 6669 10714 6685 mP
10747 6631 lP
10774 6601 lP
10801 6578 lP
10829 6561 lP
sP
10951 6519 10951 6518 mP
sP
11122 6497 11079 6499 mP
11167 6494 lP
11215 6491 lP
11252 6490 lP
sP
11381 6488 11381 6487 mP
sP
11554 6500 11511 6494 mP
11621 6522 lP
11662 6564 lP
sP
11716 6679 11716 6678 mP
sP
11765 6842 11753 6802 mP
11788 6972 lP
sP
11810 7100 11810 7099 mP
sP
11842 7285 11832 7226 mP
11867 7396 lP
sP
11894 7523 11894 7522 mP
sP
11924 7658 11922 7649 mP
11972 7815 lP
sP
12010 7939 12010 7938 mP
sP
12099 8157 12059 8058 mP
12134 8214 lP
sP
12205 8321 12205 8320 mP
sP
12396 8317 12316 8361 mP
12441 8250 lP
sP
12511 8141 12511 8140 mP
sP
12620 7902 12565 8022 mP
12634 7865 lP
sP
12678 7743 12678 7742 mP
sP
12741 7566 12721 7620 mP
12775 7456 lP
sP
12813 7332 12813 7331 mP
sP
12868 7154 12851 7207 mP
12906 7045 lP
sP
12949 6922 12949 6921 mP
sP
13000 6776 12992 6799 mP
13085 6655 lP
sP
13170 6563 13170 6562 mP
sP
13441 6492 13289 6510 mP
13460 6491 lP
sP
13590 6486 13590 6485 mP
sP
7934 6482 7934 6481 mP
sP
8074 6483 8064 6482 mP
8089 6483 lP
8104 6484 lP
8120 6484 lP
8135 6484 lP
8150 6484 lP
8166 6485 lP
8181 6485 lP
8196 6485 lP
8212 6486 lP
8227 6486 lP
8243 6487 lP
8258 6487 lP
8273 6488 lP
8289 6488 lP
8304 6489 lP
8319 6490 lP
8323 6490 lP
sP
8452 6499 8452 6498 mP
sP
8580 6518 8580 6517 mP
sP
8719 6560 8705 6554 mP
8734 6567 lP
8749 6575 lP
8765 6583 lP
8780 6591 lP
8796 6601 lP
8811 6611 lP
8826 6621 lP
8842 6633 lP
8857 6645 lP
8872 6658 lP
8888 6672 lP
8903 6686 lP
8917 6700 lP
sP
9001 6799 9001 6798 mP
sP
9075 6905 9075 6904 mP
sP
9149 7024 9143 7014 mP
9164 7050 lP
9180 7076 lP
9195 7102 lP
9210 7128 lP
9226 7155 lP
9241 7181 lP
9256 7207 lP
9272 7233 lP
9275 7239 lP
sP
9341 7350 9341 7349 mP
sP
9409 7461 9409 7460 mP
sP
9487 7584 9478 7569 mP
9502 7609 lP
9517 7633 lP
9533 7657 lP
9548 7682 lP
9564 7706 lP
9579 7731 lP
9594 7756 lP
9610 7782 lP
9615 7790 lP
sP
9679 7903 9679 7902 mP
sP
9739 8018 9739 8017 mP
sP
9809 8167 9795 8134 mP
9825 8202 lP
9840 8237 lP
9855 8274 lP
9871 8310 lP
9886 8347 lP
9897 8373 lP
sP
9946 8493 9946 8492 mP
sP
9998 8611 9998 8610 mP
sP
10070 8738 10061 8724 mP
10086 8756 lP
10101 8770 lP
10116 8780 lP
10132 8785 lP
10147 8784 lP
10163 8779 lP
10178 8768 lP
10193 8752 lP
10209 8730 lP
10224 8703 lP
10238 8673 lP
sP
10284 8552 10284 8551 mP
sP
10322 8428 10322 8427 mP
sP
10362 8285 10357 8302 mP
10378 8229 lP
10393 8172 lP
10408 8116 lP
10424 8061 lP
10426 8053 lP
sP
10462 7929 10462 7928 mP
sP
10502 7805 10502 7804 mP
sP
10547 7682 10546 7683 mP
10562 7645 lP
10577 7610 lP
10593 7577 lP
10608 7546 lP
10623 7518 lP
10639 7491 lP
10654 7466 lP
10663 7453 lP
sP
10745 7352 10745 7351 mP
sP
10847 7274 10847 7273 mP
sP
10977 7224 10967 7225 mP
10992 7220 lP
11007 7217 lP
11023 7215 lP
11038 7213 lP
11053 7211 lP
11069 7210 lP
11084 7209 lP
11100 7208 lP
11115 7208 lP
11130 7209 lP
11146 7209 lP
11161 7210 lP
11176 7211 lP
11192 7213 lP
11207 7214 lP
11222 7217 lP
11224 7217 lP
sP
11350 7247 11350 7246 mP
sP
11470 7296 11470 7295 mP
sP
11591 7368 11582 7360 mP
11606 7379 lP
11622 7390 lP
11637 7402 lP
11652 7414 lP
11668 7427 lP
11683 7440 lP
11699 7453 lP
11714 7467 lP
11729 7482 lP
11745 7496 lP
11760 7511 lP
11775 7527 lP
11778 7530 lP
sP
11868 7624 11868 7623 mP
sP
11959 7715 11959 7714 mP
sP
12083 7781 12070 7779 mP
12098 7780 lP
12113 7777 lP
12129 7770 lP
12144 7761 lP
12159 7748 lP
12175 7733 lP
12190 7714 lP
12205 7692 lP
12221 7666 lP
12236 7637 lP
12247 7615 lP
sP
12297 7495 12297 7494 mP
sP
12341 7373 12341 7372 mP
sP
12390 7226 12382 7249 mP
12405 7179 lP
12420 7133 lP
12436 7088 lP
12451 7044 lP
12465 7005 lP
sP
12513 6884 12513 6883 mP
sP
12569 6767 12569 6766 mP
sP
12651 6646 12640 6658 mP
12666 6629 lP
12682 6614 lP
12697 6601 lP
12712 6588 lP
12728 6577 lP
12743 6567 lP
12758 6559 lP
12774 6551 lP
12789 6544 lP
12804 6537 lP
12820 6531 lP
12835 6526 lP
12851 6522 lP
12854 6521 lP
sP
12981 6498 12981 6497 mP
sP
13110 6488 13110 6487 mP
sP
13250 6484 13240 6483 mP
13265 6484 lP
13281 6484 lP
13296 6483 lP
13311 6483 lP
13327 6483 lP
13342 6483 lP
13357 6483 lP
13373 6482 lP
13388 6482 lP
13404 6482 lP
13419 6482 lP
13434 6482 lP
13450 6482 lP
13465 6482 lP
13480 6482 lP
13496 6482 lP
13499 6482 lP
sP
13629 6481 13629 6480 mP
sP
8607 10221 8632 10245 mP
8582 10184 lP
8558 10134 lP
8545 10073 lP
8545 10023 lP
8558 9962 lP
8582 9912 lP
8607 9875 lP
8632 9851 lP
sP
8582 10172 8607 10220 mP
8570 10134 lP
8558 10073 lP
8558 10023 lP
8570 9962 lP
8582 9925 lP
8607 9875 lP
sP
8842 10060 8854 10072 mP
8854 10048 lP
8866 10060 lP
8866 10073 lP
8842 10097 lP
8817 10110 lP
8780 10110 lP
8743 10097 lP
8718 10073 lP
8706 10036 lP
8706 10011 lP
8718 9974 lP
8743 9949 lP
8780 9937 lP
8805 9937 lP
8842 9949 lP
8866 9974 lP
sP
8755 10097 8780 10109 mP
8731 10073 lP
8718 10036 lP
8718 10011 lP
8731 9974 lP
8755 9949 lP
8780 9937 lP
sP
8965 10221 8940 10245 mP
8990 10184 lP
9014 10134 lP
9027 10073 lP
9027 10023 lP
9014 9962 lP
8990 9912 lP
8965 9875 lP
8940 9851 lP
sP
8990 10172 8965 10220 mP
9002 10134 lP
9014 10073 lP
9014 10023 lP
9002 9962 lP
8990 9925 lP
8965 9875 lP
sP
2160 6481 2160 2160 mP
2160 2161 lP
2306 2161 lP
sP
2160 2881 2269 2880 mP
sP
2306 3601 2160 3600 mP
sP
2160 4321 2269 4320 mP
sP
2306 5041 2160 5040 mP
sP
1372 2244 1358 2285 mP
1414 2217 lP
1483 2203 lP
1525 2203 lP
1594 2217 lP
1636 2244 lP
1650 2286 lP
1650 2314 lP
1636 2355 lP
1594 2383 lP
1525 2397 lP
1483 2397 lP
1414 2383 lP
1372 2355 lP
1358 2314 lP
1358 2286 lP
sP
1636 2494 1622 2507 mP
1650 2508 lP
1636 2522 lP
1622 2508 lP
sP
1372 2661 1358 2702 mP
1414 2633 lP
1483 2619 lP
1525 2619 lP
1594 2633 lP
1636 2661 lP
1650 2703 lP
1650 2730 lP
1636 2772 lP
1594 2800 lP
1525 2814 lP
1483 2814 lP
1414 2800 lP
1372 2772 lP
1358 2730 lP
1358 2703 lP
sP
1372 3337 1358 3378 mP
1414 3309 lP
1483 3296 lP
1525 3296 lP
1594 3309 lP
1636 3337 lP
1650 3379 lP
1650 3407 lP
1636 3448 lP
1594 3476 lP
1525 3490 lP
1483 3490 lP
1414 3476 lP
1372 3448 lP
1358 3407 lP
1358 3379 lP
sP
1636 3587 1622 3600 mP
1650 3601 lP
1636 3615 lP
1622 3601 lP
sP
1414 3726 1428 3725 mP
1386 3740 lP
1372 3754 lP
1358 3782 lP
1358 3837 lP
1372 3865 lP
1386 3879 lP
1414 3893 lP
1441 3893 lP
1469 3879 lP
1511 3851 lP
1650 3712 lP
1650 3906 lP
sP
1372 4777 1358 4818 mP
1414 4749 lP
1483 4736 lP
1525 4736 lP
1594 4749 lP
1636 4777 lP
1650 4819 lP
1650 4847 lP
1636 4888 lP
1594 4916 lP
1525 4930 lP
1483 4930 lP
1414 4916 lP
1372 4888 lP
1358 4847 lP
1358 4819 lP
sP
1636 5027 1622 5040 mP
1650 5041 lP
1636 5055 lP
1622 5041 lP
sP
1553 5152 1358 5290 mP
1553 5360 lP
sP
1650 5291 1358 5290 mP
sP
1067 3870 775 3966 mP
sP
1067 4064 775 3966 mP
sP
1067 4050 817 3966 mP
sP
983 4022 983 3896 mP
sP
1067 3925 1067 3841 mP
sP
1067 4092 1067 4008 mP
sP
747 4231 719 4258 mP
789 4203 lP
844 4175 lP
914 4161 lP
969 4161 lP
1039 4175 lP
1094 4203 lP
1136 4231 lP
1164 4259 lP
sP
803 4203 747 4230 mP
844 4189 lP
914 4175 lP
969 4175 lP
1039 4189 lP
1080 4203 lP
1136 4231 lP
sP
900 4383 928 4355 mP
886 4425 lP
872 4411 lP
886 4383 lP
928 4356 lP
969 4342 lP
1011 4342 lP
1053 4356 lP
1067 4370 lP
1067 4397 lP
1053 4425 lP
1011 4453 lP
969 4467 lP
sP
1039 4356 1011 4341 mP
1053 4370 lP
1053 4397 lP
1039 4425 lP
1011 4453 lP
sP
1011 4453 969 4452 mP
1053 4467 lP
1067 4481 lP
1067 4508 lP
1053 4536 lP
1011 4564 lP
969 4578 lP
928 4578 lP
886 4564 lP
872 4550 lP
886 4536 lP
900 4564 lP
928 4578 lP
sP
1039 4467 1011 4452 mP
1053 4481 lP
1053 4508 lP
1039 4536 lP
1011 4564 lP
sP
747 4689 719 4660 mP
789 4717 lP
844 4745 lP
914 4758 lP
969 4758 lP
1039 4745 lP
1094 4717 lP
1136 4689 lP
1164 4661 lP
sP
803 4717 747 4688 mP
844 4731 lP
914 4745 lP
969 4745 lP
1039 4731 lP
1080 4717 lP
1136 4689 lP
sP
7920 2161 2160 2160 mP
2160 2161 lP
2160 2307 lP
sP
3312 2270 3312 2160 mP
sP
4464 2307 4464 2160 mP
sP
5616 2270 5616 2160 mP
sP
6768 2307 6768 2160 mP
sP
1938 1484 1688 1483 mP
sP
2035 1456 2174 1650 mP
2243 1456 lP
sP
2174 1359 2174 1650 mP
sP
2327 1373 2341 1386 mP
2341 1359 lP
2354 1373 lP
2341 1387 lP
sP
2493 1637 2535 1650 mP
2465 1595 lP
2452 1526 lP
2452 1484 lP
2465 1415 lP
2493 1373 lP
2535 1359 lP
2563 1359 lP
2604 1373 lP
2632 1415 lP
2646 1484 lP
2646 1526 lP
2632 1595 lP
2604 1637 lP
2563 1651 lP
2535 1651 lP
sP
4200 1637 4242 1650 mP
4172 1595 lP
4159 1526 lP
4159 1484 lP
4172 1415 lP
4200 1373 lP
4242 1359 lP
4270 1359 lP
4311 1373 lP
4339 1415 lP
4353 1484 lP
4353 1526 lP
4339 1595 lP
4311 1637 lP
4270 1651 lP
4242 1651 lP
sP
4450 1373 4464 1386 mP
4464 1359 lP
4478 1373 lP
4464 1387 lP
sP
4617 1637 4658 1650 mP
4589 1595 lP
4575 1526 lP
4575 1484 lP
4589 1415 lP
4617 1373 lP
4658 1359 lP
4686 1359 lP
4728 1373 lP
4756 1415 lP
4769 1484 lP
4769 1526 lP
4756 1595 lP
4728 1637 lP
4686 1651 lP
4658 1651 lP
sP
6463 1456 6601 1650 mP
6671 1456 lP
sP
6601 1359 6601 1650 mP
sP
6754 1373 6768 1386 mP
6768 1359 lP
6782 1373 lP
6768 1387 lP
sP
6921 1637 6962 1650 mP
6893 1595 lP
6879 1526 lP
6879 1484 lP
6893 1415 lP
6921 1373 lP
6962 1359 lP
6990 1359 lP
7032 1373 lP
7060 1415 lP
7073 1484 lP
7073 1526 lP
7060 1595 lP
7032 1637 lP
6990 1651 lP
6962 1651 lP
sP
4623 943 4596 914 mP
4665 956 lP
4651 970 lP
4623 956 lP
4596 915 lP
4582 873 lP
4582 831 lP
4596 790 lP
4610 776 lP
4637 776 lP
4665 790 lP
4693 831 lP
4707 873 lP
sP
4596 804 4582 830 mP
4610 790 lP
4637 790 lP
4665 804 lP
4693 831 lP
sP
4693 831 4693 872 mP
4707 790 lP
4721 776 lP
4748 776 lP
4776 790 lP
4804 831 lP
4818 873 lP
4818 915 lP
4804 956 lP
4790 970 lP
4776 956 lP
4804 943 lP
4818 915 lP
sP
4707 804 4693 830 mP
4721 790 lP
4748 790 lP
4776 804 lP
4804 831 lP
sP
5165 901 4915 900 mP
sP
5234 679 5318 969 mP
sP
5248 679 5332 969 mP
sP
5304 845 5318 928 mP
5304 804 lP
5332 776 lP
5359 776 lP
5387 790 lP
5415 818 lP
5443 859 lP
sP
5429 818 5470 969 mP
5429 790 lP
5443 776 lP
5484 776 lP
5512 804 lP
5526 831 lP
sP
5443 818 5484 969 mP
5443 790 lP
5457 776 lP
sP
7920 6481 7920 2160 mP
sP
4464 2161 4464 2160 mP
sP
4464 2269 4464 2268 mP
sP
4464 2377 4464 2376 mP
sP
4464 2485 4464 2484 mP
sP
4464 2593 4464 2592 mP
sP
4464 2701 4464 2700 mP
sP
4464 2809 4464 2808 mP
sP
4464 2917 4464 2916 mP
sP
4464 3025 4464 3024 mP
sP
4464 3133 4464 3132 mP
sP
4464 3241 4464 3240 mP
sP
4464 3349 4464 3348 mP
sP
4464 3457 4464 3456 mP
sP
4464 3565 4464 3564 mP
sP
4464 3673 4464 3672 mP
sP
4464 3781 4464 3780 mP
sP
4464 3889 4464 3888 mP
sP
4464 3997 4464 3996 mP
sP
4464 4105 4464 4104 mP
sP
4464 4213 4464 4212 mP
sP
4464 4321 4464 4320 mP
sP
4464 4429 4464 4428 mP
sP
4464 4537 4464 4536 mP
sP
4464 4645 4464 4644 mP
sP
4464 4753 4464 4752 mP
sP
4464 4861 4464 4860 mP
sP
4464 4969 4464 4968 mP
sP
4464 5077 4464 5076 mP
sP
4464 5185 4464 5184 mP
sP
4464 5293 4464 5292 mP
sP
4464 5401 4464 5400 mP
sP
4464 5509 4464 5508 mP
sP
4464 5617 4464 5616 mP
sP
4464 5725 4464 5724 mP
sP
4464 5833 4464 5832 mP
sP
4464 5941 4464 5940 mP
sP
4464 6049 4464 6048 mP
sP
4464 6157 4464 6156 mP
sP
4464 6265 4464 6264 mP
sP
4464 6373 4464 6372 mP
sP
2182 2168 2160 2167 mP
2209 2169 lP
sP
2396 2174 2381 2172 mP
2495 2178 lP
2589 2185 lP
2640 2190 lP
sP
2846 2241 2808 2226 mP
2923 2291 lP
2997 2368 lP
3008 2385 lP
sP
3134 2615 3095 2533 mP
3198 2768 lP
3199 2771 lP
sP
3316 3076 3261 2931 mP
3354 3174 lP
sP
3423 3346 3419 3334 mP
3473 3459 lP
3521 3556 lP
3528 3570 lP
sP
3650 3760 3618 3716 mP
3689 3803 lP
3726 3835 lP
3761 3858 lP
3795 3873 lP
3814 3877 lP
sP
3990 3834 3978 3840 mP
4012 3817 lP
4034 3799 lP
4055 3780 lP
4074 3761 lP
4093 3741 lP
4111 3721 lP
4128 3700 lP
4144 3680 lP
4159 3659 lP
4160 3658 lP
sP
4268 3514 4263 3519 mP
4277 3503 lP
4286 3493 lP
4295 3484 lP
4303 3477 lP
4311 3470 lP
4318 3465 lP
4325 3461 lP
4332 3458 lP
4338 3456 lP
4344 3456 lP
4350 3458 lP
4355 3461 lP
4361 3466 lP
4366 3472 lP
4370 3480 lP
4375 3490 lP
4379 3500 lP
4383 3512 lP
4387 3525 lP
4391 3538 lP
4394 3552 lP
4398 3568 lP
4401 3584 lP
4402 3592 lP
sP
4425 3771 4425 3763 mP
4427 3790 lP
4429 3810 lP
4431 3830 lP
4432 3850 lP
4434 3869 lP
4435 3887 lP
4437 3907 lP
4438 3924 lP
4439 3940 lP
4441 3959 lP
4442 3974 lP
4443 3989 lP
4444 4004 lP
4445 4018 lP
4445 4022 lP
sP
4457 4206 4457 4193 mP
4458 4221 lP
4459 4236 lP
4460 4251 lP
4461 4266 lP
4462 4281 lP
4463 4296 lP
4464 4311 lP
4465 4326 lP
4466 4341 lP
4467 4355 lP
4468 4370 lP
4469 4385 lP
4470 4399 lP
4471 4414 lP
4472 4428 lP
4473 4442 lP
4473 4453 lP
sP
4487 4631 4487 4624 mP
4489 4643 lP
4490 4656 lP
4491 4667 lP
4493 4679 lP
4494 4690 lP
4496 4701 lP
4497 4710 lP
4499 4718 lP
4501 4724 lP
4503 4728 lP
4504 4729 lP
4507 4726 lP
4509 4720 lP
4511 4709 lP
4513 4693 lP
4516 4672 lP
4518 4645 lP
4521 4612 lP
4524 4577 lP
sP
4537 4356 4535 4404 mP
4541 4289 lP
4545 4216 lP
4548 4146 lP
sP
4562 3892 4558 3973 mP
4567 3807 lP
4573 3721 lP
4573 3715 lP
sP
4590 3470 4585 3541 mP
4596 3388 lP
4603 3309 lP
4605 3284 lP
sP
4625 3086 4622 3111 mP
4633 3018 lP
4642 2953 lP
4651 2891 lP
4656 2855 lP
sP
4691 2673 4688 2684 mP
4703 2625 lP
4715 2580 lP
4727 2537 lP
4740 2498 lP
4754 2461 lP
4764 2438 lP
sP
4873 2283 4859 2294 mP
4894 2269 lP
4916 2257 lP
4938 2246 lP
4962 2238 lP
4987 2230 lP
5014 2223 lP
5041 2218 lP
5070 2213 lP
5099 2209 lP
sP
5278 2195 5271 2194 mP
5319 2194 lP
5362 2194 lP
5407 2196 lP
5455 2205 lP
5505 2245 lP
5508 2256 lP
sP
5609 2675 5561 2419 mP
sP
5670 2927 5649 2842 mP
5724 3091 lP
sP
5794 3275 5785 3251 mP
5861 3424 lP
5894 3487 lP
sP
6005 3674 5981 3636 mP
6082 3768 lP
6156 3825 lP
sP
6339 3829 6320 3833 mP
6433 3744 lP
6496 3651 lP
sP
6636 3381 6579 3498 mP
6683 3262 lP
sP
6838 2859 6747 3101 mP
sP
6981 2515 6903 2698 mP
7014 2465 lP
sP
7241 2232 7110 2321 mP
7338 2207 lP
sP
7527 2180 7509 2181 mP
7681 2173 lP
7768 2171 lP
sP
2182 2166 2160 2165 mP
2241 2167 lP
2298 2168 lP
2353 2169 lP
2407 2171 lP
2460 2172 lP
2511 2175 lP
2561 2177 lP
2610 2181 lP
2657 2185 lP
2704 2191 lP
2749 2199 lP
2793 2209 lP
2835 2223 lP
2877 2243 lP
2918 2268 lP
2957 2302 lP
2996 2344 lP
3033 2396 lP
3070 2456 lP
3106 2525 lP
3140 2601 lP
3174 2681 lP
3207 2765 lP
3239 2850 lP
3271 2936 lP
3301 3022 lP
3331 3104 lP
3360 3184 lP
3388 3260 lP
3416 3333 lP
3442 3402 lP
3469 3465 lP
3494 3523 lP
3519 3576 lP
3543 3624 lP
3567 3667 lP
3589 3706 lP
3612 3739 lP
3634 3767 lP
3655 3792 lP
3675 3812 lP
3696 3828 lP
3715 3841 lP
3734 3851 lP
3753 3857 lP
3771 3861 lP
3789 3863 lP
3806 3862 lP
3823 3860 lP
3839 3856 lP
3855 3850 lP
3871 3844 lP
3886 3836 lP
3901 3827 lP
3915 3818 lP
3929 3808 lP
3943 3798 lP
3956 3788 lP
3969 3777 lP
3981 3767 lP
3994 3756 lP
4006 3746 lP
4017 3736 lP
4029 3726 lP
4040 3716 lP
4051 3706 lP
4061 3697 lP
4071 3688 lP
4081 3680 lP
4091 3672 lP
4101 3664 lP
4110 3657 lP
4119 3650 lP
4128 3643 lP
4136 3637 lP
4145 3631 lP
4153 3625 lP
4161 3620 lP
4168 3615 lP
4176 3611 lP
4183 3606 lP
4190 3603 lP
4197 3599 lP
4204 3596 lP
4211 3593 lP
4217 3590 lP
4223 3587 lP
4229 3585 lP
4235 3583 lP
4241 3581 lP
4247 3579 lP
4252 3578 lP
4258 3576 lP
4263 3575 lP
4268 3574 lP
4273 3573 lP
4278 3572 lP
4282 3572 lP
4287 3571 lP
4291 3571 lP
4296 3571 lP
4300 3571 lP
4304 3571 lP
4308 3571 lP
4312 3572 lP
4316 3572 lP
4320 3573 lP
4323 3574 lP
4327 3575 lP
4330 3577 lP
4334 3578 lP
4337 3580 lP
4340 3582 lP
4343 3585 lP
4346 3587 lP
4349 3590 lP
4352 3593 lP
4355 3596 lP
4358 3599 lP
4360 3603 lP
4363 3606 lP
4365 3610 lP
4368 3615 lP
4370 3619 lP
4372 3624 lP
4375 3630 lP
4377 3635 lP
4379 3640 lP
4381 3645 lP
4383 3651 lP
4385 3657 lP
4387 3663 lP
4389 3669 lP
4391 3676 lP
4393 3683 lP
4395 3691 lP
4397 3699 lP
4399 3708 lP
4401 3717 lP
4403 3726 lP
4404 3736 lP
4406 3747 lP
4408 3758 lP
4410 3770 lP
4412 3782 lP
4414 3795 lP
4416 3809 lP
4418 3823 lP
4420 3838 lP
4422 3853 lP
4424 3869 lP
4426 3886 lP
4428 3903 lP
4429 3921 lP
4431 3939 lP
4433 3958 lP
4435 3978 lP
4437 3999 lP
4439 4021 lP
4441 4043 lP
4443 4066 lP
4445 4090 lP
4447 4115 lP
4449 4141 lP
4451 4166 lP
4452 4193 lP
4454 4219 lP
4456 4246 lP
4458 4273 lP
4460 4299 lP
4462 4326 lP
4464 4353 lP
4466 4380 lP
4468 4407 lP
4470 4434 lP
4472 4461 lP
4474 4488 lP
4476 4514 lP
4477 4540 lP
4479 4565 lP
4481 4589 lP
4483 4612 lP
4485 4634 lP
4487 4653 lP
4489 4671 lP
4491 4687 lP
4493 4701 lP
4495 4713 lP
4497 4723 lP
4499 4730 lP
4500 4735 lP
4502 4738 lP
4504 4739 lP
4506 4738 lP
4508 4734 lP
4510 4728 lP
4512 4720 lP
4514 4710 lP
4516 4698 lP
4518 4684 lP
4520 4668 lP
4522 4650 lP
4524 4630 lP
4525 4609 lP
4527 4586 lP
4529 4561 lP
4531 4535 lP
4533 4508 lP
4535 4480 lP
4537 4452 lP
4539 4422 lP
4541 4392 lP
4543 4362 lP
4545 4330 lP
4547 4296 lP
4549 4263 lP
4551 4228 lP
4553 4192 lP
4556 4153 lP
4558 4116 lP
4560 4077 lP
4563 4038 lP
4565 3999 lP
4568 3959 lP
4570 3918 lP
4573 3877 lP
4576 3836 lP
4579 3795 lP
4582 3755 lP
4585 3714 lP
4588 3673 lP
4591 3632 lP
4594 3593 lP
4598 3553 lP
4601 3513 lP
4605 3474 lP
4608 3436 lP
4612 3399 lP
4616 3361 lP
4620 3323 lP
4624 3286 lP
4628 3249 lP
4632 3214 lP
4637 3179 lP
4641 3144 lP
4646 3110 lP
4650 3077 lP
4655 3043 lP
4660 3010 lP
4665 2979 lP
4670 2946 lP
4676 2915 lP
4681 2884 lP
4687 2854 lP
4693 2824 lP
4699 2794 lP
4705 2766 lP
4711 2738 lP
4717 2710 lP
4724 2682 lP
4731 2656 lP
4738 2629 lP
4745 2604 lP
4752 2579 lP
4760 2555 lP
4767 2532 lP
4775 2509 lP
4783 2488 lP
4792 2467 lP
4800 2447 lP
4809 2429 lP
4818 2411 lP
4827 2394 lP
4837 2378 lP
4847 2364 lP
4857 2350 lP
4867 2337 lP
4877 2325 lP
4888 2315 lP
4899 2305 lP
4911 2295 lP
4922 2287 lP
4934 2279 lP
4947 2271 lP
4959 2264 lP
4972 2258 lP
4985 2252 lP
4999 2247 lP
5013 2242 lP
5027 2237 lP
5042 2233 lP
5057 2229 lP
5073 2225 lP
5089 2221 lP
5105 2218 lP
5122 2215 lP
5139 2212 lP
5157 2209 lP
5175 2206 lP
5194 2204 lP
5213 2201 lP
5232 2197 lP
5253 2193 lP
5273 2190 lP
5294 2191 lP
5316 2192 lP
5339 2192 lP
5361 2193 lP
5385 2193 lP
5409 2195 lP
5434 2198 lP
5459 2205 lP
5486 2221 lP
5512 2257 lP
5540 2335 lP
5568 2467 lP
5597 2618 lP
5627 2751 lP
5657 2856 lP
5689 2946 lP
5721 3030 lP
5754 3108 lP
5788 3183 lP
5822 3254 lP
5858 3324 lP
5895 3392 lP
5932 3457 lP
5971 3519 lP
6010 3578 lP
6051 3633 lP
6093 3682 lP
6135 3724 lP
6179 3759 lP
6224 3784 lP
6271 3798 lP
6318 3798 lP
6367 3783 lP
6417 3750 lP
6468 3699 lP
6521 3628 lP
6575 3536 lP
6630 3423 lP
6687 3290 lP
6746 3139 lP
6805 2977 lP
6867 2808 lP
6930 2645 lP
6995 2500 lP
7062 2383 lP
7130 2300 lP
7200 2246 lP
7272 2215 lP
7346 2196 lP
7421 2185 lP
7499 2178 lP
7579 2174 lP
7661 2171 lP
7745 2168 lP
7831 2167 lP
7919 2166 lP
7920 2166 lP
sP
2252 2162 2252 2161 mP
sP
2396 2162 2381 2161 mP
2495 2162 lP
2554 2163 lP
sP
2684 2164 2684 2163 mP
sP
2846 2173 2813 2169 mP
2923 2190 lP
2975 2221 lP
sP
3056 2320 3056 2319 mP
sP
3134 2522 3104 2439 mP
3157 2604 lP
sP
3191 2729 3191 2728 mP
sP
3258 2981 3225 2853 mP
3270 3021 lP
sP
3306 3146 3306 3145 mP
sP
3371 3354 3344 3268 mP
3399 3433 lP
sP
3443 3555 3443 3554 mP
sP
3521 3752 3490 3675 mP
3558 3835 lP
sP
3614 3952 3614 3951 mP
sP
3689 4087 3676 4064 mP
3726 4142 lP
3761 4186 lP
3779 4203 lP
sP
3895 4235 3895 4234 mP
sP
3990 4134 3984 4141 mP
4012 4096 lP
4034 4057 lP
4055 4018 lP
4068 3991 lP
sP
4123 3874 4123 3873 mP
sP
4188 3721 4174 3754 mP
4201 3689 lP
4213 3658 lP
4225 3627 lP
4237 3598 lP
4238 3595 lP
sP
4285 3474 4285 3473 mP
sP
4338 3344 4334 3353 mP
4344 3329 lP
4350 3316 lP
4355 3303 lP
4361 3291 lP
4366 3279 lP
4370 3270 lP
4375 3261 lP
4379 3253 lP
4383 3245 lP
4387 3240 lP
4391 3234 lP
4394 3227 lP
4398 3221 lP
4401 3215 lP
4404 3210 lP
4407 3204 lP
4409 3199 lP
sP
4468 3093 4468 3092 mP
sP
4499 2963 4498 2966 mP
4501 2956 lP
4503 2947 lP
4504 2935 lP
4507 2922 lP
4509 2909 lP
4511 2895 lP
4513 2879 lP
4516 2862 lP
4518 2843 lP
4521 2823 lP
4524 2800 lP
4525 2796 lP
sP
4540 2668 4540 2667 mP
sP
4558 2501 4554 2538 mP
4562 2458 lP
4567 2414 lP
4573 2370 lP
4573 2367 lP
sP
4592 2239 4592 2238 mP
sP
4680 2165 4680 2164 mP
4691 2165 lP
4703 2164 lP
4715 2164 lP
4727 2164 lP
4740 2163 lP
4754 2163 lP
4769 2163 lP
4784 2163 lP
4800 2163 lP
4817 2163 lP
4835 2163 lP
4852 2162 lP
sP
4982 2162 4982 2161 mP
sP
5133 2162 5112 2161 mP
5167 2162 lP
5202 2162 lP
5239 2161 lP
5278 2161 lP
5284 2161 lP
sP
5414 2161 5414 2160 mP
sP
5550 2379 5513 2210 mP
sP
5571 2507 5571 2506 mP
sP
5612 2779 5590 2634 mP
5618 2806 lP
sP
5650 2932 5650 2931 mP
sP
5730 3221 5683 3056 mP
5731 3223 lP
sP
5771 3346 5771 3345 mP
sP
5861 3603 5813 3468 mP
5872 3631 lP
sP
5919 3752 5919 3751 mP
sP
6005 3953 5969 3870 mP
6043 4028 lP
sP
6108 4139 6108 4138 mP
sP
6249 4235 6200 4221 mP
6339 4161 lP
6342 4157 lP
sP
6412 4048 6412 4047 mP
sP
6532 3813 6473 3933 mP
6547 3777 lP
sP
6595 3657 6595 3656 mP
sP
6697 3372 6642 3535 mP
sP
6738 3249 6738 3248 mP
sP
6819 2958 6773 3124 mP
sP
6853 2833 6853 2832 mP
sP
6937 2543 6889 2708 mP
sP
6974 2418 6974 2417 mP
sP
7108 2211 7040 2307 mP
7159 2195 lP
sP
7286 2169 7286 2168 mP
sP
7527 2163 7415 2163 mP
7588 2162 lP
sP
7717 2162 7717 2161 mP
sP
7920 2162 7847 2161 mP
sP
2195 2164 2160 2162 mP
2203 2164 lP
sP
2333 2167 2333 2166 mP
sP
2462 2174 2462 2173 mP
sP
2606 2190 2591 2187 mP
2644 2198 lP
2681 2207 lP
2719 2218 lP
2756 2232 lP
2794 2249 lP
2831 2270 lP
2834 2272 lP
sP
2935 2353 2935 2352 mP
sP
3021 2449 3021 2448 mP
sP
3131 2603 3097 2553 mP
3168 2659 lP
3205 2715 lP
3243 2768 lP
3243 2768 lP
sP
3324 2870 3324 2869 mP
sP
3417 2960 3417 2959 mP
sP
3542 3036 3527 3028 mP
3580 3052 lP
3617 3066 lP
3655 3079 lP
3692 3092 lP
3730 3106 lP
3767 3122 lP
3768 3122 lP
sP
3878 3190 3878 3189 mP
sP
3963 3288 3963 3287 mP
sP
4029 3411 4024 3401 mP
4067 3511 lP
4104 3642 lP
4105 3647 lP
sP
4133 3774 4133 3773 mP
sP
4157 3901 4157 3900 mP
sP
4215 4286 4180 4028 mP
sP
4230 4414 4230 4413 mP
sP
4245 4543 4245 4542 mP
sP
4286 4930 4260 4671 mP
sP
4299 5059 4299 5058 mP
sP
4312 5188 4312 5187 mP
sP
4329 5348 4325 5316 mP
4355 5574 lP
sP
4374 5702 4374 5701 mP
sP
4399 5829 4399 5828 mP
sP
4478 5621 4452 5781 mP
4487 5526 lP
sP
4499 5397 4499 5396 mP
sP
4510 5268 4510 5267 mP
sP
4540 4880 4521 5137 mP
sP
4549 4751 4549 4750 mP
sP
4559 4621 4559 4620 mP
sP
4587 4234 4568 4491 mP
sP
4597 4104 4597 4103 mP
sP
4608 3975 4608 3974 mP
sP
4628 3741 4619 3845 mP
4645 3588 lP
sP
4659 3459 4659 3458 mP
sP
4677 3331 4677 3330 mP
sP
4703 3164 4697 3202 mP
4740 3003 lP
4759 2952 lP
sP
4812 2834 4812 2833 mP
sP
4904 2745 4904 2744 mP
sP
5040 2704 5027 2705 mP
5077 2702 lP
5115 2701 lP
5152 2702 lP
5190 2704 lP
5227 2708 lP
5265 2713 lP
5285 2716 lP
sP
5411 2743 5411 2742 mP
sP
5535 2783 5535 2782 mP
sP
5676 2848 5653 2835 mP
5714 2870 lP
5751 2894 lP
5789 2920 lP
5826 2950 lP
5864 2982 lP
5865 2983 lP
sP
5956 3075 5956 3074 mP
sP
6039 3175 6039 3174 mP
sP
6126 3293 6116 3278 mP
6163 3344 lP
6201 3392 lP
6238 3434 lP
6276 3467 lP
6286 3473 lP
sP
6400 3451 6400 3450 mP
sP
6467 3340 6467 3339 mP
sP
6538 3147 6513 3218 mP
6575 3024 lP
6590 2972 lP
sP
6628 2848 6628 2847 mP
sP
6666 2724 6666 2723 mP
sP
6725 2557 6709 2601 mP
6762 2471 lP
6800 2400 lP
6820 2369 lP
sP
6905 2271 6905 2270 mP
sP
7018 2209 7018 2208 mP
sP
7174 2177 7144 2180 mP
7212 2173 lP
7249 2171 lP
7286 2168 lP
7324 2167 lP
7361 2166 lP
7399 2165 lP
7402 2164 lP
sP
7532 2162 7532 2161 mP
sP
7662 2162 7662 2161 mP
sP
7811 2161 7791 2160 mP
7848 2161 lP
7885 2161 lP
7920 2161 lP
sP
2847 5901 2872 5925 mP
2822 5864 lP
2798 5814 lP
2785 5753 lP
2785 5703 lP
2798 5642 lP
2822 5592 lP
2847 5555 lP
2872 5531 lP
sP
2822 5852 2847 5900 mP
2810 5814 lP
2798 5753 lP
2798 5703 lP
2810 5642 lP
2822 5605 lP
2847 5555 lP
sP
2971 5617 2971 5875 mP
sP
2983 5617 2983 5875 mP
sP
3008 5777 2983 5752 mP
3032 5790 lP
3057 5790 lP
3094 5777 lP
3119 5753 lP
3131 5716 lP
3131 5691 lP
3119 5654 lP
3094 5629 lP
3057 5617 lP
3032 5617 lP
3008 5629 lP
2983 5654 lP
sP
3082 5777 3057 5789 mP
3106 5753 lP
3119 5716 lP
3119 5691 lP
3106 5654 lP
3082 5629 lP
3057 5617 lP
sP
2983 5876 2933 5875 mP
sP
3230 5901 3205 5925 mP
3254 5864 lP
3279 5814 lP
3291 5753 lP
3291 5703 lP
3279 5642 lP
3254 5592 lP
3230 5555 lP
3205 5531 lP
sP
3254 5852 3230 5900 mP
3267 5814 lP
3279 5753 lP
3279 5703 lP
3267 5642 lP
3254 5605 lP
3230 5555 lP
sP
13680 2161 7920 2160 mP
7920 2161 lP
7920 2307 lP
sP
9072 2270 9072 2160 mP
sP
10224 2307 10224 2160 mP
sP
11376 2270 11376 2160 mP
sP
12528 2307 12528 2160 mP
sP
7698 1484 7448 1483 mP
sP
7795 1456 7934 1650 mP
8003 1456 lP
sP
7934 1359 7934 1650 mP
sP
8087 1373 8101 1386 mP
8101 1359 lP
8114 1373 lP
8101 1387 lP
sP
8253 1637 8295 1650 mP
8225 1595 lP
8212 1526 lP
8212 1484 lP
8225 1415 lP
8253 1373 lP
8295 1359 lP
8323 1359 lP
8364 1373 lP
8392 1415 lP
8406 1484 lP
8406 1526 lP
8392 1595 lP
8364 1637 lP
8323 1651 lP
8295 1651 lP
sP
9960 1637 10002 1650 mP
9932 1595 lP
9919 1526 lP
9919 1484 lP
9932 1415 lP
9960 1373 lP
10002 1359 lP
10030 1359 lP
10071 1373 lP
10099 1415 lP
10113 1484 lP
10113 1526 lP
10099 1595 lP
10071 1637 lP
10030 1651 lP
10002 1651 lP
sP
10210 1373 10224 1386 mP
10224 1359 lP
10238 1373 lP
10224 1387 lP
sP
10377 1637 10418 1650 mP
10349 1595 lP
10335 1526 lP
10335 1484 lP
10349 1415 lP
10377 1373 lP
10418 1359 lP
10446 1359 lP
10488 1373 lP
10516 1415 lP
10529 1484 lP
10529 1526 lP
10516 1595 lP
10488 1637 lP
10446 1651 lP
10418 1651 lP
sP
12223 1456 12361 1650 mP
12431 1456 lP
sP
12361 1359 12361 1650 mP
sP
12514 1373 12528 1386 mP
12528 1359 lP
12542 1373 lP
12528 1387 lP
sP
12681 1637 12722 1650 mP
12653 1595 lP
12639 1526 lP
12639 1484 lP
12653 1415 lP
12681 1373 lP
12722 1359 lP
12750 1359 lP
12792 1373 lP
12820 1415 lP
12833 1484 lP
12833 1526 lP
12820 1595 lP
12792 1637 lP
12750 1651 lP
12722 1651 lP
sP
10383 943 10356 914 mP
10425 956 lP
10411 970 lP
10383 956 lP
10356 915 lP
10342 873 lP
10342 831 lP
10356 790 lP
10370 776 lP
10397 776 lP
10425 790 lP
10453 831 lP
10467 873 lP
sP
10356 804 10342 830 mP
10370 790 lP
10397 790 lP
10425 804 lP
10453 831 lP
sP
10453 831 10453 872 mP
10467 790 lP
10481 776 lP
10508 776 lP
10536 790 lP
10564 831 lP
10578 873 lP
10578 915 lP
10564 956 lP
10550 970 lP
10536 956 lP
10564 943 lP
10578 915 lP
sP
10467 804 10453 830 mP
10481 790 lP
10508 790 lP
10536 804 lP
10564 831 lP
sP
10925 901 10675 900 mP
sP
10994 679 11078 969 mP
sP
11008 679 11092 969 mP
sP
11064 845 11078 928 mP
11064 804 lP
11092 776 lP
11119 776 lP
11147 790 lP
11175 818 lP
11203 859 lP
sP
11189 818 11230 969 mP
11189 790 lP
11203 776 lP
11244 776 lP
11272 804 lP
11286 831 lP
sP
11203 818 11244 969 mP
11203 790 lP
11217 776 lP
sP
13680 6481 13680 2160 mP
13680 2161 lP
13583 2161 lP
sP
13583 2881 13680 2880 mP
sP
13583 3601 13680 3600 mP
sP
13583 4321 13680 4320 mP
sP
13583 5041 13680 5040 mP
sP
13583 5761 13680 5760 mP
sP
13583 6481 13680 6480 mP
sP
10224 2161 10224 2160 mP
sP
10224 2269 10224 2268 mP
sP
10224 2377 10224 2376 mP
sP
10224 2485 10224 2484 mP
sP
10224 2593 10224 2592 mP
sP
10224 2701 10224 2700 mP
sP
10224 2809 10224 2808 mP
sP
10224 2917 10224 2916 mP
sP
10224 3025 10224 3024 mP
sP
10224 3133 10224 3132 mP
sP
10224 3241 10224 3240 mP
sP
10224 3349 10224 3348 mP
sP
10224 3457 10224 3456 mP
sP
10224 3565 10224 3564 mP
sP
10224 3673 10224 3672 mP
sP
10224 3781 10224 3780 mP
sP
10224 3889 10224 3888 mP
sP
10224 3997 10224 3996 mP
sP
10224 4105 10224 4104 mP
sP
10224 4213 10224 4212 mP
sP
10224 4321 10224 4320 mP
sP
10224 4429 10224 4428 mP
sP
10224 4537 10224 4536 mP
sP
10224 4645 10224 4644 mP
sP
10224 4753 10224 4752 mP
sP
10224 4861 10224 4860 mP
sP
10224 4969 10224 4968 mP
sP
10224 5077 10224 5076 mP
sP
10224 5185 10224 5184 mP
sP
10224 5293 10224 5292 mP
sP
10224 5401 10224 5400 mP
sP
10224 5509 10224 5508 mP
sP
10224 5617 10224 5616 mP
sP
10224 5725 10224 5724 mP
sP
10224 5833 10224 5832 mP
sP
10224 5941 10224 5940 mP
sP
10224 6049 10224 6048 mP
sP
10224 6157 10224 6156 mP
sP
10224 6265 10224 6264 mP
sP
10224 6373 10224 6372 mP
sP
7942 2167 7920 2166 mP
7969 2168 lP
sP
8156 2173 8141 2172 mP
8255 2178 lP
8349 2185 lP
8400 2191 lP
sP
8606 2224 8571 2215 mP
8683 2245 lP
8757 2274 lP
8814 2303 lP
sP
8958 2410 8953 2404 mP
9018 2473 lP
9076 2545 lP
9118 2604 lP
sP
9233 2791 9210 2749 mP
9281 2875 lP
9326 2957 lP
9336 2976 lP
sP
9449 3178 9420 3127 mP
9486 3241 lP
9521 3298 lP
9555 3349 lP
sP
9674 3500 9661 3484 mP
9701 3526 lP
9726 3548 lP
9750 3567 lP
9772 3582 lP
9794 3594 lP
9815 3604 lP
9834 3612 lP
9853 3618 lP
9871 3623 lP
9875 3624 lP
sP
10037 3693 10032 3685 mP
10046 3705 lP
10055 3720 lP
10063 3735 lP
10071 3753 lP
10078 3771 lP
10085 3792 lP
10092 3814 lP
10098 3838 lP
10104 3863 lP
10110 3889 lP
10115 3917 lP
10117 3928 lP
sP
10143 4113 10142 4098 mP
10147 4149 lP
10151 4186 lP
10154 4225 lP
10158 4264 lP
10161 4302 lP
10164 4342 lP
10165 4357 lP
sP
10177 4541 10176 4528 mP
10179 4581 lP
10181 4620 lP
10184 4658 lP
10185 4697 lP
10187 4734 lP
10189 4771 lP
10190 4788 lP
sP
10198 4975 10198 4960 mP
10199 5005 lP
10201 5036 lP
10202 5064 lP
10203 5092 lP
10204 5119 lP
10205 5144 lP
10206 5170 lP
10207 5196 lP
10208 5220 lP
sP
10214 5413 10214 5392 mP
10215 5440 lP
10216 5468 lP
10217 5497 lP
10218 5526 lP
10219 5555 lP
10220 5584 lP
10221 5613 lP
10222 5642 lP
10222 5652 lP
sP
10229 5850 10228 5823 mP
10230 5880 lP
10231 5910 lP
10232 5939 lP
10233 5969 lP
10234 5999 lP
10235 6028 lP
10236 6057 lP
10236 6083 lP
sP
10242 6256 10242 6255 mP
10243 6283 lP
10244 6311 lP
10245 6339 lP
10246 6368 lP
10247 6398 lP
10249 6430 lP
10250 6462 lP
10251 6481 lP
sP
10318 6402 10314 6480 mP
10320 6349 lP
sP
10333 6097 10329 6175 mP
10338 5984 lP
10341 5917 lP
sP
10350 5744 10350 5743 mP
10356 5619 lP
10363 5491 lP
10363 5486 lP
sP
10377 5232 10373 5312 mP
10385 5103 lP
10388 5054 lP
sP
10402 4845 10399 4881 mP
10411 4719 lP
10418 4623 lP
sP
10440 4353 10432 4450 mP
10451 4236 lP
10455 4193 lP
sP
10475 4009 10473 4020 mP
10487 3899 lP
10500 3793 lP
10504 3764 lP
sP
10529 3590 10529 3592 mP
10544 3494 lP
10560 3402 lP
10573 3337 lP
sP
10614 3151 10610 3168 mP
10633 3076 lP
10654 3004 lP
10676 2936 lP
10682 2920 lP
sP
10747 2755 10746 2758 mP
10774 2702 lP
10801 2652 lP
10830 2606 lP
10861 2562 lP
10880 2538 lP
sP
11038 2388 11001 2415 mP
11079 2362 lP
11122 2337 lP
11167 2315 lP
11215 2295 lP
11227 2291 lP
sP
11430 2236 11393 2242 mP
11490 2226 lP
11554 2218 lP
11621 2212 lP
11650 2211 lP
sP
11842 2228 11822 2223 mP
11924 2320 lP
11948 2432 lP
sP
12009 2718 11984 2600 mP
12025 2857 lP
sP
12074 3286 12045 3028 mP
sP
12099 3507 12093 3457 mP
12164 3707 lP
sP
12292 3754 12263 3766 mP
12396 3648 lP
12447 3588 lP
sP
12620 3344 12550 3449 mP
12684 3228 lP
sP
12868 2871 12765 3075 mP
12882 2844 lP
sP
13001 2628 12965 2692 mP
13110 2479 lP
sP
13287 2314 13233 2358 mP
13441 2244 lP
13461 2239 lP
sP
13680 2197 13629 2202 mP
sP
7942 2161 7920 2160 mP
8052 2161 lP
8156 2162 lP
8255 2162 lP
8349 2163 lP
8439 2166 lP
8524 2169 lP
8606 2176 lP
8683 2186 lP
8757 2203 lP
8827 2229 lP
8894 2266 lP
8958 2318 lP
9018 2385 lP
9076 2469 lP
9131 2568 lP
9183 2677 lP
9233 2793 lP
9281 2909 lP
9326 3020 lP
9369 3123 lP
9410 3215 lP
9449 3293 lP
9486 3357 lP
9521 3408 lP
9555 3447 lP
9587 3476 lP
9618 3497 lP
9647 3511 lP
9674 3522 lP
9701 3529 lP
9726 3534 lP
9750 3539 lP
9772 3545 lP
9794 3551 lP
9815 3559 lP
9834 3569 lP
9853 3580 lP
9871 3594 lP
9888 3610 lP
9904 3628 lP
9919 3649 lP
9934 3672 lP
9948 3696 lP
9961 3723 lP
9973 3752 lP
9985 3783 lP
9997 3815 lP
10008 3848 lP
10018 3883 lP
10028 3919 lP
10037 3956 lP
10046 3994 lP
10055 4032 lP
10063 4071 lP
10071 4110 lP
10078 4149 lP
10085 4188 lP
10092 4227 lP
10098 4265 lP
10104 4302 lP
10110 4339 lP
10115 4375 lP
10121 4411 lP
10126 4445 lP
10130 4479 lP
10135 4512 lP
10139 4544 lP
10143 4575 lP
10147 4605 lP
10151 4634 lP
10154 4663 lP
10158 4691 lP
10161 4717 lP
10164 4744 lP
10167 4769 lP
10170 4794 lP
10172 4818 lP
10175 4841 lP
10177 4864 lP
10179 4886 lP
10181 4908 lP
10184 4929 lP
10185 4950 lP
10187 4969 lP
10189 4988 lP
10191 5006 lP
10192 5024 lP
10194 5042 lP
10195 5058 lP
10197 5075 lP
10198 5091 lP
10199 5105 lP
10201 5121 lP
10202 5134 lP
10203 5147 lP
10204 5160 lP
10205 5172 lP
10206 5184 lP
10207 5197 lP
10208 5209 lP
10209 5221 lP
10210 5234 lP
10211 5246 lP
10212 5259 lP
10212 5271 lP
10213 5284 lP
10214 5297 lP
10215 5310 lP
10216 5322 lP
10217 5335 lP
10218 5348 lP
10219 5361 lP
10220 5374 lP
10221 5387 lP
10222 5400 lP
10223 5413 lP
10224 5426 lP
10225 5440 lP
10226 5452 lP
10227 5465 lP
10228 5478 lP
10229 5491 lP
10230 5504 lP
10231 5517 lP
10232 5530 lP
10233 5543 lP
10234 5556 lP
10235 5568 lP
10236 5580 lP
10236 5593 lP
10237 5605 lP
10238 5617 lP
10239 5629 lP
10240 5641 lP
10241 5653 lP
10242 5664 lP
10243 5675 lP
10244 5687 lP
10245 5698 lP
10246 5709 lP
10247 5721 lP
10249 5735 lP
10250 5748 lP
10251 5759 lP
10253 5772 lP
10254 5785 lP
10256 5798 lP
10257 5810 lP
10259 5822 lP
10261 5834 lP
10263 5845 lP
10264 5854 lP
10267 5863 lP
10269 5870 lP
10271 5876 lP
10273 5878 lP
10276 5880 lP
10278 5877 lP
10281 5872 lP
10284 5863 lP
10287 5851 lP
10290 5835 lP
10294 5814 lP
10297 5789 lP
10301 5760 lP
10305 5727 lP
10309 5689 lP
10313 5649 lP
10318 5603 lP
10322 5556 lP
10327 5505 lP
10333 5452 lP
10338 5398 lP
10344 5341 lP
10350 5283 lP
10356 5223 lP
10363 5162 lP
10370 5099 lP
10377 5035 lP
10385 4970 lP
10393 4903 lP
10402 4836 lP
10411 4766 lP
10420 4696 lP
10430 4623 lP
10440 4547 lP
10451 4469 lP
10463 4388 lP
10475 4303 lP
10487 4215 lP
10500 4123 lP
10514 4028 lP
10529 3931 lP
10544 3832 lP
10560 3732 lP
10577 3631 lP
10595 3530 lP
10614 3431 lP
10633 3332 lP
10654 3236 lP
10676 3143 lP
10698 3054 lP
10722 2968 lP
10747 2888 lP
10774 2812 lP
10801 2741 lP
10830 2676 lP
10861 2617 lP
10893 2562 lP
10927 2513 lP
10962 2469 lP
10999 2429 lP
11038 2394 lP
11079 2363 lP
11122 2335 lP
11167 2310 lP
11215 2289 lP
11265 2271 lP
11317 2254 lP
11372 2241 lP
11430 2229 lP
11490 2219 lP
11554 2212 lP
11621 2207 lP
11691 2204 lP
11765 2206 lP
11842 2220 lP
11924 2302 lP
12009 2655 lP
12099 3363 lP
12193 3634 lP
12292 3607 lP
12396 3525 lP
12506 3421 lP
12620 3276 lP
12741 3082 lP
12868 2853 lP
13001 2625 lP
13140 2442 lP
13287 2320 lP
13441 2250 lP
13603 2211 lP
13680 2201 lP
sP
8012 2162 8012 2161 mP
sP
8156 2162 8141 2161 mP
8255 2162 lP
8314 2163 lP
sP
8444 2165 8444 2164 mP
sP
8606 2170 8573 2168 mP
8683 2175 lP
8745 2182 lP
sP
8871 2212 8871 2211 mP
sP
9018 2314 8981 2277 mP
9076 2400 lP
9084 2416 lP
sP
9139 2533 9139 2532 mP
sP
9233 2796 9185 2653 mP
9240 2818 lP
sP
9281 2941 9281 2940 mP
sP
9326 3080 9321 3063 mP
9369 3208 lP
9376 3228 lP
sP
9419 3350 9419 3349 mP
sP
9486 3526 9465 3470 mP
9521 3612 lP
9530 3631 lP
sP
9582 3750 9582 3749 mP
sP
9647 3880 9639 3865 mP
9674 3931 lP
9701 3976 lP
9726 4016 lP
sP
9804 4118 9804 4117 mP
sP
9919 4187 9912 4185 mP
9934 4187 lP
9948 4185 lP
9961 4181 lP
9973 4176 lP
9985 4170 lP
9997 4164 lP
10008 4157 lP
10018 4150 lP
10028 4143 lP
10037 4137 lP
10046 4130 lP
10055 4125 lP
10063 4120 lP
10067 4118 lP
sP
10152 4188 10152 4187 mP
sP
10185 4320 10184 4312 mP
10187 4328 lP
10189 4337 lP
10191 4345 lP
10192 4353 lP
10194 4360 lP
10195 4367 lP
10197 4375 lP
10198 4381 lP
10199 4387 lP
10201 4395 lP
10202 4400 lP
10203 4405 lP
10204 4411 lP
10205 4415 lP
10206 4420 lP
10207 4424 lP
10208 4429 lP
10209 4433 lP
10210 4437 lP
10211 4441 lP
10212 4445 lP
10212 4449 lP
10213 4453 lP
10214 4457 lP
10215 4460 lP
10216 4463 lP
10217 4467 lP
10218 4470 lP
10219 4473 lP
10220 4476 lP
10221 4479 lP
10222 4482 lP
sP
10284 4468 10284 4467 mP
sP
10318 4323 10314 4341 mP
10322 4298 lP
10327 4271 lP
10333 4243 lP
10338 4212 lP
10344 4179 lP
10345 4172 lP
sP
10367 4044 10367 4043 mP
sP
10393 3885 10388 3915 mP
10402 3834 lP
10411 3780 lP
10416 3746 lP
sP
10438 3618 10438 3617 mP
sP
10463 3472 10459 3489 mP
10475 3403 lP
10487 3330 lP
10489 3320 lP
sP
10512 3193 10512 3192 mP
sP
10544 3018 10535 3064 mP
10560 2936 lP
10569 2896 lP
sP
10596 2769 10596 2768 mP
sP
10633 2615 10626 2642 mP
10654 2543 lP
10676 2479 lP
10676 2478 lP
sP
10732 2361 10732 2360 mP
sP
10830 2261 10821 2267 mP
10861 2245 lP
10893 2232 lP
10927 2220 lP
10962 2211 lP
10981 2206 lP
sP
11109 2185 11109 2184 mP
sP
11265 2173 11238 2173 mP
11317 2170 lP
11372 2168 lP
11411 2167 lP
sP
11540 2165 11540 2164 mP
sP
11691 2178 11669 2173 mP
11750 2317 lP
sP
11776 2443 11776 2442 mP
sP
11814 2743 11793 2570 mP
sP
11831 2871 11831 2870 mP
sP
11885 3168 11850 2998 mP
sP
11912 3295 11912 3294 mP
sP
11996 3586 11945 3419 mP
sP
12039 3708 12039 3707 mP
sP
12099 3862 12086 3827 mP
12165 3982 lP
sP
12250 4075 12250 4074 mP
sP
12396 4048 12359 4068 mP
12468 3939 lP
sP
12531 3826 12531 3825 mP
sP
12620 3631 12585 3707 mP
12651 3549 lP
sP
12695 3427 12695 3426 mP
sP
12741 3302 12740 3304 mP
12791 3140 lP
sP
12830 3017 12830 3016 mP
sP
12924 2729 12869 2892 mP
sP
12965 2606 12965 2605 mP
sP
13101 2338 13010 2484 mP
sP
13189 2250 13189 2249 mP
sP
13441 2175 13306 2195 mP
13477 2174 lP
sP
13607 2167 13607 2166 mP
sP
7941 2162 7941 2161 mP
sP
8078 2164 8071 2162 mP
8091 2164 lP
8104 2164 lP
8117 2164 lP
8131 2165 lP
8144 2165 lP
8157 2165 lP
8170 2165 lP
8183 2166 lP
8196 2166 lP
8210 2167 lP
8223 2167 lP
8236 2167 lP
8249 2168 lP
8262 2168 lP
8275 2169 lP
8289 2170 lP
8302 2170 lP
8315 2171 lP
8328 2172 lP
8330 2172 lP
sP
8459 2182 8459 2181 mP
sP
8587 2202 8587 2201 mP
sP
8723 2242 8711 2236 mP
8736 2247 lP
8749 2253 lP
8763 2258 lP
8776 2264 lP
8789 2271 lP
8802 2277 lP
8815 2284 lP
8828 2292 lP
8842 2299 lP
8855 2307 lP
8868 2315 lP
8881 2324 lP
8894 2333 lP
8907 2342 lP
8921 2351 lP
8934 2361 lP
8937 2363 lP
sP
9037 2446 9037 2445 mP
sP
9133 2533 9133 2532 mP
sP
9237 2628 9228 2620 mP
9250 2640 lP
9263 2651 lP
9276 2663 lP
9289 2675 lP
9302 2686 lP
9316 2697 lP
9329 2709 lP
9342 2720 lP
9355 2731 lP
9368 2742 lP
9381 2753 lP
9395 2764 lP
9408 2776 lP
9421 2787 lP
9425 2790 lP
sP
9521 2876 9521 2875 mP
sP
9609 2971 9609 2970 mP
sP
9684 3077 9684 3076 mP
9697 3100 lP
9711 3124 lP
9724 3150 lP
9737 3177 lP
9750 3206 lP
9763 3238 lP
9776 3272 lP
9790 3308 lP
9791 3312 lP
sP
9830 3436 9830 3435 mP
sP
9862 3562 9862 3561 mP
sP
9895 3715 9889 3687 mP
9908 3784 lP
9921 3858 lP
9934 3937 lP
9935 3943 lP
sP
9955 4071 9955 4070 mP
sP
9973 4200 9973 4199 mP
sP
10000 4410 9990 4327 mP
10013 4519 lP
10021 4586 lP
sP
10036 4714 10036 4713 mP
sP
10050 4843 10050 4842 mP
sP
10066 4993 10064 4971 mP
10079 5116 lP
10091 5230 lP
sP
10106 5359 10106 5358 mP
sP
10120 5487 10120 5486 mP
sP
10145 5689 10136 5615 mP
10158 5782 lP
10171 5864 lP
10173 5872 lP
sP
10203 5998 10203 5997 mP
sP
10264 5972 10264 5971 mP
sP
10290 5837 10289 5844 mP
10303 5742 lP
10316 5632 lP
10321 5588 lP
sP
10334 5459 10334 5458 mP
sP
10347 5330 10347 5329 mP
sP
10369 5085 10358 5200 mP
10381 4943 lP
sP
10392 4814 10392 4813 mP
sP
10404 4685 10404 4684 mP
sP
10421 4482 10415 4554 mP
10435 4339 lP
10439 4297 lP
sP
10451 4168 10451 4167 mP
sP
10465 4039 10465 4038 mP
sP
10487 3838 10479 3910 mP
10500 3733 lP
10511 3654 lP
sP
10531 3525 10531 3524 mP
sP
10553 3398 10553 3397 mP
sP
10593 3220 10580 3270 mP
10606 3173 lP
10619 3131 lP
10632 3093 lP
10645 3060 lP
10658 3030 lP
10661 3025 lP
sP
10730 2916 10730 2915 mP
sP
10831 2837 10831 2836 mP
sP
10961 2800 10955 2800 mP
10974 2799 lP
10988 2798 lP
11001 2797 lP
11014 2796 lP
11027 2796 lP
11040 2796 lP
11053 2796 lP
11067 2797 lP
11080 2797 lP
11093 2798 lP
11106 2799 lP
11119 2801 lP
11132 2802 lP
11146 2804 lP
11159 2806 lP
11172 2808 lP
11185 2810 lP
11198 2812 lP
11211 2815 lP
11213 2815 lP
sP
11338 2849 11338 2848 mP
sP
11458 2897 11458 2896 mP
sP
11580 2964 11572 2958 mP
11593 2972 lP
11606 2981 lP
11620 2990 lP
11633 2999 lP
11646 3009 lP
11659 3018 lP
11672 3028 lP
11685 3038 lP
11699 3049 lP
11712 3059 lP
11725 3070 lP
11738 3081 lP
11751 3092 lP
11764 3104 lP
11778 3115 lP
11778 3116 lP
sP
11874 3203 11874 3202 mP
sP
11975 3284 11975 3283 mP
sP
12107 3317 12096 3319 mP
12120 3313 lP
12133 3306 lP
12146 3297 lP
12159 3287 lP
12173 3274 lP
12186 3259 lP
12199 3242 lP
12212 3224 lP
12225 3203 lP
12238 3180 lP
12252 3155 lP
12263 3133 lP
sP
12315 3014 12315 3013 mP
sP
12361 2893 12361 2892 mP
sP
12410 2765 12407 2771 mP
12423 2730 lP
12436 2697 lP
12449 2663 lP
12462 2631 lP
12475 2600 lP
12489 2570 lP
12502 2541 lP
12506 2532 lP
sP
12567 2418 12567 2417 mP
sP
12646 2315 12646 2314 mP
sP
12752 2236 12749 2237 mP
12765 2230 lP
12778 2224 lP
12791 2218 lP
12804 2214 lP
12818 2209 lP
12831 2205 lP
12844 2201 lP
12857 2198 lP
12870 2195 lP
12883 2192 lP
12897 2190 lP
12910 2187 lP
12923 2185 lP
12936 2183 lP
12949 2181 lP
12962 2180 lP
12976 2178 lP
12989 2177 lP
12999 2176 lP
sP
13128 2168 13128 2167 mP
sP
13258 2164 13258 2163 mP
sP
13397 2162 13387 2161 mP
13410 2162 lP
13423 2162 lP
13436 2162 lP
13450 2162 lP
13463 2162 lP
13476 2162 lP
13489 2162 lP
13502 2162 lP
13515 2162 lP
13529 2161 lP
13542 2161 lP
13555 2161 lP
13568 2161 lP
13581 2161 lP
13594 2161 lP
13608 2161 lP
13621 2161 lP
13634 2161 lP
13647 2161 lP
sP
8607 5901 8632 5925 mP
8582 5864 lP
8558 5814 lP
8545 5753 lP
8545 5703 lP
8558 5642 lP
8582 5592 lP
8607 5555 lP
8632 5531 lP
sP
8582 5852 8607 5900 mP
8570 5814 lP
8558 5753 lP
8558 5703 lP
8570 5642 lP
8582 5605 lP
8607 5555 lP
sP
8854 5617 8854 5875 mP
sP
8866 5617 8866 5875 mP
sP
8829 5777 8854 5752 mP
8805 5790 lP
8780 5790 lP
8743 5777 lP
8718 5753 lP
8706 5716 lP
8706 5691 lP
8718 5654 lP
8743 5629 lP
8780 5617 lP
8805 5617 lP
8829 5629 lP
8854 5654 lP
sP
8755 5777 8780 5789 mP
8731 5753 lP
8718 5716 lP
8718 5691 lP
8731 5654 lP
8755 5629 lP
8780 5617 lP
sP
8866 5876 8817 5875 mP
sP
8903 5617 8854 5616 mP
sP
8990 5901 8965 5925 mP
9014 5864 lP
9039 5814 lP
9051 5753 lP
9051 5703 lP
9039 5642 lP
9014 5592 lP
8990 5555 lP
8965 5531 lP
sP
9014 5852 8990 5900 mP
9027 5814 lP
9039 5753 lP
9039 5703 lP
9027 5642 lP
9014 5605 lP
8990 5555 lP
sP
_Save_It restore
end
showpage
%%EndDocument
 @endspecial 14 1142 a Fj(Figure)18 b(3:)f Fi(DOS)i(for)g(two)g(typic)n(al)f
(\014l)r(lings)f Fh(n)811 1149 y Fg(e)847 1142 y Fh(<)g Fj(1)i
Fi(and)g(di\013er)n(ent)f(temp)n(er)n(atur)n(es)g(at)h(a)g
Fh(U)j Fj(=)c(4)p Fi(.)28 b(\(a\))14 1202 y(and)18 b(\(b\))g(show)g
Fh(\026)f Fj(=)g(1)h Fi(\()p Fh(n)477 1209 y Fg(e)512 1202
y Ff(\031)e Fj(0)p Fh(:)p Fj(94)p Fi(\))h(for)i Fh(\014)f Fj(=)f(3)p
Fh(:)p Fj(6)h Fi(and)g Fh(\014)h Fj(=)d(14)p Fh(:)p Fj(4)h
Fi(r)n(esp)n(e)n(ctively,)h(while)g(\(c\))f(and)i(\(d\))14
1263 y(c)n(ol)r(le)n(ct)e(r)n(esults)g(for)i Fh(\026)d Fj(=)h(0)p
Fh(:)p Fj(5)g Fi(\()p Fh(n)590 1270 y Fg(e)624 1263 y Ff(\031)g
Fj(0)p Fh(:)p Fj(8)p Fi(\))f(at)j(the)f(same)g(temp)n(er)n(atur)n(es.)27
b(The)18 b(line)f(p)n(atterns)h(ar)n(e)g(the)14 1323 y(same)e(as)g(in)g(Fig.)
g(2.)172 1279 y @beginspecial 50 @hscale 50 @vscale -90 @angle
@setspecial
%%BeginDocument: qpw_prb.ps
4 dict begin
/mP {moveto lineto} def
/lP {lineto} def
/sP {stroke} def
/_Save_It save def
1.415 setmiterlimit
2 setlinejoin
1 setlinecap
.05 .05 scale
90 rotate 0 -12240 translate
14 setlinewidth
13680 2161 2160 2160 mP
2160 2161 lP
sP
2887 2270 2887 2160 mP
sP
4155 2270 4155 2160 mP
sP
5055 2270 5055 2160 mP
sP
5753 2270 5753 2160 mP
sP
6323 2270 6323 2160 mP
sP
6805 2270 6805 2160 mP
sP
7222 2270 7222 2160 mP
sP
7591 2270 7591 2160 mP
sP
7920 2307 7920 2160 mP
sP
10087 2270 10087 2160 mP
sP
11355 2270 11355 2160 mP
sP
12255 2270 12255 2160 mP
sP
12953 2270 12953 2160 mP
sP
13523 2270 13523 2160 mP
sP
2485 1637 2526 1650 mP
2457 1595 lP
2443 1526 lP
2443 1484 lP
2457 1415 lP
2485 1373 lP
2526 1359 lP
2554 1359 lP
2596 1373 lP
2624 1415 lP
2637 1484 lP
2637 1526 lP
2624 1595 lP
2596 1637 lP
2554 1651 lP
2526 1651 lP
sP
2735 1373 2749 1386 mP
2749 1359 lP
2762 1373 lP
2749 1387 lP
sP
2901 1637 2943 1650 mP
2874 1595 lP
2860 1526 lP
2860 1484 lP
2874 1415 lP
2901 1373 lP
2943 1359 lP
2971 1359 lP
3012 1373 lP
3040 1415 lP
3054 1484 lP
3054 1526 lP
3040 1595 lP
3012 1637 lP
2971 1651 lP
2943 1651 lP
sP
3151 1595 3151 1580 mP
3165 1623 lP
3179 1637 lP
3207 1651 lP
3262 1651 lP
3290 1637 lP
3304 1623 lP
3318 1595 lP
3318 1567 lP
3304 1540 lP
3276 1498 lP
3137 1359 lP
3332 1359 lP
sP
5350 1637 5392 1650 mP
5322 1595 lP
5308 1526 lP
5308 1484 lP
5322 1415 lP
5350 1373 lP
5392 1359 lP
5419 1359 lP
5461 1373 lP
5489 1415 lP
5503 1484 lP
5503 1526 lP
5489 1595 lP
5461 1637 lP
5419 1651 lP
5392 1651 lP
sP
5600 1373 5614 1386 mP
5614 1359 lP
5628 1373 lP
5614 1387 lP
sP
5766 1637 5808 1650 mP
5739 1595 lP
5725 1526 lP
5725 1484 lP
5739 1415 lP
5766 1373 lP
5808 1359 lP
5836 1359 lP
5878 1373 lP
5905 1415 lP
5919 1484 lP
5919 1526 lP
5905 1595 lP
5878 1637 lP
5836 1651 lP
5808 1651 lP
sP
6030 1651 6169 1650 mP
6016 1526 lP
6030 1540 lP
6072 1554 lP
6114 1554 lP
6155 1540 lP
6183 1512 lP
6197 1470 lP
6197 1442 lP
6183 1401 lP
6155 1373 lP
6114 1359 lP
6072 1359 lP
6030 1373 lP
6016 1387 lP
6003 1415 lP
sP
7656 1637 7698 1650 mP
7628 1595 lP
7615 1526 lP
7615 1484 lP
7628 1415 lP
7656 1373 lP
7698 1359 lP
7726 1359 lP
7767 1373 lP
7795 1415 lP
7809 1484 lP
7809 1526 lP
7795 1595 lP
7767 1637 lP
7726 1651 lP
7698 1651 lP
sP
7906 1373 7920 1386 mP
7920 1359 lP
7934 1373 lP
7920 1387 lP
sP
8101 1609 8073 1594 mP
8142 1651 lP
8142 1359 lP
sP
9824 1637 9865 1650 mP
9796 1595 lP
9782 1526 lP
9782 1484 lP
9796 1415 lP
9824 1373 lP
9865 1359 lP
9893 1359 lP
9935 1373 lP
9962 1415 lP
9976 1484 lP
9976 1526 lP
9962 1595 lP
9935 1637 lP
9893 1651 lP
9865 1651 lP
sP
10074 1373 10087 1386 mP
10087 1359 lP
10101 1373 lP
10087 1387 lP
sP
10212 1595 10212 1580 mP
10226 1623 lP
10240 1637 lP
10268 1651 lP
10323 1651 lP
10351 1637 lP
10365 1623 lP
10379 1595 lP
10379 1567 lP
10365 1540 lP
10337 1498 lP
10199 1359 lP
10393 1359 lP
sP
12689 1637 12730 1650 mP
12661 1595 lP
12647 1526 lP
12647 1484 lP
12661 1415 lP
12689 1373 lP
12730 1359 lP
12758 1359 lP
12800 1373 lP
12828 1415 lP
12841 1484 lP
12841 1526 lP
12828 1595 lP
12800 1637 lP
12758 1651 lP
12730 1651 lP
sP
12939 1373 12953 1386 mP
12953 1359 lP
12966 1373 lP
12953 1387 lP
sP
13091 1651 13230 1650 mP
13078 1526 lP
13091 1540 lP
13133 1554 lP
13175 1554 lP
13216 1540 lP
13244 1512 lP
13258 1470 lP
13258 1442 lP
13244 1401 lP
13216 1373 lP
13175 1359 lP
13133 1359 lP
13091 1373 lP
13078 1387 lP
13064 1415 lP
sP
7913 776 7913 1067 mP
sP
7927 776 7927 1067 mP
sP
7816 984 7830 1067 mP
7816 1068 lP
8024 1068 lP
8024 984 lP
8010 1068 lP
sP
7969 776 7871 775 mP
sP
13680 10801 2160 10800 mP
2160 10801 lP
sP
2887 10692 2887 10800 mP
sP
4155 10692 4155 10800 mP
sP
5055 10692 5055 10800 mP
sP
5753 10692 5753 10800 mP
sP
6323 10692 6323 10800 mP
sP
6805 10692 6805 10800 mP
sP
7222 10692 7222 10800 mP
sP
7591 10692 7591 10800 mP
sP
7920 10655 7920 10800 mP
sP
10087 10692 10087 10800 mP
sP
11355 10692 11355 10800 mP
sP
12255 10692 12255 10800 mP
sP
12953 10692 12953 10800 mP
sP
13523 10692 13523 10800 mP
sP
2160 10801 2160 2160 mP
2160 2161 lP
2306 2161 lP
sP
2306 3889 2160 3888 mP
sP
2306 5617 2160 5616 mP
sP
2306 7345 2160 7344 mP
sP
2306 9073 2160 9072 mP
sP
2306 10801 2160 10800 mP
sP
1372 1897 1358 1938 mP
1414 1869 lP
1483 1856 lP
1525 1856 lP
1594 1869 lP
1636 1897 lP
1650 1939 lP
1650 1967 lP
1636 2008 lP
1594 2036 lP
1525 2050 lP
1483 2050 lP
1414 2036 lP
1372 2008 lP
1358 1967 lP
1358 1939 lP
sP
1636 2147 1622 2160 mP
1650 2161 lP
1636 2175 lP
1622 2161 lP
sP
1372 2314 1358 2354 mP
1414 2286 lP
1483 2272 lP
1525 2272 lP
1594 2286 lP
1636 2314 lP
1650 2355 lP
1650 2383 lP
1636 2425 lP
1594 2453 lP
1525 2466 lP
1483 2466 lP
1414 2453 lP
1372 2425 lP
1358 2383 lP
1358 2355 lP
sP
1414 3597 1428 3596 mP
1386 3611 lP
1372 3625 lP
1358 3653 lP
1358 3708 lP
1372 3736 lP
1386 3750 lP
1414 3764 lP
1441 3764 lP
1469 3750 lP
1511 3722 lP
1650 3584 lP
1650 3778 lP
sP
1636 3875 1622 3888 mP
1650 3889 lP
1636 3903 lP
1622 3889 lP
sP
1372 4042 1358 4082 mP
1414 4014 lP
1483 4000 lP
1525 4000 lP
1594 4014 lP
1636 4042 lP
1650 4083 lP
1650 4111 lP
1636 4153 lP
1594 4181 lP
1525 4194 lP
1483 4194 lP
1414 4181 lP
1372 4153 lP
1358 4111 lP
1358 4083 lP
sP
1553 5312 1358 5449 mP
1553 5520 lP
sP
1650 5450 1358 5449 mP
sP
1636 5603 1622 5616 mP
1650 5617 lP
1636 5631 lP
1622 5617 lP
sP
1372 5770 1358 5810 mP
1414 5742 lP
1483 5728 lP
1525 5728 lP
1594 5742 lP
1636 5770 lP
1650 5811 lP
1650 5839 lP
1636 5881 lP
1594 5909 lP
1525 5922 lP
1483 5922 lP
1414 5909 lP
1372 5881 lP
1358 5839 lP
1358 5811 lP
sP
1372 7206 1400 7219 mP
1358 7164 lP
1358 7137 lP
1372 7095 lP
1414 7067 lP
1483 7053 lP
1553 7053 lP
1608 7067 lP
1636 7095 lP
1650 7137 lP
1650 7151 lP
1636 7192 lP
1608 7220 lP
1566 7234 lP
1553 7234 lP
1511 7220 lP
1483 7192 lP
1469 7151 lP
1469 7137 lP
1483 7095 lP
1511 7067 lP
1553 7053 lP
sP
1636 7331 1622 7344 mP
1650 7345 lP
1636 7359 lP
1622 7345 lP
sP
1372 7498 1358 7538 mP
1414 7470 lP
1483 7456 lP
1525 7456 lP
1594 7470 lP
1636 7498 lP
1650 7539 lP
1650 7567 lP
1636 7609 lP
1594 7637 lP
1525 7650 lP
1483 7650 lP
1414 7637 lP
1372 7609 lP
1358 7567 lP
1358 7539 lP
sP
1372 8795 1358 8836 mP
1400 8781 lP
1428 8781 lP
1455 8795 lP
1469 8823 lP
1483 8879 lP
1497 8920 lP
1525 8948 lP
1553 8962 lP
1594 8962 lP
1622 8948 lP
1636 8934 lP
1650 8892 lP
1650 8837 lP
1636 8795 lP
1622 8781 lP
1594 8768 lP
1553 8768 lP
1525 8781 lP
1497 8809 lP
1483 8851 lP
1469 8906 lP
1455 8934 lP
1428 8948 lP
1400 8948 lP
1372 8934 lP
1358 8892 lP
1358 8837 lP
sP
1636 9059 1622 9072 mP
1650 9073 lP
1636 9087 lP
1622 9073 lP
sP
1372 9226 1358 9266 mP
1414 9198 lP
1483 9184 lP
1525 9184 lP
1594 9198 lP
1636 9226 lP
1650 9267 lP
1650 9295 lP
1636 9337 lP
1594 9365 lP
1525 9378 lP
1483 9378 lP
1414 9365 lP
1372 9337 lP
1358 9295 lP
1358 9267 lP
sP
1400 10426 1414 10397 mP
1358 10468 lP
1650 10468 lP
sP
1372 10676 1358 10717 mP
1414 10648 lP
1483 10634 lP
1525 10634 lP
1594 10648 lP
1636 10676 lP
1650 10718 lP
1650 10745 lP
1636 10787 lP
1594 10815 lP
1525 10829 lP
1483 10829 lP
1414 10815 lP
1372 10787 lP
1358 10745 lP
1358 10718 lP
sP
1636 10926 1622 10939 mP
1650 10940 lP
1636 10954 lP
1622 10940 lP
sP
1372 11093 1358 11133 mP
1414 11065 lP
1483 11051 lP
1525 11051 lP
1594 11065 lP
1636 11093 lP
1650 11134 lP
1650 11162 lP
1636 11204 lP
1594 11231 lP
1525 11245 lP
1483 11245 lP
1414 11231 lP
1372 11204 lP
1358 11162 lP
1358 11134 lP
sP
789 6267 775 6294 mP
803 6253 lP
817 6253 lP
830 6267 lP
844 6309 lP
844 6378 lP
830 6378 lP
844 6336 lP
872 6281 lP
900 6239 lP
942 6198 lP
983 6184 lP
1011 6184 lP
1039 6198 lP
1067 6239 lP
1094 6281 lP
1122 6295 lP
1150 6295 lP
1164 6281 lP
1164 6253 lP
1150 6239 lP
sP
900 6253 858 6308 mP
942 6211 lP
983 6198 lP
1011 6198 lP
1039 6211 lP
1067 6239 lP
sP
836 6597 836 6428 mP
sP
753 6708 762 6689 mP
725 6736 lP
920 6736 lP
sP
13680 10801 13680 2160 mP
13680 2161 lP
13534 2161 lP
sP
13534 3889 13680 3888 mP
sP
13534 5617 13680 5616 mP
sP
13534 7345 13680 7344 mP
sP
13534 9073 13680 9072 mP
sP
13534 10801 13680 10800 mP
sP
13220 3593 13220 3716 mP
13344 3593 lP
13344 3717 lP
13220 3717 lP
sP
11952 3999 11952 4122 mP
12076 3999 lP
12076 4123 lP
11952 4123 lP
sP
11053 4324 11053 4447 mP
11176 4324 lP
11176 4448 lP
11053 4448 lP
sP
9785 4861 9785 4984 mP
9909 4861 lP
9909 4985 lP
9785 4985 lP
sP
8886 5375 8886 5497 mP
9009 5375 lP
9009 5498 lP
8886 5498 lP
sP
7618 6344 7618 6466 mP
7741 6344 lP
7741 6467 lP
7618 6467 lP
sP
6718 7048 6718 7171 mP
6841 7048 lP
6841 7172 lP
6718 7172 lP
sP
5450 8364 5450 8486 mP
5574 8364 lP
5574 8487 lP
5450 8487 lP
sP
4551 9252 4551 9375 mP
4674 9252 lP
4674 9376 lP
4551 9376 lP
sP
3283 9795 3283 9917 mP
3406 9795 lP
3406 9918 lP
3283 9918 lP
sP
2383 10354 2383 10476 mP
2507 10354 lP
2507 10477 lP
2383 10477 lP
sP
13241 3738 13271 3747 mP
13220 3717 lP
13210 3686 lP
13210 3666 lP
13220 3635 lP
13241 3614 lP
13271 3604 lP
13292 3604 lP
13323 3614 lP
13343 3635 lP
13354 3666 lP
13354 3686 lP
13343 3717 lP
13323 3738 lP
13292 3748 lP
13271 3748 lP
sP
11973 4135 12004 4145 mP
11953 4115 lP
11942 4084 lP
11942 4063 lP
11953 4032 lP
11973 4012 lP
12004 4002 lP
12025 4002 lP
12056 4012 lP
12076 4032 lP
12086 4063 lP
12086 4084 lP
12076 4115 lP
12056 4135 lP
12025 4146 lP
12004 4146 lP
sP
11074 4498 11105 4507 mP
11053 4477 lP
11043 4446 lP
11043 4426 lP
11053 4395 lP
11074 4374 lP
11105 4364 lP
11125 4364 lP
11156 4374 lP
11177 4395 lP
11187 4426 lP
11187 4446 lP
11177 4477 lP
11156 4498 lP
11125 4508 lP
11105 4508 lP
sP
9806 5057 9837 5067 mP
9785 5037 lP
9775 5006 lP
9775 4985 lP
9785 4955 lP
9806 4934 lP
9837 4924 lP
9857 4924 lP
9888 4934 lP
9909 4955 lP
9919 4985 lP
9919 5006 lP
9909 5037 lP
9888 5057 lP
9857 5068 lP
9837 5068 lP
sP
8906 5516 8937 5526 mP
8886 5496 lP
8875 5465 lP
8875 5444 lP
8886 5414 lP
8906 5393 lP
8937 5383 lP
8958 5383 lP
8989 5393 lP
9009 5414 lP
9019 5444 lP
9019 5465 lP
9009 5496 lP
8989 5516 lP
8958 5527 lP
8937 5527 lP
sP
7638 6368 7669 6377 mP
7618 6347 lP
7608 6316 lP
7608 6296 lP
7618 6265 lP
7638 6244 lP
7669 6234 lP
7690 6234 lP
7721 6244 lP
7741 6265 lP
7752 6296 lP
7752 6316 lP
7741 6347 lP
7721 6368 lP
7690 6378 lP
7669 6378 lP
sP
6737 7001 6768 7010 mP
6716 6980 lP
6706 6949 lP
6706 6929 lP
6716 6898 lP
6737 6877 lP
6768 6867 lP
6788 6867 lP
6819 6877 lP
6840 6898 lP
6850 6929 lP
6850 6949 lP
6840 6980 lP
6819 7001 lP
6788 7011 lP
6768 7011 lP
sP
5471 7806 5502 7815 mP
5450 7785 lP
5440 7754 lP
5440 7734 lP
5450 7703 lP
5471 7682 lP
5502 7672 lP
5522 7672 lP
5553 7682 lP
5574 7703 lP
5584 7734 lP
5584 7754 lP
5574 7785 lP
5553 7806 lP
5522 7816 lP
5502 7816 lP
sP
4569 8228 4600 8237 mP
4549 8207 lP
4538 8177 lP
4538 8156 lP
4549 8125 lP
4569 8105 lP
4600 8094 lP
4621 8094 lP
4652 8105 lP
4672 8125 lP
4682 8156 lP
4682 8177 lP
4672 8207 lP
4652 8228 lP
4621 8238 lP
4600 8238 lP
sP
2411 8521 2442 8531 mP
2390 8501 lP
2380 8470 lP
2380 8449 lP
2390 8418 lP
2411 8398 lP
2442 8388 lP
2462 8388 lP
2493 8398 lP
2514 8418 lP
2524 8449 lP
2524 8470 lP
2514 8501 lP
2493 8521 lP
2462 8532 lP
2442 8532 lP
sP
_Save_It restore
end
showpage
%%EndDocument
 @endspecial 14 2559 a Fj(Figure)i(4:)f Fi(Quasip)n(article)h(weight)h(\(se)n
(e)f(e)n(quation)g(\(6\)\))g(for)h Fh(\026)e Fj(=)g(1)p Fi(,)i
Fh(U)j Fj(=)17 b(4)h Fi(as)h(a)g(function)f(of)h(tem-)14 2619
y(p)n(er)n(atur)n(e)e(for)f(QMC)g(\(cir)n(cles\))e(and)j(NCA)f(\(squar)n
(es\).)k(Note)c(that)i(the)e(NCA)g(starts)g(to)h(satur)n(ate)g(to)g(a)14
2679 y(slightly)g(lar)n(ger)h(value)g(but)g(shows)g(a)g(r)n(enewe)n(d)f
(upturn)i(for)f(the)g(lowest)g(temp)n(er)n(atur)n(e.)26 b(This)17
b(must)h(b)n(e)14 2740 y(attribute)n(d)f(to)g(a)f(true)h(failur)n(e)f(of)g
(the)h(appr)n(oximations)g(involve)n(d.)p eop
%%Page: 2 10
bop 146 -202 a @beginspecial 50 @hscale 50 @vscale -90 @angle
@setspecial
%%BeginDocument: phase_prb.ps
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
528 420 m
528 2030 l
2642 2030 l
2642 420 l
528 420 l
stroke
[] 0 setdash
528 420 m
528 430 l
739 420 m
739 430 l
950 420 m
950 430 l
1162 420 m
1162 430 l
1373 420 m
1373 430 l
1585 420 m
1585 430 l
1796 420 m
1796 430 l
2007 420 m
2007 430 l
2219 420 m
2219 430 l
2430 420 m
2430 430 l
2642 420 m
2642 430 l
528 2030 m
528 2020 l
739 2030 m
739 2020 l
950 2030 m
950 2020 l
1162 2030 m
1162 2020 l
1373 2030 m
1373 2020 l
1585 2030 m
1585 2020 l
1796 2030 m
1796 2020 l
2007 2030 m
2007 2020 l
2219 2030 m
2219 2020 l
2430 2030 m
2430 2020 l
2642 2030 m
2642 2020 l
stroke
528 420 m
528 440 l
950 420 m
950 440 l
1373 420 m
1373 440 l
1796 420 m
1796 440 l
2219 420 m
2219 440 l
2642 420 m
2642 440 l
528 2030 m
528 2010 l
950 2030 m
950 2010 l
1373 2030 m
1373 2010 l
1796 2030 m
1796 2010 l
2219 2030 m
2219 2010 l
2642 2030 m
2642 2010 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
528 370 m
gsave
528 370 translate
0 rotate
0 -20  m
(0) CS
(0) show
grestore
950 370 m
gsave
950 370 translate
0 rotate
0 -20  m
(1) CS
(1) show
grestore
1373 370 m
gsave
1373 370 translate
0 rotate
0 -20  m
(2) CS
(2) show
grestore
1796 370 m
gsave
1796 370 translate
0 rotate
0 -20  m
(3) CS
(3) show
grestore
2219 370 m
gsave
2219 370 translate
0 rotate
0 -20  m
(4) CS
(4) show
grestore
2642 370 m
gsave
2642 370 translate
0 rotate
0 -20  m
(5) CS
(5) show
grestore
/Times-Roman findfont
69 scalefont
 setfont
/Times-Bold findfont
69 scalefont
 setfont
1585 270 m
gsave
1585 270 translate
0 rotate
0 0  m
(U) CS
(U) show
grestore
528 420 m
538 420 l
528 822 m
538 822 l
528 1225 m
538 1225 l
528 1627 m
538 1627 l
528 2030 m
538 2030 l
2642 420 m
2632 420 l
2642 822 m
2632 822 l
2642 1225 m
2632 1225 l
2642 1627 m
2632 1627 l
2642 2030 m
2632 2030 l
stroke
528 420 m
548 420 l
528 822 m
548 822 l
528 1225 m
548 1225 l
528 1627 m
548 1627 l
528 2030 m
548 2030 l
2642 420 m
2622 420 l
2642 822 m
2622 822 l
2642 1225 m
2622 1225 l
2642 1627 m
2622 1627 l
2642 2030 m
2622 2030 l
/Times-Bold findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
491 420 m
gsave
491 420 translate
0 rotate
0 -20  m
(0.0) RJ
(0.0) show
grestore
491 822 m
gsave
491 822 translate
0 rotate
0 -20  m
(0.1) RJ
(0.1) show
grestore
491 1225 m
gsave
491 1225 translate
0 rotate
0 -20  m
(0.2) RJ
(0.2) show
grestore
491 1627 m
gsave
491 1627 translate
0 rotate
0 -20  m
(0.3) RJ
(0.3) show
grestore
491 2030 m
gsave
491 2030 translate
0 rotate
0 -20  m
(0.4) RJ
(0.4) show
grestore
/Times-Roman findfont
69 scalefont
 setfont
/Times-Bold findfont
69 scalefont
 setfont
379 1225 m
gsave
379 1225 translate
90 rotate
0 0  m
(T) CS
(T) show
grestore
/Times-Bold findfont
90 scalefont
 setfont
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
2642 2030 m
1979 2030 l
1946 1120 l
1898 949 l
1986 936 l
1988 935 l
1990 934 l
1992 934 l
1994 933 l
1996 932 l
1998 932 l
2000 931 l
2002 931 l
2005 930 l
2007 929 l
2009 929 l
2011 928 l
2013 927 l
2015 927 l
2017 926 l
2019 922 l
2020 925 l
2021 927 l
2022 930 l
2023 932 l
2024 934 l
2025 937 l
2026 939 l
2027 942 l
2028 944 l
2029 946 l
2030 949 l
2031 951 l
2032 954 l
2033 956 l
2034 959 l
2035 961 l
2036 963 l
2036 966 l
2037 968 l
2038 971 l
2039 973 l
2040 976 l
2041 978 l
2042 980 l
2043 983 l
2044 985 l
2045 988 l
2046 990 l
2047 992 l
2047 995 l
2048 997 l
2049 1000 l
2050 1002 l
2051 1005 l
2052 1007 l
2053 1009 l
2054 1012 l
2054 1014 l
2055 1017 l
2056 1019 l
2057 1021 l
2058 1024 l
2059 1026 l
2060 1029 l
2061 1031 l
2062 1034 l
2062 1036 l
2063 1038 l
2064 1041 l
2065 1043 l
2066 1046 l
2067 1048 l
2068 1050 l
2069 1053 l
2070 1055 l
2071 1058 l
2072 1060 l
2072 1063 l
2073 1065 l
2074 1067 l
2075 1070 l
2076 1072 l
2077 1075 l
2078 1077 l
2079 1079 l
2080 1082 l
2081 1084 l
2082 1087 l
2083 1089 l
2084 1092 l
2085 1094 l
2086 1096 l
2087 1099 l
2088 1101 l
2090 1104 l
2091 1106 l
2092 1108 l
2093 1111 l
2094 1113 l
2095 1116 l
2096 1118 l
2097 1121 l
2099 1123 l
2100 1125 l
2101 1128 l
2102 1130 l
2103 1133 l
2105 1135 l
2106 1137 l
2107 1140 l
2108 1142 l
2110 1145 l
2111 1147 l
2112 1150 l
2114 1152 l
2115 1154 l
2116 1157 l
2118 1159 l
2119 1162 l
2121 1164 l
2122 1166 l
2124 1169 l
2125 1171 l
2127 1174 l
2128 1176 l
2130 1179 l
2131 1181 l
2133 1183 l
2134 1186 l
2136 1188 l
2138 1191 l
2139 1193 l
2141 1195 l
2143 1198 l
2144 1200 l
2146 1203 l
2148 1205 l
2150 1208 l
2151 1210 l
2153 1212 l
2155 1215 l
2157 1217 l
2159 1220 l
2160 1222 l
2162 1225 l
2164 1227 l
2166 1229 l
2168 1232 l
2170 1234 l
2172 1237 l
2174 1239 l
2176 1241 l
2178 1244 l
2180 1246 l
2182 1249 l
2184 1251 l
2186 1254 l
2188 1256 l
2190 1258 l
2192 1261 l
2194 1263 l
2196 1266 l
2198 1268 l
2200 1270 l
2202 1273 l
2205 1275 l
2207 1278 l
2209 1280 l
2211 1283 l
2213 1285 l
2215 1287 l
2218 1290 l
2220 1292 l
2222 1295 l
2224 1297 l
2227 1299 l
2229 1302 l
2231 1304 l
2233 1307 l
2236 1309 l
2238 1312 l
2240 1314 l
2243 1316 l
2245 1319 l
2247 1321 l
2250 1324 l
2252 1326 l
2255 1328 l
2257 1331 l
2259 1333 l
2262 1336 l
2264 1338 l
2267 1341 l
2269 1343 l
2271 1345 l
2274 1348 l
2276 1350 l
2279 1353 l
2281 1355 l
2284 1357 l
2286 1360 l
2289 1362 l
2291 1365 l
2294 1367 l
2296 1370 l
2299 1372 l
2301 1374 l
2304 1377 l
2306 1379 l
2309 1382 l
2312 1384 l
2314 1386 l
2317 1389 l
2319 1391 l
2322 1394 l
2324 1396 l
2327 1399 l
2330 1401 l
2332 1403 l
2335 1406 l
2337 1408 l
2340 1411 l
2343 1413 l
2345 1415 l
2348 1418 l
2351 1420 l
2353 1423 l
2356 1425 l
2359 1428 l
2361 1430 l
2364 1432 l
2366 1435 l
2369 1437 l
2372 1440 l
2374 1442 l
2377 1444 l
2380 1447 l
2383 1449 l
2385 1452 l
2388 1454 l
2391 1457 l
2393 1459 l
2396 1461 l
2399 1464 l
2401 1466 l
2404 1469 l
2407 1471 l
2409 1473 l
2412 1476 l
2415 1478 l
2417 1481 l
2420 1483 l
2423 1486 l
2426 1488 l
2428 1490 l
2431 1493 l
2434 1495 l
2436 1498 l
2439 1500 l
2442 1503 l
2444 1505 l
2447 1507 l
2450 1510 l
2453 1512 l
2455 1515 l
2458 1517 l
2461 1519 l
2463 1522 l
2466 1524 l
2469 1527 l
2471 1529 l
2474 1532 l
2477 1534 l
2479 1536 l
2482 1539 l
2485 1541 l
2488 1544 l
2490 1546 l
2493 1548 l
2496 1551 l
2498 1553 l
2501 1556 l
2504 1558 l
2506 1561 l
2509 1563 l
2511 1565 l
2514 1568 l
2517 1570 l
2519 1573 l
2522 1575 l
2525 1577 l
2527 1580 l
2530 1582 l
2533 1585 l
2535 1587 l
2538 1590 l
2541 1592 l
2543 1594 l
2546 1597 l
2548 1599 l
2551 1602 l
2554 1604 l
2556 1606 l
2559 1609 l
2562 1611 l
2564 1614 l
2567 1616 l
2569 1619 l
2572 1621 l
2575 1623 l
2577 1626 l
2580 1628 l
2582 1631 l
2585 1633 l
2588 1635 l
2590 1638 l
2593 1640 l
2595 1643 l
2598 1645 l
2601 1648 l
2603 1650 l
2606 1652 l
2608 1655 l
2611 1657 l
2614 1660 l
2616 1662 l
2619 1664 l
2621 1667 l
2624 1669 l
2627 1672 l
2629 1674 l
2632 1677 l
2634 1679 l
2637 1681 l
2639 1684 l
2642 1686 l
2642 2030 l
closepath
0.566667 setgray
eofill
stroke
0 setgray
3 setlinewidth
528 420 m
739 459 l
845 531 l
950 618 l
1162 767 l
1373 878 l
1585 951 l
1796 971 l
2007 929 l
2219 855 l
2430 786 l
2642 728 l
stroke
528 420 m
528 420 l
739 459 m
739 459 l
845 531 m
845 531 l
950 618 m
950 618 l
1162 767 m
1162 767 l
1373 878 m
1373 878 l
1585 951 m
1585 951 l
1796 971 m
1796 971 l
2007 929 m
2007 929 l
2219 855 m
2219 855 l
2430 786 m
2430 786 l
2642 728 m
2642 728 l
stroke
1 setlinewidth
[12 15] 0 setdash
2013 454 m
1992 466 l
1956 489 l
1927 513 l
1910 531 l
1891 559 l
1881 579 l
1872 606 l
1867 643 l
1870 699 l
1877 739 l
1890 792 l
1947 938 l
stroke
[] 0 setdash
/Helvetica findfont
72 scalefont
 setfont
/Times-Bold findfont
72 scalefont
 setfont
1022 1537 m
gsave
1022 1537 translate
0 rotate
0 -24  m
(paramagnetic metal) show
grestore
/Times-Bold findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
/Times-Bold findfont
72 scalefont
 setfont
1173 640 m
gsave
1173 640 translate
0 rotate
0 -24  m
(antiferromagnet) show
grestore
/Times-Bold findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
/Times-Bold findfont
72 scalefont
 setfont
2238 1089 m
gsave
2238 1089 translate
0 rotate
0 -24  m
(insulator) show
grestore
/Times-Bold findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
/Times-Bold findfont
72 scalefont
 setfont
2075 1673 m
gsave
2075 1673 translate
0 rotate
0 -24  m
(semi-metal) show
grestore
/Times-Bold findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
showpage
%%EndDocument
 @endspecial 14 1042 a Fj(Figure)22 b(1:)f Fi(Phase)h(diagr)n(am)h(of)g(the)f
(in\014nite-dimensional)e(Hubb)n(ar)n(d)j(mo)n(del)f(at)g(half)h(\014l)r
(ling.)37 b(The)14 1102 y(shade)n(d)19 b(r)n(e)n(gion)f(is)g(a)h(r)n(ough)h
(estimate)f(of)g(the)g(cr)n(ossover)f(r)n(e)n(gion)g(wher)n(e)h(the)g
(physics)f(of)h(the)h(system)14 1162 y(r)n(esembles)d(that)j(of)f(semi-metal)
f(with)h(thermal)r(ly)h(induc)n(e)n(d)e(DOS)g(at)h Fh(\026)p
Fi(.)29 b(Beyond)19 b(this)g(r)n(e)n(gion)e(it)i(es-)14 1222
y(sential)r(ly)c(b)n(ehaves)h(like)f(an)h(insulator.)173 1131
y @beginspecial 50 @hscale 50 @vscale -90 @angle @setspecial
%%BeginDocument: sym1_prb.ps
4 dict begin
/mP {moveto lineto} def
/lP {lineto} def
/sP {stroke} def
/_Save_It save def
1.415 setmiterlimit
2 setlinejoin
1 setlinecap
.05 .05 scale
90 rotate 0 -12240 translate
14 setlinewidth
2160 10801 2160 6480 mP
2160 6481 lP
2306 6481 lP
sP
2160 7345 2269 7344 mP
sP
2306 8209 2160 8208 mP
sP
2160 9073 2269 9072 mP
sP
2306 9937 2160 9936 mP
sP
1372 6564 1358 6605 mP
1414 6537 lP
1483 6523 lP
1525 6523 lP
1594 6537 lP
1636 6564 lP
1650 6606 lP
1650 6634 lP
1636 6675 lP
1594 6703 lP
1525 6717 lP
1483 6717 lP
1414 6703 lP
1372 6675 lP
1358 6634 lP
1358 6606 lP
sP
1636 6814 1622 6827 mP
1650 6828 lP
1636 6842 lP
1622 6828 lP
sP
1372 6981 1358 7022 mP
1414 6953 lP
1483 6939 lP
1525 6939 lP
1594 6953 lP
1636 6981 lP
1650 7023 lP
1650 7050 lP
1636 7092 lP
1594 7120 lP
1525 7134 lP
1483 7134 lP
1414 7120 lP
1372 7092 lP
1358 7050 lP
1358 7023 lP
sP
1372 7945 1358 7986 mP
1414 7917 lP
1483 7904 lP
1525 7904 lP
1594 7917 lP
1636 7945 lP
1650 7987 lP
1650 8015 lP
1636 8056 lP
1594 8084 lP
1525 8098 lP
1483 8098 lP
1414 8084 lP
1372 8056 lP
1358 8015 lP
1358 7987 lP
sP
1636 8195 1622 8208 mP
1650 8209 lP
1636 8223 lP
1622 8209 lP
sP
1414 8334 1428 8333 mP
1386 8348 lP
1372 8362 lP
1358 8390 lP
1358 8445 lP
1372 8473 lP
1386 8487 lP
1414 8501 lP
1441 8501 lP
1469 8487 lP
1511 8459 lP
1650 8320 lP
1650 8514 lP
sP
1372 9673 1358 9714 mP
1414 9645 lP
1483 9632 lP
1525 9632 lP
1594 9645 lP
1636 9673 lP
1650 9715 lP
1650 9743 lP
1636 9784 lP
1594 9812 lP
1525 9826 lP
1483 9826 lP
1414 9812 lP
1372 9784 lP
1358 9743 lP
1358 9715 lP
sP
1636 9923 1622 9936 mP
1650 9937 lP
1636 9951 lP
1622 9937 lP
sP
1553 10048 1358 10186 mP
1553 10256 lP
sP
1650 10187 1358 10186 mP
sP
1067 8190 775 8286 mP
sP
1067 8384 775 8286 mP
sP
1067 8370 817 8286 mP
sP
983 8342 983 8216 mP
sP
1067 8245 1067 8161 mP
sP
1067 8412 1067 8328 mP
sP
747 8551 719 8578 mP
789 8523 lP
844 8495 lP
914 8481 lP
969 8481 lP
1039 8495 lP
1094 8523 lP
1136 8551 lP
1164 8579 lP
sP
803 8523 747 8550 mP
844 8509 lP
914 8495 lP
969 8495 lP
1039 8509 lP
1080 8523 lP
1136 8551 lP
sP
900 8703 928 8675 mP
886 8745 lP
872 8731 lP
886 8703 lP
928 8676 lP
969 8662 lP
1011 8662 lP
1053 8676 lP
1067 8690 lP
1067 8717 lP
1053 8745 lP
1011 8773 lP
969 8787 lP
sP
1039 8676 1011 8661 mP
1053 8690 lP
1053 8717 lP
1039 8745 lP
1011 8773 lP
sP
1011 8773 969 8772 mP
1053 8787 lP
1067 8801 lP
1067 8828 lP
1053 8856 lP
1011 8884 lP
969 8898 lP
928 8898 lP
886 8884 lP
872 8870 lP
886 8856 lP
900 8884 lP
928 8898 lP
sP
1039 8787 1011 8772 mP
1053 8801 lP
1053 8828 lP
1039 8856 lP
1011 8884 lP
sP
747 9009 719 8980 mP
789 9037 lP
844 9065 lP
914 9078 lP
969 9078 lP
1039 9065 lP
1094 9037 lP
1136 9009 lP
1164 8981 lP
sP
803 9037 747 9008 mP
844 9051 lP
914 9065 lP
969 9065 lP
1039 9051 lP
1080 9037 lP
1136 9009 lP
sP
7920 10801 2160 10800 mP
2160 10801 lP
2160 10704 lP
sP
3312 10704 3312 10800 mP
sP
4464 10704 4464 10800 mP
sP
5616 10704 5616 10800 mP
sP
6768 10704 6768 10800 mP
sP
7920 10704 7920 10800 mP
sP
7920 6481 2160 6480 mP
7920 10801 lP
sP
5040 6481 5040 6480 mP
sP
5040 6589 5040 6588 mP
sP
5040 6697 5040 6696 mP
sP
5040 6805 5040 6804 mP
sP
5040 6913 5040 6912 mP
sP
5040 7021 5040 7020 mP
sP
5040 7129 5040 7128 mP
sP
5040 7237 5040 7236 mP
sP
5040 7345 5040 7344 mP
sP
5040 7453 5040 7452 mP
sP
5040 7561 5040 7560 mP
sP
5040 7669 5040 7668 mP
sP
5040 7777 5040 7776 mP
sP
5040 7885 5040 7884 mP
sP
5040 7993 5040 7992 mP
sP
5040 8101 5040 8100 mP
sP
5040 8209 5040 8208 mP
sP
5040 8317 5040 8316 mP
sP
5040 8425 5040 8424 mP
sP
5040 8533 5040 8532 mP
sP
5040 8641 5040 8640 mP
sP
5040 8749 5040 8748 mP
sP
5040 8857 5040 8856 mP
sP
5040 8965 5040 8964 mP
sP
5040 9073 5040 9072 mP
sP
5040 9181 5040 9180 mP
sP
5040 9289 5040 9288 mP
sP
5040 9397 5040 9396 mP
sP
5040 9505 5040 9504 mP
sP
5040 9613 5040 9612 mP
sP
5040 9721 5040 9720 mP
sP
5040 9829 5040 9828 mP
sP
5040 9937 5040 9936 mP
sP
5040 10045 5040 10044 mP
sP
5040 10153 5040 10152 mP
sP
5040 10261 5040 10260 mP
sP
5040 10369 5040 10368 mP
sP
5040 10477 5040 10476 mP
sP
5040 10585 5040 10584 mP
sP
5040 10693 5040 10692 mP
sP
2263 6488 2160 6485 mP
2353 6489 lP
sP
2644 6498 2525 6493 mP
2758 6503 lP
2784 6504 lP
sP
2972 6518 2957 6516 mP
3071 6529 lP
3165 6544 lP
3213 6554 lP
sP
3422 6632 3376 6608 mP
3499 6687 lP
3573 6764 lP
3577 6769 lP
sP
3710 6992 3670 6914 mP
3774 7142 lP
3777 7150 lP
sP
3892 7483 3836 7312 mP
3917 7559 lP
sP
3999 7814 3970 7723 mP
4049 7958 lP
4053 7969 lP
sP
4142 8189 4116 8129 mP
4185 8275 lP
4226 8342 lP
4238 8358 lP
sP
4403 8456 4374 8456 mP
4434 8447 lP
4463 8431 lP
4490 8410 lP
4517 8383 lP
4542 8355 lP
4566 8325 lP
4576 8312 lP
sP
4704 8182 4692 8185 mP
4720 8183 lP
4735 8190 lP
4750 8205 lP
4764 8226 lP
4777 8254 lP
4789 8289 lP
4801 8330 lP
4813 8377 lP
4815 8385 lP
sP
4853 8607 4846 8554 mP
4862 8672 lP
4871 8740 lP
4879 8810 lP
4879 8812 lP
sP
4901 9021 4897 8983 mP
4908 9091 lP
4914 9159 lP
4920 9225 lP
4922 9242 lP
sP
4942 9466 4937 9413 mP
4946 9519 lP
4951 9570 lP
4955 9617 lP
4959 9663 lP
4960 9672 lP
sP
4977 9845 4977 9843 mP
4980 9873 lP
4983 9899 lP
4986 9923 lP
4988 9946 lP
4991 9966 lP
4993 9985 lP
4995 10002 lP
4997 10017 lP
5000 10032 lP
5001 10045 lP
5003 10057 lP
5005 10067 lP
5007 10077 lP
5008 10086 lP
5010 10094 lP
5011 10101 lP
sP
5072 10086 5070 10092 mP
5073 10077 lP
5075 10067 lP
5077 10057 lP
5079 10045 lP
5080 10032 lP
5083 10017 lP
5085 10002 lP
5087 9985 lP
5089 9966 lP
5092 9946 lP
5094 9923 lP
5097 9899 lP
5100 9873 lP
5103 9845 lP
5104 9837 lP
sP
5121 9663 5121 9664 mP
5125 9617 lP
5129 9570 lP
5134 9519 lP
5138 9466 lP
5143 9410 lP
5144 9406 lP
sP
5160 9225 5159 9233 mP
5166 9159 lP
5172 9091 lP
5179 9021 lP
5183 8976 lP
sP
5209 8740 5202 8803 mP
5218 8672 lP
5227 8607 lP
5235 8547 lP
sP
5267 8377 5267 8377 mP
5279 8330 lP
5291 8289 lP
5303 8254 lP
5316 8226 lP
5330 8205 lP
5345 8190 lP
5360 8183 lP
5376 8182 lP
5393 8188 lP
5395 8189 lP
sP
5514 8325 5509 8317 mP
5538 8355 lP
5563 8383 lP
5590 8410 lP
5617 8431 lP
5646 8447 lP
5677 8456 lP
5709 8457 lP
5714 8456 lP
sP
5854 8342 5846 8351 mP
5895 8275 lP
5938 8189 lP
5966 8123 lP
sP
6031 7958 6029 7961 mP
6081 7814 lP
6112 7716 lP
sP
6188 7483 6166 7551 mP
6246 7309 lP
6247 7306 lP
sP
6306 7142 6306 7142 mP
6370 6992 lP
6414 6908 lP
sP
6581 6687 6508 6762 mP
6658 6632 lP
6711 6606 lP
sP
6915 6544 6874 6552 mP
7009 6529 lP
7108 6518 lP
7131 6516 lP
sP
7322 6503 7303 6503 mP
7436 6498 lP
7557 6493 lP
7562 6493 lP
sP
7817 6488 7735 6488 mP
7920 6486 lP
sP
2203 6484 2160 6482 mP
2266 6484 lP
2328 6485 lP
2389 6485 lP
2448 6486 lP
2506 6487 lP
2563 6488 lP
2619 6489 lP
2673 6491 lP
2726 6492 lP
2778 6494 lP
2829 6496 lP
2879 6499 lP
2927 6501 lP
2975 6505 lP
3021 6508 lP
3067 6512 lP
3111 6517 lP
3155 6523 lP
3198 6530 lP
3239 6538 lP
3280 6547 lP
3320 6559 lP
3359 6572 lP
3397 6588 lP
3434 6606 lP
3471 6629 lP
3507 6655 lP
3542 6686 lP
3576 6722 lP
3609 6764 lP
3642 6812 lP
3674 6865 lP
3705 6925 lP
3736 6990 lP
3766 7061 lP
3795 7135 lP
3824 7213 lP
3852 7294 lP
3879 7376 lP
3906 7458 lP
3932 7539 lP
3958 7619 lP
3983 7696 lP
4007 7772 lP
4031 7842 lP
4055 7909 lP
4078 7972 lP
4100 8030 lP
4122 8084 lP
4144 8133 lP
4165 8179 lP
4186 8219 lP
4206 8255 lP
4225 8287 lP
4245 8316 lP
4263 8340 lP
4282 8361 lP
4300 8377 lP
4317 8392 lP
4335 8403 lP
4352 8412 lP
4368 8417 lP
4384 8420 lP
4400 8422 lP
4415 8421 lP
4431 8418 lP
4445 8413 lP
4460 8407 lP
4474 8400 lP
4488 8391 lP
4501 8381 lP
4515 8369 lP
4528 8358 lP
4540 8346 lP
4553 8333 lP
4565 8320 lP
4577 8307 lP
4588 8295 lP
4599 8281 lP
4611 8269 lP
4621 8258 lP
4632 8247 lP
4642 8238 lP
4653 8230 lP
4662 8223 lP
4672 8218 lP
4682 8214 lP
4691 8213 lP
4700 8213 lP
4709 8215 lP
4718 8220 lP
4726 8226 lP
4735 8236 lP
4743 8246 lP
4751 8260 lP
4758 8276 lP
4766 8293 lP
4774 8314 lP
4781 8336 lP
4788 8361 lP
4795 8389 lP
4802 8418 lP
4808 8449 lP
4815 8483 lP
4821 8519 lP
4828 8557 lP
4834 8596 lP
4840 8638 lP
4846 8680 lP
4851 8725 lP
4857 8772 lP
4862 8819 lP
4868 8868 lP
4873 8919 lP
4878 8970 lP
4883 9021 lP
4888 9074 lP
4893 9127 lP
4897 9181 lP
4902 9236 lP
4907 9289 lP
4911 9344 lP
4915 9397 lP
4919 9451 lP
4924 9503 lP
4928 9557 lP
4932 9609 lP
4935 9660 lP
4939 9710 lP
4943 9757 lP
4946 9804 lP
4950 9852 lP
4953 9898 lP
4957 9940 lP
4960 9982 lP
4963 10022 lP
4966 10061 lP
4970 10099 lP
4973 10134 lP
4975 10167 lP
4978 10200 lP
4981 10230 lP
4984 10258 lP
4987 10288 lP
4989 10313 lP
4992 10336 lP
4994 10361 lP
4997 10381 lP
4999 10401 lP
5002 10420 lP
5004 10437 lP
5006 10452 lP
5008 10469 lP
5011 10482 lP
5013 10493 lP
5015 10504 lP
5017 10515 lP
5019 10524 lP
5021 10531 lP
5023 10539 lP
5025 10545 lP
5027 10551 lP
5028 10557 lP
5030 10561 lP
5032 10564 lP
5034 10567 lP
5036 10569 lP
5038 10569 lP
5040 10571 lP
5042 10569 lP
5044 10569 lP
5046 10567 lP
5048 10564 lP
5050 10561 lP
5052 10557 lP
5053 10551 lP
5055 10545 lP
5057 10539 lP
5059 10531 lP
5061 10524 lP
5063 10515 lP
5065 10504 lP
5067 10493 lP
5069 10482 lP
5072 10469 lP
5074 10452 lP
5076 10437 lP
5078 10420 lP
5081 10401 lP
5083 10381 lP
5086 10361 lP
5088 10336 lP
5091 10313 lP
5093 10288 lP
5096 10258 lP
5099 10230 lP
5102 10200 lP
5105 10167 lP
5107 10134 lP
5110 10099 lP
5114 10061 lP
5117 10022 lP
5120 9982 lP
5123 9940 lP
5127 9898 lP
5130 9852 lP
5134 9804 lP
5137 9757 lP
5141 9710 lP
5145 9660 lP
5148 9609 lP
5152 9557 lP
5156 9503 lP
5161 9451 lP
5165 9397 lP
5169 9344 lP
5173 9289 lP
5178 9236 lP
5183 9181 lP
5187 9127 lP
5192 9074 lP
5197 9021 lP
5202 8970 lP
5207 8919 lP
5212 8868 lP
5218 8819 lP
5223 8772 lP
5229 8725 lP
5234 8680 lP
5240 8638 lP
5246 8596 lP
5252 8557 lP
5259 8519 lP
5265 8483 lP
5272 8449 lP
5278 8418 lP
5285 8389 lP
5292 8361 lP
5299 8336 lP
5306 8314 lP
5314 8293 lP
5322 8276 lP
5329 8260 lP
5337 8246 lP
5345 8236 lP
5354 8226 lP
5362 8220 lP
5371 8215 lP
5380 8213 lP
5389 8213 lP
5398 8214 lP
5408 8218 lP
5418 8223 lP
5427 8230 lP
5438 8238 lP
5448 8247 lP
5459 8258 lP
5469 8269 lP
5481 8281 lP
5492 8295 lP
5503 8307 lP
5515 8320 lP
5527 8333 lP
5540 8346 lP
5552 8358 lP
5565 8369 lP
5579 8381 lP
5592 8391 lP
5606 8400 lP
5620 8407 lP
5635 8413 lP
5649 8418 lP
5665 8421 lP
5680 8422 lP
5696 8420 lP
5712 8417 lP
5728 8412 lP
5745 8403 lP
5763 8392 lP
5780 8377 lP
5798 8361 lP
5817 8340 lP
5835 8316 lP
5855 8287 lP
5874 8255 lP
5894 8219 lP
5915 8179 lP
5936 8133 lP
5958 8084 lP
5980 8030 lP
6002 7972 lP
6025 7909 lP
6049 7842 lP
6073 7772 lP
6097 7696 lP
6122 7619 lP
6148 7539 lP
6174 7458 lP
6201 7376 lP
6228 7294 lP
6256 7213 lP
6285 7135 lP
6314 7061 lP
6344 6990 lP
6375 6925 lP
6406 6865 lP
6438 6812 lP
6471 6764 lP
6504 6722 lP
6538 6686 lP
6573 6655 lP
6609 6629 lP
6646 6606 lP
6683 6588 lP
6721 6572 lP
6760 6559 lP
6800 6547 lP
6841 6538 lP
6882 6530 lP
6925 6523 lP
6969 6517 lP
7013 6512 lP
7059 6508 lP
7105 6505 lP
7153 6501 lP
7201 6499 lP
7251 6496 lP
7302 6494 lP
7354 6492 lP
7407 6491 lP
7461 6489 lP
7517 6488 lP
7574 6487 lP
7632 6486 lP
7691 6485 lP
7752 6485 lP
7814 6484 lP
7877 6484 lP
7920 6483 lP
sP
2264 6482 2160 6481 mP
2266 6482 lP
sP
2396 6483 2396 6482 mP
sP
2644 6485 2525 6483 mP
2698 6486 lP
sP
2828 6488 2828 6487 mP
sP
2972 6491 2957 6489 mP
3071 6494 lP
3130 6497 lP
sP
3259 6507 3259 6506 mP
sP
3422 6548 3385 6535 mP
3499 6598 lP
3526 6630 lP
sP
3597 6738 3597 6737 mP
sP
3702 7021 3649 6855 mP
sP
3735 7146 3735 7145 mP
sP
3774 7297 3767 7271 mP
3808 7440 lP
sP
3838 7566 3838 7565 mP
sP
3892 7790 3868 7691 mP
3910 7859 lP
sP
3943 7985 3943 7984 mP
sP
3999 8187 3978 8108 mP
4027 8275 lP
sP
4066 8399 4066 8398 mP
sP
4142 8611 4108 8520 mP
4171 8682 lP
sP
4224 8800 4224 8799 mP
sP
4302 8935 4288 8912 mP
4337 8978 lP
4371 9004 lP
4403 9014 lP
4418 9011 lP
sP
4509 8926 4509 8925 mP
sP
4588 8758 4567 8809 mP
4610 8702 lP
4630 8649 lP
sP
4673 8527 4673 8526 mP
sP
4720 8389 4715 8403 mP
4735 8343 lP
4750 8299 lP
4764 8256 lP
4769 8240 lP
sP
4809 8116 4809 8115 mP
sP
4853 7980 4849 7992 mP
4862 7953 lP
4871 7926 lP
4879 7901 lP
4887 7877 lP
4894 7854 lP
4901 7831 lP
4902 7829 lP
sP
4937 7704 4937 7703 mP
sP
4970 7568 4968 7577 mP
4974 7551 lP
4977 7533 lP
4980 7515 lP
4983 7496 lP
4986 7478 lP
4988 7460 lP
4991 7445 lP
4993 7429 lP
4995 7414 lP
4996 7408 lP
sP
5018 7280 5018 7279 mP
sP
5063 7286 5062 7279 mP
5065 7291 lP
5066 7297 lP
5067 7305 lP
5069 7312 lP
5070 7319 lP
5072 7328 lP
5073 7337 lP
5075 7348 lP
5077 7359 lP
5079 7370 lP
5080 7384 lP
5083 7398 lP
5085 7414 lP
5087 7429 lP
5089 7445 lP
5090 7451 lP
sP
5112 7579 5112 7578 mP
sP
5143 7706 5143 7703 mP
5149 7725 lP
5154 7745 lP
5160 7765 lP
5166 7786 lP
5172 7808 lP
5179 7831 lP
5186 7854 lP
5191 7870 lP
sP
5231 7994 5231 7993 mP
sP
5279 8138 5272 8116 mP
5291 8176 lP
5303 8215 lP
5316 8256 lP
5325 8281 lP
sP
5365 8404 5365 8403 mP
sP
5411 8539 5407 8526 mP
5430 8592 lP
5449 8647 lP
5465 8690 lP
sP
5513 8810 5513 8809 mP
sP
5590 8956 5571 8925 mP
5617 8988 lP
5646 9008 lP
5677 9014 lP
5704 9005 lP
sP
5792 8913 5792 8912 mP
sP
5895 8716 5856 8799 mP
5925 8642 lP
sP
5972 8521 5972 8520 mP
sP
6031 8349 6014 8397 mP
6066 8234 lP
sP
6103 8109 6103 8108 mP
sP
6181 7817 6137 7983 mP
sP
6212 7691 6212 7690 mP
sP
6246 7552 6242 7564 mP
6282 7397 lP
sP
6313 7271 6313 7270 mP
sP
6370 7047 6345 7145 mP
6392 6979 lP
sP
6431 6856 6431 6855 mP
sP
6507 6688 6484 6737 mP
6581 6598 lP
6582 6597 lP
sP
6695 6536 6695 6535 mP
sP
6825 6507 6821 6506 mP
6915 6499 lP
6993 6495 lP
sP
7123 6490 7123 6489 mP
sP
7322 6486 7253 6487 mP
7425 6485 lP
sP
7555 6484 7555 6483 mP
sP
7816 6482 7684 6482 mP
7857 6482 lP
sP
2246 6481 2232 6480 mP
2275 6481 lP
2304 6481 lP
2333 6481 lP
2362 6481 lP
2390 6482 lP
2419 6482 lP
2448 6482 lP
2477 6482 lP
2491 6482 lP
sP
2621 6483 2621 6482 mP
sP
2750 6486 2750 6485 mP
sP
2880 6491 2880 6490 mP
2909 6493 lP
2938 6495 lP
2966 6497 lP
2995 6500 lP
3024 6504 lP
3053 6508 lP
3082 6512 lP
3110 6518 lP
3137 6524 lP
sP
3259 6567 3259 6566 mP
sP
3367 6638 3367 6637 mP
sP
3485 6766 3457 6729 mP
3514 6806 lP
3542 6850 lP
3571 6897 lP
3600 6947 lP
sP
3662 7060 3662 7059 mP
sP
3723 7174 3723 7173 mP
sP
3802 7314 3786 7287 mP
3830 7361 lP
3859 7405 lP
3888 7446 lP
3917 7484 lP
3932 7502 lP
sP
4022 7594 4022 7593 mP
sP
4128 7669 4128 7668 mP
sP
4262 7744 4241 7731 mP
4291 7761 lP
4320 7780 lP
4349 7801 lP
4378 7825 lP
4406 7852 lP
4435 7883 lP
4442 7892 lP
sP
4514 8000 4514 7999 mP
sP
4569 8117 4569 8116 mP
sP
4637 8317 4613 8238 mP
4666 8427 lP
4680 8490 lP
sP
4707 8616 4707 8615 mP
sP
4731 8744 4731 8743 mP
sP
4781 9051 4753 8870 mP
4792 9128 lP
sP
4810 9256 4810 9255 mP
sP
4827 9384 4827 9383 mP
sP
4867 9689 4844 9512 mP
4878 9770 lP
sP
4895 9898 4895 9897 mP
sP
4913 10027 4913 10026 mP
sP
4954 10290 4932 10154 mP
4978 10410 lP
sP
5023 10530 5023 10529 mP
sP
5089 10457 5089 10456 mP
sP
5126 10290 5118 10329 mP
5155 10112 lP
5160 10075 lP
sP
5179 9946 5179 9945 mP
sP
5196 9818 5196 9817 mP
sP
5213 9689 5213 9689 mP
5242 9468 lP
5246 9433 lP
sP
5264 9304 5264 9303 mP
sP
5281 9176 5281 9175 mP
sP
5328 8866 5300 9046 mP
5341 8792 lP
sP
5364 8664 5364 8663 mP
sP
5390 8537 5390 8536 mP
sP
5443 8317 5419 8410 mP
5472 8222 lP
5493 8163 lP
sP
5544 8043 5544 8042 mP
sP
5608 7931 5608 7930 mP
sP
5702 7825 5693 7832 mP
5731 7801 lP
5760 7780 lP
5789 7761 lP
5818 7744 lP
5846 7728 lP
5875 7712 lP
5904 7697 lP
5910 7693 lP
sP
6020 7624 6020 7623 mP
sP
6116 7538 6116 7537 mP
sP
6221 7405 6198 7437 mP
6250 7361 lP
6278 7314 lP
6307 7264 lP
6333 7217 lP
sP
6395 7103 6395 7102 mP
sP
6457 6989 6457 6988 mP
sP
6538 6850 6521 6876 mP
6566 6806 lP
6595 6766 lP
6624 6729 lP
6653 6696 lP
6677 6670 lP
sP
6779 6590 6779 6589 mP
sP
6897 6537 6897 6536 mP
sP
7027 6508 7023 6507 mP
7056 6504 lP
7085 6500 lP
7114 6497 lP
7142 6495 lP
7171 6493 lP
7200 6491 lP
7229 6490 lP
7258 6488 lP
7281 6487 lP
sP
7411 6484 7411 6483 mP
sP
7540 6482 7540 6481 mP
sP
7690 6482 7670 6481 mP
7718 6481 lP
7747 6481 lP
7776 6481 lP
7805 6481 lP
7834 6481 lP
7862 6481 lP
7891 6481 lP
7920 6481 lP
7920 6481 lP
sP
2785 10011 2785 10195 mP
2798 9974 lP
2822 9949 lP
2859 9937 lP
2884 9937 lP
2921 9949 lP
2946 9974 lP
2958 10011 lP
2958 10196 lP
sP
3279 10085 3057 10084 mP
sP
3279 10011 3057 10010 mP
sP
3378 10147 3378 10133 mP
3390 10172 lP
3403 10184 lP
3427 10196 lP
3477 10196 lP
3501 10184 lP
3514 10172 lP
3526 10147 lP
3526 10122 lP
3514 10097 lP
3489 10060 lP
3365 9937 lP
3538 9937 lP
sP
13680 10801 13680 6480 mP
13680 6481 lP
13583 6481 lP
sP
13583 7345 13680 7344 mP
sP
13583 8209 13680 8208 mP
sP
13583 9073 13680 9072 mP
sP
13583 9937 13680 9936 mP
sP
13583 10801 13680 10800 mP
sP
13680 10801 7920 10800 mP
7920 10801 lP
7920 10704 lP
sP
9072 10704 9072 10800 mP
sP
10224 10704 10224 10800 mP
sP
11376 10704 11376 10800 mP
sP
12528 10704 12528 10800 mP
sP
13680 10704 13680 10800 mP
sP
13680 6481 7920 6480 mP
sP
10800 6481 10800 6480 mP
sP
10800 6589 10800 6588 mP
sP
10800 6697 10800 6696 mP
sP
10800 6805 10800 6804 mP
sP
10800 6913 10800 6912 mP
sP
10800 7021 10800 7020 mP
sP
10800 7129 10800 7128 mP
sP
10800 7237 10800 7236 mP
sP
10800 7345 10800 7344 mP
sP
10800 7453 10800 7452 mP
sP
10800 7561 10800 7560 mP
sP
10800 7669 10800 7668 mP
sP
10800 7777 10800 7776 mP
sP
10800 7885 10800 7884 mP
sP
10800 7993 10800 7992 mP
sP
10800 8101 10800 8100 mP
sP
10800 8209 10800 8208 mP
sP
10800 8317 10800 8316 mP
sP
10800 8425 10800 8424 mP
sP
10800 8533 10800 8532 mP
sP
10800 8641 10800 8640 mP
sP
10800 8749 10800 8748 mP
sP
10800 8857 10800 8856 mP
sP
10800 8965 10800 8964 mP
sP
10800 9073 10800 9072 mP
sP
10800 9181 10800 9180 mP
sP
10800 9289 10800 9288 mP
sP
10800 9397 10800 9396 mP
sP
10800 9505 10800 9504 mP
sP
10800 9613 10800 9612 mP
sP
10800 9721 10800 9720 mP
sP
10800 9829 10800 9828 mP
sP
10800 9937 10800 9936 mP
sP
10800 10045 10800 10044 mP
sP
10800 10153 10800 10152 mP
sP
10800 10261 10800 10260 mP
sP
10800 10369 10800 10368 mP
sP
10800 10477 10800 10476 mP
sP
10800 10585 10800 10584 mP
sP
10800 10693 10800 10692 mP
sP
8026 6489 7920 6486 mP
8065 6489 lP
sP
8303 6493 8238 6491 mP
8432 6497 lP
8497 6499 lP
sP
8778 6517 8670 6506 mP
8882 6537 lP
8922 6556 lP
sP
9074 6687 9053 6663 mP
9162 6871 lP
9170 6894 lP
sP
9247 7123 9225 7057 mP
9299 7306 lP
sP
9402 7668 9347 7472 mP
9418 7722 lP
sP
9474 7906 9468 7886 mP
9542 8108 lP
9552 8132 lP
sP
9668 8398 9617 8292 mP
9726 8491 lP
9747 8515 lP
sP
9930 8596 9890 8600 mP
9975 8576 lP
10017 8545 lP
10057 8505 lP
10095 8459 lP
10096 8458 lP
sP
10198 8301 10191 8313 mP
10229 8246 lP
10258 8190 lP
10286 8135 lP
10312 8084 lP
sP
10405 7883 10385 7927 mP
10425 7837 lP
10445 7793 lP
10463 7753 lP
10480 7716 lP
10492 7692 lP
sP
10567 7530 10565 7534 mP
10579 7499 lP
10590 7471 lP
10601 7448 lP
10611 7431 lP
10621 7418 lP
10630 7409 lP
10639 7402 lP
10647 7396 lP
10655 7390 lP
10662 7383 lP
10669 7374 lP
10676 7363 lP
10682 7350 lP
10688 7334 lP
10694 7316 lP
sP
10740 7150 10740 7149 mP
10743 7143 lP
10746 7139 lP
10749 7134 lP
10752 7131 lP
10754 7128 lP
10756 7126 lP
10759 7125 lP
10761 7124 lP
10763 7123 lP
10764 7122 lP
10766 7121 lP
10768 7121 lP
10770 7120 lP
10771 7121 lP
10773 7120 lP
10774 7120 lP
10775 7120 lP
10776 7120 lP
10778 7120 lP
10779 7119 lP
10780 7120 lP
10781 7120 lP
10782 7120 lP
10783 7120 lP
10784 7120 lP
10784 7121 lP
10785 7121 lP
10786 7120 lP
10787 7121 lP
10787 7121 lP
10788 7121 lP
10788 7121 lP
10789 7120 lP
10790 7120 lP
10790 7120 lP
10791 7120 lP
10792 7120 lP
10792 7120 lP
10793 7120 lP
10794 7120 lP
10794 7120 lP
10795 7120 lP
10796 7120 lP
10796 7120 lP
10797 7120 lP
10797 7120 lP
10798 7120 lP
10799 7120 lP
10799 7120 lP
10800 7120 lP
10801 7120 lP
10801 7120 lP
10802 7120 lP
10803 7120 lP
10803 7120 lP
10804 7120 lP
10804 7120 lP
10805 7120 lP
10806 7120 lP
10806 7120 lP
10807 7120 lP
10808 7120 lP
10808 7120 lP
10809 7120 lP
10810 7120 lP
10810 7120 lP
10811 7120 lP
10812 7121 lP
10812 7121 lP
10813 7121 lP
10813 7121 lP
10814 7120 lP
10815 7121 lP
10816 7121 lP
10816 7120 lP
10817 7120 lP
10818 7120 lP
10819 7120 lP
10820 7120 lP
10821 7119 lP
10822 7120 lP
10824 7120 lP
10825 7120 lP
10826 7120 lP
10827 7120 lP
10829 7121 lP
10830 7120 lP
10832 7121 lP
10834 7121 lP
10836 7122 lP
10837 7123 lP
10839 7124 lP
10841 7125 lP
10844 7126 lP
10846 7128 lP
10848 7131 lP
10851 7134 lP
10854 7139 lP
10857 7143 lP
10860 7150 lP
10863 7157 lP
10866 7166 lP
10870 7177 lP
10874 7189 lP
10878 7204 lP
10882 7220 lP
10886 7238 lP
10890 7254 lP
sP
10970 7409 10965 7404 mP
10979 7418 lP
10989 7431 lP
10999 7448 lP
11010 7471 lP
11021 7499 lP
11033 7530 lP
11046 7562 lP
11059 7593 lP
11073 7622 lP
11079 7635 lP
sP
11155 7793 11154 7790 mP
11175 7837 lP
11195 7883 lP
11216 7931 lP
11239 7979 lP
11261 8027 lP
sP
11342 8190 11337 8181 mP
11371 8246 lP
11402 8301 lP
11434 8355 lP
11467 8406 lP
sP
11583 8545 11577 8538 mP
11625 8576 lP
11670 8596 lP
11717 8602 lP
11767 8589 lP
11808 8561 lP
sP
11932 8398 11915 8425 mP
11994 8271 lP
12025 8192 lP
sP
12126 7906 12084 8029 mP
12163 7783 lP
sP
12274 7401 12212 7616 mP
12283 7368 lP
sP
12353 7123 12331 7201 mP
12409 6955 lP
sP
12526 6687 12474 6794 mP
12620 6584 lP
12620 6584 lP
sP
12822 6517 12781 6524 mP
12931 6506 lP
13039 6501 lP
sP
13297 6493 13211 6494 mP
13432 6491 lP
13471 6490 lP
sP
13680 6487 13643 6487 mP
sP
7963 6486 7920 6484 mP
8026 6486 lP
8088 6487 lP
8149 6488 lP
8208 6488 lP
8266 6489 lP
8323 6490 lP
8379 6491 lP
8433 6493 lP
8486 6494 lP
8538 6496 lP
8589 6498 lP
8639 6500 lP
8687 6503 lP
8735 6507 lP
8781 6512 lP
8827 6518 lP
8871 6528 lP
8915 6541 lP
8958 6561 lP
8999 6590 lP
9040 6632 lP
9080 6689 lP
9119 6763 lP
9157 6855 lP
9194 6959 lP
9231 7075 lP
9267 7196 lP
9302 7323 lP
9336 7450 lP
9369 7575 lP
9402 7694 lP
9434 7809 lP
9465 7919 lP
9496 8021 lP
9526 8113 lP
9555 8197 lP
9584 8274 lP
9612 8341 lP
9639 8399 lP
9666 8449 lP
9692 8491 lP
9718 8526 lP
9743 8553 lP
9767 8574 lP
9791 8589 lP
9815 8597 lP
9838 8601 lP
9860 8599 lP
9882 8594 lP
9904 8585 lP
9925 8572 lP
9946 8557 lP
9966 8538 lP
9985 8518 lP
10005 8496 lP
10023 8472 lP
10042 8448 lP
10060 8421 lP
10077 8395 lP
10095 8367 lP
10112 8340 lP
10128 8312 lP
10144 8283 lP
10160 8255 lP
10175 8228 lP
10191 8200 lP
10205 8173 lP
10220 8145 lP
10234 8120 lP
10248 8094 lP
10261 8069 lP
10275 8043 lP
10288 8019 lP
10300 7996 lP
10313 7972 lP
10325 7950 lP
10337 7928 lP
10348 7910 lP
10359 7891 lP
10371 7873 lP
10381 7854 lP
10392 7836 lP
10402 7820 lP
10413 7804 lP
10422 7787 lP
10432 7771 lP
10442 7755 lP
10451 7741 lP
10460 7727 lP
10469 7715 lP
10478 7703 lP
10486 7692 lP
10495 7682 lP
10503 7673 lP
10511 7665 lP
10518 7659 lP
10526 7655 lP
10534 7649 lP
10541 7643 lP
10548 7637 lP
10555 7629 lP
10562 7620 lP
10568 7610 lP
10575 7600 lP
10581 7590 lP
10588 7580 lP
10594 7571 lP
10600 7561 lP
10606 7554 lP
10611 7549 lP
10617 7545 lP
10622 7544 lP
10628 7544 lP
10633 7547 lP
10638 7552 lP
10643 7557 lP
10648 7564 lP
10653 7573 lP
10657 7580 lP
10662 7585 lP
10667 7590 lP
10671 7592 lP
10675 7592 lP
10679 7589 lP
10684 7583 lP
10688 7574 lP
10692 7564 lP
10695 7554 lP
10699 7541 lP
10703 7525 lP
10706 7508 lP
10710 7490 lP
10713 7471 lP
10717 7452 lP
10720 7434 lP
10723 7416 lP
10726 7399 lP
10730 7383 lP
10733 7368 lP
10735 7356 lP
10738 7346 lP
10741 7341 lP
10744 7333 lP
10747 7325 lP
10749 7318 lP
10752 7312 lP
10754 7308 lP
10757 7304 lP
10759 7300 lP
10762 7299 lP
10764 7296 lP
10766 7293 lP
10768 7291 lP
10771 7290 lP
10773 7288 lP
10775 7286 lP
10777 7284 lP
10779 7282 lP
10781 7281 lP
10783 7280 lP
10785 7280 lP
10787 7280 lP
10788 7280 lP
10790 7280 lP
10792 7279 lP
10794 7279 lP
10796 7279 lP
10798 7279 lP
10800 7279 lP
10802 7279 lP
10804 7279 lP
10806 7279 lP
10808 7279 lP
10810 7280 lP
10812 7280 lP
10813 7280 lP
10815 7280 lP
10817 7280 lP
10819 7281 lP
10821 7282 lP
10823 7284 lP
10825 7286 lP
10827 7288 lP
10829 7290 lP
10832 7291 lP
10834 7293 lP
10836 7296 lP
10838 7299 lP
10841 7300 lP
10843 7304 lP
10846 7308 lP
10848 7312 lP
10851 7318 lP
10853 7325 lP
10856 7333 lP
10859 7341 lP
10862 7346 lP
10865 7356 lP
10867 7368 lP
10870 7383 lP
10874 7399 lP
10877 7416 lP
10880 7434 lP
10883 7452 lP
10887 7471 lP
10890 7490 lP
10894 7508 lP
10897 7525 lP
10901 7541 lP
10905 7554 lP
10908 7564 lP
10912 7574 lP
10916 7583 lP
10921 7589 lP
10925 7592 lP
10929 7592 lP
10933 7590 lP
10938 7585 lP
10943 7580 lP
10947 7573 lP
10952 7564 lP
10957 7557 lP
10962 7552 lP
10967 7547 lP
10972 7544 lP
10978 7544 lP
10983 7545 lP
10989 7549 lP
10994 7554 lP
11000 7561 lP
11006 7571 lP
11012 7580 lP
11019 7590 lP
11025 7600 lP
11032 7610 lP
11038 7620 lP
11045 7629 lP
11052 7637 lP
11059 7643 lP
11066 7649 lP
11074 7655 lP
11082 7659 lP
11089 7665 lP
11097 7673 lP
11105 7682 lP
11114 7692 lP
11122 7703 lP
11131 7715 lP
11140 7727 lP
11149 7741 lP
11158 7755 lP
11168 7771 lP
11178 7787 lP
11187 7804 lP
11198 7820 lP
11208 7836 lP
11219 7854 lP
11229 7873 lP
11241 7891 lP
11252 7910 lP
11263 7928 lP
11275 7950 lP
11287 7972 lP
11300 7996 lP
11312 8019 lP
11325 8043 lP
11339 8069 lP
11352 8094 lP
11366 8120 lP
11380 8145 lP
11395 8173 lP
11409 8200 lP
11425 8228 lP
11440 8255 lP
11456 8283 lP
11472 8312 lP
11488 8340 lP
11505 8367 lP
11523 8395 lP
11540 8421 lP
11558 8448 lP
11577 8472 lP
11595 8496 lP
11615 8518 lP
11634 8538 lP
11654 8557 lP
11675 8572 lP
11696 8585 lP
11718 8594 lP
11740 8599 lP
11762 8601 lP
11785 8597 lP
11809 8589 lP
11833 8574 lP
11857 8553 lP
11882 8526 lP
11908 8491 lP
11934 8449 lP
11961 8399 lP
11988 8341 lP
12016 8274 lP
12045 8197 lP
12074 8113 lP
12104 8021 lP
12135 7919 lP
12166 7809 lP
12198 7694 lP
12231 7575 lP
12264 7450 lP
12298 7323 lP
12333 7196 lP
12369 7075 lP
12406 6959 lP
12443 6855 lP
12481 6763 lP
12520 6689 lP
12560 6632 lP
12601 6590 lP
12642 6561 lP
12685 6541 lP
12729 6528 lP
12773 6518 lP
12819 6512 lP
12865 6507 lP
12913 6503 lP
12961 6500 lP
13011 6498 lP
13062 6496 lP
13114 6494 lP
13167 6493 lP
13221 6491 lP
13277 6490 lP
13334 6489 lP
13392 6488 lP
13451 6488 lP
13512 6487 lP
13574 6486 lP
13637 6486 lP
13680 6485 lP
sP
8024 6483 7920 6482 mP
8026 6483 lP
sP
8156 6484 8156 6483 mP
sP
8404 6485 8285 6483 mP
8458 6485 lP
sP
8588 6486 8588 6485 mP
sP
8732 6488 8717 6487 mP
8831 6494 lP
8889 6504 lP
sP
9007 6554 9007 6553 mP
sP
9100 6683 9083 6657 mP
9143 6819 lP
sP
9182 6942 9182 6941 mP
sP
9248 7237 9210 7068 mP
sP
9276 7364 9276 7363 mP
sP
9333 7621 9304 7489 mP
9343 7659 lP
sP
9375 7784 9375 7783 mP
sP
9454 8076 9407 7909 mP
sP
9490 8201 9490 8200 mP
sP
9534 8350 9526 8324 mP
9580 8489 lP
sP
9628 8610 9628 8609 mP
sP
9707 8758 9687 8724 mP
9759 8815 lP
9806 8847 lP
sP
9927 8840 9927 8839 mP
sP
10025 8702 10005 8737 mP
10062 8622 lP
10079 8582 lP
sP
10129 8463 10129 8462 mP
sP
10194 8305 10178 8342 mP
10223 8233 lP
10241 8182 lP
sP
10281 8059 10281 8058 mP
sP
10326 7894 10315 7933 mP
10348 7802 lP
10357 7766 lP
sP
10391 7641 10391 7640 mP
sP
10447 7506 10438 7520 mP
10464 7492 lP
10480 7491 lP
10495 7500 lP
10510 7507 lP
10524 7498 lP
10537 7447 lP
10538 7432 lP
sP
10551 7303 10551 7302 mP
sP
10561 7127 10559 7173 mP
10568 7001 lP
sP
10575 6872 10575 6871 mP
sP
10584 6736 10583 6742 mP
10594 6641 lP
10604 6608 lP
10613 6581 lP
10614 6573 lP
sP
10673 6482 10673 6481 mP
sP
10803 6481 10802 6480 mP
10804 6481 lP
10805 6481 lP
10806 6481 lP
10807 6481 lP
10808 6481 lP
10809 6481 lP
10810 6481 lP
10811 6481 lP
10812 6481 lP
10812 6481 lP
10813 6481 lP
10814 6481 lP
10815 6481 lP
10816 6481 lP
10817 6481 lP
10818 6481 lP
10819 6481 lP
10820 6481 lP
10821 6481 lP
10822 6481 lP
10823 6481 lP
10825 6481 lP
10826 6481 lP
10827 6481 lP
10829 6481 lP
10830 6481 lP
10832 6481 lP
10833 6481 lP
10835 6481 lP
10837 6481 lP
10839 6481 lP
10840 6481 lP
10843 6481 lP
10845 6481 lP
10847 6481 lP
10849 6481 lP
10852 6481 lP
10854 6481 lP
10857 6481 lP
10860 6481 lP
10863 6481 lP
10866 6481 lP
10870 6481 lP
10873 6481 lP
10877 6481 lP
10881 6481 lP
10885 6481 lP
10889 6481 lP
10894 6481 lP
10898 6481 lP
10903 6481 lP
10909 6481 lP
10914 6481 lP
10920 6481 lP
10926 6481 lP
10932 6482 lP
10939 6482 lP
10946 6482 lP
10953 6483 lP
10961 6484 lP
10969 6489 lP
10970 6493 lP
sP
10999 6619 10999 6618 mP
sP
11027 6914 11017 6746 mP
11027 6919 lP
sP
11034 7049 11034 7048 mP
sP
11051 7327 11042 7177 mP
11053 7351 lP
sP
11071 7479 11071 7478 mP
sP
11171 7535 11164 7523 mP
11190 7580 lP
11209 7642 lP
11222 7687 lP
sP
11254 7812 11254 7811 mP
sP
11298 7987 11286 7937 mP
11323 8075 lP
11333 8104 lP
sP
11375 8227 11375 8226 mP
sP
11437 8379 11424 8346 mP
11469 8457 lP
11489 8507 lP
sP
11540 8626 11540 8625 mP
sP
11614 8773 11597 8741 mP
11655 8826 lP
11698 8858 lP
11715 8860 lP
sP
11833 8820 11833 8819 mP
sP
11948 8667 11915 8720 mP
11991 8566 lP
sP
12035 8444 12035 8443 mP
sP
12124 8155 12075 8320 mP
sP
12159 8031 12159 8030 mP
sP
12197 7896 12194 7905 mP
12237 7738 lP
sP
12269 7613 12269 7612 mP
sP
12334 7317 12297 7485 mP
sP
12362 7191 12362 7190 mP
sP
12418 6939 12391 7063 mP
12432 6897 lP
sP
12471 6773 12471 6772 mP
sP
12585 6557 12519 6653 mP
12635 6531 lP
sP
12758 6496 12758 6495 mP
sP
12972 6486 12887 6487 mP
13060 6485 lP
sP
13189 6485 13189 6484 mP
sP
13444 6484 13319 6483 mP
13492 6483 lP
sP
13621 6483 13621 6482 mP
sP
8006 6482 7992 6481 mP
8035 6482 lP
8064 6482 lP
8093 6482 lP
8122 6482 lP
8150 6482 lP
8179 6483 lP
8208 6483 lP
8237 6484 lP
8251 6484 lP
sP
8381 6487 8381 6486 mP
sP
8510 6496 8510 6495 mP
sP
8640 6515 8638 6514 mP
8669 6522 lP
8698 6531 lP
8726 6541 lP
8755 6554 lP
8784 6570 lP
8813 6590 lP
8842 6613 lP
8863 6635 lP
sP
8941 6738 8941 6737 mP
sP
9001 6853 9001 6852 mP
sP
9072 7028 9051 6971 mP
9101 7110 lP
9130 7197 lP
9136 7217 lP
sP
9176 7340 9176 7339 mP
sP
9216 7464 9216 7463 mP
sP
9274 7621 9260 7584 mP
9302 7688 lP
9331 7746 lP
9360 7794 lP
9377 7816 lP
sP
9483 7883 9483 7882 mP
sP
9602 7840 9602 7839 mP
sP
9706 7759 9704 7759 mP
9734 7735 lP
9763 7711 lP
9792 7688 lP
9821 7666 lP
9850 7645 lP
9878 7626 lP
9907 7608 lP
9912 7605 lP
sP
10029 7551 10029 7550 mP
sP
10157 7534 10157 7533 mP
sP
10282 7575 10279 7572 mP
10310 7597 lP
10339 7625 lP
10368 7662 lP
10397 7707 lP
10426 7765 lP
10431 7778 lP
sP
10475 7900 10475 7899 mP
sP
10509 8025 10509 8024 mP
sP
10541 8170 10537 8151 mP
10570 8331 lP
10581 8407 lP
sP
10600 8535 10600 8534 mP
sP
10617 8664 10617 8663 mP
sP
10656 8974 10634 8791 mP
10665 9049 lP
sP
10680 9178 10680 9177 mP
sP
10696 9307 10696 9306 mP
sP
10714 9445 10712 9434 mP
10742 9634 lP
10755 9691 lP
sP
10803 9801 10803 9800 mP
sP
10847 9681 10847 9680 mP
sP
10886 9445 10870 9553 mP
10905 9297 lP
sP
10921 9168 10921 9167 mP
sP
10936 9040 10936 9039 mP
sP
10973 8737 10952 8910 mP
10984 8654 lP
sP
11001 8525 11001 8524 mP
sP
11020 8397 11020 8396 mP
sP
11059 8170 11041 8268 mP
11088 8036 lP
11093 8015 lP
sP
11128 7891 11128 7890 mP
sP
11173 7769 11173 7768 mP
sP
11261 7625 11236 7655 mP
11290 7597 lP
11318 7575 lP
11347 7558 lP
11376 7546 lP
11405 7538 lP
11434 7534 lP
11453 7533 lP
sP
11580 7554 11580 7553 mP
sP
11697 7610 11697 7609 mP
sP
11808 7688 11803 7683 mP
11837 7711 lP
11866 7735 lP
11894 7759 lP
11923 7783 lP
11952 7807 lP
11981 7828 lP
12006 7846 lP
sP
12127 7882 12127 7881 mP
sP
12229 7808 12229 7807 mP
sP
12298 7688 12294 7695 mP
12326 7621 lP
12355 7545 lP
12384 7462 lP
12387 7454 lP
sP
12427 7331 12427 7330 mP
sP
12467 7208 12467 7207 mP
sP
12528 7028 12508 7084 mP
12557 6951 lP
12586 6881 lP
12603 6844 lP
sP
12664 6730 12664 6729 mP
sP
12744 6628 12744 6627 mP
sP
12874 6541 12849 6552 mP
12902 6531 lP
12931 6522 lP
12960 6515 lP
12989 6509 lP
13018 6504 lP
13046 6500 lP
13075 6497 lP
13100 6495 lP
sP
13229 6487 13229 6486 mP
sP
13359 6484 13359 6483 mP
sP
13507 6482 13488 6481 mP
13536 6482 lP
13565 6482 lP
13594 6482 lP
13622 6481 lP
13651 6481 lP
13680 6481 lP
13680 6481 lP
sP
8545 10011 8545 10195 mP
8558 9974 lP
8582 9949 lP
8619 9937 lP
8644 9937 lP
8681 9949 lP
8706 9974 lP
8718 10011 lP
8718 10196 lP
sP
9039 10085 8817 10084 mP
sP
9039 10011 8817 10010 mP
sP
9286 10196 9150 10195 mP
9212 10097 lP
9249 10097 lP
9274 10085 lP
9286 10073 lP
9298 10036 lP
9298 10011 lP
9286 9974 lP
9261 9949 lP
9224 9937 lP
9187 9937 lP
9150 9949 lP
9138 9962 lP
9125 9986 lP
sP
2160 6481 2160 2160 mP
2160 2161 lP
2306 2161 lP
sP
2160 3025 2269 3024 mP
sP
2306 3889 2160 3888 mP
sP
2160 4753 2269 4752 mP
sP
2306 5617 2160 5616 mP
sP
1372 2244 1358 2285 mP
1414 2217 lP
1483 2203 lP
1525 2203 lP
1594 2217 lP
1636 2244 lP
1650 2286 lP
1650 2314 lP
1636 2355 lP
1594 2383 lP
1525 2397 lP
1483 2397 lP
1414 2383 lP
1372 2355 lP
1358 2314 lP
1358 2286 lP
sP
1636 2494 1622 2507 mP
1650 2508 lP
1636 2522 lP
1622 2508 lP
sP
1372 2661 1358 2702 mP
1414 2633 lP
1483 2619 lP
1525 2619 lP
1594 2633 lP
1636 2661 lP
1650 2703 lP
1650 2730 lP
1636 2772 lP
1594 2800 lP
1525 2814 lP
1483 2814 lP
1414 2800 lP
1372 2772 lP
1358 2730 lP
1358 2703 lP
sP
1372 3625 1358 3666 mP
1414 3597 lP
1483 3584 lP
1525 3584 lP
1594 3597 lP
1636 3625 lP
1650 3667 lP
1650 3695 lP
1636 3736 lP
1594 3764 lP
1525 3778 lP
1483 3778 lP
1414 3764 lP
1372 3736 lP
1358 3695 lP
1358 3667 lP
sP
1636 3875 1622 3888 mP
1650 3889 lP
1636 3903 lP
1622 3889 lP
sP
1414 4014 1428 4013 mP
1386 4028 lP
1372 4042 lP
1358 4070 lP
1358 4125 lP
1372 4153 lP
1386 4167 lP
1414 4181 lP
1441 4181 lP
1469 4167 lP
1511 4139 lP
1650 4000 lP
1650 4194 lP
sP
1372 5353 1358 5394 mP
1414 5325 lP
1483 5312 lP
1525 5312 lP
1594 5325 lP
1636 5353 lP
1650 5395 lP
1650 5423 lP
1636 5464 lP
1594 5492 lP
1525 5506 lP
1483 5506 lP
1414 5492 lP
1372 5464 lP
1358 5423 lP
1358 5395 lP
sP
1636 5603 1622 5616 mP
1650 5617 lP
1636 5631 lP
1622 5617 lP
sP
1553 5728 1358 5866 mP
1553 5936 lP
sP
1650 5867 1358 5866 mP
sP
1067 3870 775 3966 mP
sP
1067 4064 775 3966 mP
sP
1067 4050 817 3966 mP
sP
983 4022 983 3896 mP
sP
1067 3925 1067 3841 mP
sP
1067 4092 1067 4008 mP
sP
747 4231 719 4258 mP
789 4203 lP
844 4175 lP
914 4161 lP
969 4161 lP
1039 4175 lP
1094 4203 lP
1136 4231 lP
1164 4259 lP
sP
803 4203 747 4230 mP
844 4189 lP
914 4175 lP
969 4175 lP
1039 4189 lP
1080 4203 lP
1136 4231 lP
sP
900 4383 928 4355 mP
886 4425 lP
872 4411 lP
886 4383 lP
928 4356 lP
969 4342 lP
1011 4342 lP
1053 4356 lP
1067 4370 lP
1067 4397 lP
1053 4425 lP
1011 4453 lP
969 4467 lP
sP
1039 4356 1011 4341 mP
1053 4370 lP
1053 4397 lP
1039 4425 lP
1011 4453 lP
sP
1011 4453 969 4452 mP
1053 4467 lP
1067 4481 lP
1067 4508 lP
1053 4536 lP
1011 4564 lP
969 4578 lP
928 4578 lP
886 4564 lP
872 4550 lP
886 4536 lP
900 4564 lP
928 4578 lP
sP
1039 4467 1011 4452 mP
1053 4481 lP
1053 4508 lP
1039 4536 lP
1011 4564 lP
sP
747 4689 719 4660 mP
789 4717 lP
844 4745 lP
914 4758 lP
969 4758 lP
1039 4745 lP
1094 4717 lP
1136 4689 lP
1164 4661 lP
sP
803 4717 747 4688 mP
844 4731 lP
914 4745 lP
969 4745 lP
1039 4731 lP
1080 4717 lP
1136 4689 lP
sP
7920 2161 2160 2160 mP
2160 2161 lP
sP
2736 2307 2736 2160 mP
sP
3888 2270 3888 2160 mP
sP
5040 2307 5040 2160 mP
sP
6192 2270 6192 2160 mP
sP
7344 2307 7344 2160 mP
sP
2514 1484 2264 1483 mP
sP
2611 1456 2750 1650 mP
2819 1456 lP
sP
2750 1359 2750 1650 mP
sP
2903 1373 2917 1386 mP
2917 1359 lP
2930 1373 lP
2917 1387 lP
sP
3069 1637 3111 1650 mP
3041 1595 lP
3028 1526 lP
3028 1484 lP
3041 1415 lP
3069 1373 lP
3111 1359 lP
3139 1359 lP
3180 1373 lP
3208 1415 lP
3222 1484 lP
3222 1526 lP
3208 1595 lP
3180 1637 lP
3139 1651 lP
3111 1651 lP
sP
4776 1637 4818 1650 mP
4748 1595 lP
4735 1526 lP
4735 1484 lP
4748 1415 lP
4776 1373 lP
4818 1359 lP
4846 1359 lP
4887 1373 lP
4915 1415 lP
4929 1484 lP
4929 1526 lP
4915 1595 lP
4887 1637 lP
4846 1651 lP
4818 1651 lP
sP
5026 1373 5040 1386 mP
5040 1359 lP
5054 1373 lP
5040 1387 lP
sP
5193 1637 5234 1650 mP
5165 1595 lP
5151 1526 lP
5151 1484 lP
5165 1415 lP
5193 1373 lP
5234 1359 lP
5262 1359 lP
5304 1373 lP
5332 1415 lP
5345 1484 lP
5345 1526 lP
5332 1595 lP
5304 1637 lP
5262 1651 lP
5234 1651 lP
sP
7039 1456 7177 1650 mP
7247 1456 lP
sP
7177 1359 7177 1650 mP
sP
7330 1373 7344 1386 mP
7344 1359 lP
7358 1373 lP
7344 1387 lP
sP
7497 1637 7538 1650 mP
7469 1595 lP
7455 1526 lP
7455 1484 lP
7469 1415 lP
7497 1373 lP
7538 1359 lP
7566 1359 lP
7608 1373 lP
7636 1415 lP
7649 1484 lP
7649 1526 lP
7636 1595 lP
7608 1637 lP
7566 1651 lP
7538 1651 lP
sP
4623 943 4596 914 mP
4665 956 lP
4651 970 lP
4623 956 lP
4596 915 lP
4582 873 lP
4582 831 lP
4596 790 lP
4610 776 lP
4637 776 lP
4665 790 lP
4693 831 lP
4707 873 lP
sP
4596 804 4582 830 mP
4610 790 lP
4637 790 lP
4665 804 lP
4693 831 lP
sP
4693 831 4693 872 mP
4707 790 lP
4721 776 lP
4748 776 lP
4776 790 lP
4804 831 lP
4818 873 lP
4818 915 lP
4804 956 lP
4790 970 lP
4776 956 lP
4804 943 lP
4818 915 lP
sP
4707 804 4693 830 mP
4721 790 lP
4748 790 lP
4776 804 lP
4804 831 lP
sP
5165 901 4915 900 mP
sP
5234 679 5318 969 mP
sP
5248 679 5332 969 mP
sP
5304 845 5318 928 mP
5304 804 lP
5332 776 lP
5359 776 lP
5387 790 lP
5415 818 lP
5443 859 lP
sP
5429 818 5470 969 mP
5429 790 lP
5443 776 lP
5484 776 lP
5512 804 lP
5526 831 lP
sP
5443 818 5484 969 mP
5443 790 lP
5457 776 lP
sP
7920 6481 7920 2160 mP
sP
5040 2161 5040 2160 mP
sP
5040 2269 5040 2268 mP
sP
5040 2377 5040 2376 mP
sP
5040 2485 5040 2484 mP
sP
5040 2593 5040 2592 mP
sP
5040 2701 5040 2700 mP
sP
5040 2809 5040 2808 mP
sP
5040 2917 5040 2916 mP
sP
5040 3025 5040 3024 mP
sP
5040 3133 5040 3132 mP
sP
5040 3241 5040 3240 mP
sP
5040 3349 5040 3348 mP
sP
5040 3457 5040 3456 mP
sP
5040 3565 5040 3564 mP
sP
5040 3673 5040 3672 mP
sP
5040 3781 5040 3780 mP
sP
5040 3889 5040 3888 mP
sP
5040 3997 5040 3996 mP
sP
5040 4105 5040 4104 mP
sP
5040 4213 5040 4212 mP
sP
5040 4321 5040 4320 mP
sP
5040 4429 5040 4428 mP
sP
5040 4537 5040 4536 mP
sP
5040 4645 5040 4644 mP
sP
5040 4753 5040 4752 mP
sP
5040 4861 5040 4860 mP
sP
5040 4969 5040 4968 mP
sP
5040 5077 5040 5076 mP
sP
5040 5185 5040 5184 mP
sP
5040 5293 5040 5292 mP
sP
5040 5401 5040 5400 mP
sP
5040 5509 5040 5508 mP
sP
5040 5617 5040 5616 mP
sP
5040 5725 5040 5724 mP
sP
5040 5833 5040 5832 mP
sP
5040 5941 5040 5940 mP
sP
5040 6049 5040 6048 mP
sP
5040 6157 5040 6156 mP
sP
5040 6265 5040 6264 mP
sP
5040 6373 5040 6372 mP
sP
2239 2166 2160 2164 mP
2342 2166 lP
2352 2166 lP
sP
2537 2167 2525 2166 mP
2630 2168 lP
2718 2170 lP
2783 2175 lP
sP
2966 2255 2941 2235 mP
3042 2383 lP
3070 2457 lP
sP
3187 2814 3127 2619 mP
3202 2868 lP
sP
3255 3053 3250 3033 mP
3321 3281 lP
3321 3283 lP
sP
3384 3489 3372 3447 mP
3445 3672 lP
3453 3694 lP
sP
3561 3962 3515 3855 mP
3615 4067 lP
3629 4088 lP
sP
3767 4243 3738 4220 mP
3814 4262 lP
3859 4266 lP
3903 4256 lP
3945 4234 lP
3973 4214 lP
sP
4097 4072 4087 4084 mP
4132 4018 lP
4166 3962 lP
4198 3904 lP
4220 3863 lP
sP
4315 3663 4295 3706 mP
4342 3605 lP
4368 3546 lP
4393 3486 lP
4399 3470 lP
sP
4483 3269 4466 3310 mP
4503 3216 lP
4523 3162 lP
4542 3110 lP
4559 3068 lP
sP
4643 2875 4629 2910 mP
4657 2822 lP
4672 2749 lP
4685 2671 lP
4688 2659 lP
sP
4746 2733 4737 2667 mP
4757 2677 lP
4762 2540 lP
sP
4777 2222 4768 2367 mP
4787 2182 lP
4796 2171 lP
4805 2167 lP
4814 2165 lP
4822 2164 lP
4830 2163 lP
4838 2162 lP
4846 2162 lP
4853 2162 lP
sP
5026 2161 5025 2160 mP
5026 2161 lP
5027 2161 lP
5027 2161 lP
5028 2161 lP
5028 2161 lP
5029 2161 lP
5029 2161 lP
5030 2161 lP
5030 2161 lP
5030 2161 lP
5031 2161 lP
5031 2161 lP
5031 2161 lP
5032 2161 lP
5032 2161 lP
5032 2161 lP
5033 2161 lP
5033 2161 lP
5033 2161 lP
5033 2161 lP
5034 2161 lP
5034 2161 lP
5034 2161 lP
5034 2161 lP
5035 2161 lP
5035 2161 lP
5035 2161 lP
5035 2161 lP
5035 2161 lP
5036 2161 lP
5036 2161 lP
5036 2161 lP
5036 2161 lP
5036 2161 lP
5036 2161 lP
5037 2161 lP
5037 2161 lP
5037 2161 lP
5037 2161 lP
5037 2161 lP
5037 2161 lP
5037 2161 lP
5037 2161 lP
5038 2161 lP
5038 2161 lP
5038 2161 lP
5038 2161 lP
5038 2161 lP
5038 2161 lP
5038 2161 lP
5038 2161 lP
5038 2161 lP
5038 2161 lP
5038 2161 lP
5039 2161 lP
5039 2161 lP
5039 2161 lP
5039 2161 lP
5039 2161 lP
5039 2161 lP
5039 2161 lP
5039 2161 lP
5039 2161 lP
5039 2161 lP
5039 2161 lP
5039 2161 lP
5039 2161 lP
5039 2161 lP
5039 2161 lP
5039 2161 lP
5039 2161 lP
5040 2161 lP
5040 2161 lP
5040 2161 lP
5040 2161 lP
5040 2161 lP
5040 2161 lP
5040 2161 lP
5040 2161 lP
5040 2161 lP
5040 2161 lP
5040 2161 lP
5040 2161 lP
5040 2161 lP
5040 2161 lP
5040 2161 lP
5040 2161 lP
5040 2161 lP
5041 2161 lP
5041 2161 lP
5041 2161 lP
5041 2161 lP
5041 2161 lP
5041 2161 lP
5041 2161 lP
5041 2161 lP
5041 2161 lP
5041 2161 lP
5041 2161 lP
5041 2161 lP
5041 2161 lP
5041 2161 lP
5041 2161 lP
5041 2161 lP
5041 2161 lP
5042 2161 lP
5042 2161 lP
5042 2161 lP
5042 2161 lP
5042 2161 lP
5042 2161 lP
5042 2161 lP
5042 2161 lP
5042 2161 lP
5042 2161 lP
5042 2161 lP
5043 2161 lP
5043 2161 lP
5043 2161 lP
5043 2161 lP
5043 2161 lP
5043 2161 lP
5043 2161 lP
5043 2161 lP
5044 2161 lP
5044 2161 lP
5044 2161 lP
5044 2161 lP
5044 2161 lP
5044 2161 lP
5045 2161 lP
5045 2161 lP
5045 2161 lP
5045 2161 lP
5045 2161 lP
5046 2161 lP
5046 2161 lP
5046 2161 lP
5046 2161 lP
5047 2161 lP
5047 2161 lP
5047 2161 lP
5047 2161 lP
5048 2161 lP
5048 2161 lP
5048 2161 lP
5049 2161 lP
5049 2161 lP
5049 2161 lP
5050 2161 lP
5050 2161 lP
5050 2161 lP
5051 2161 lP
5051 2161 lP
5052 2161 lP
5052 2161 lP
5053 2161 lP
5053 2161 lP
5054 2161 lP
5054 2161 lP
5055 2161 lP
5055 2161 lP
5056 2161 lP
5057 2161 lP
5057 2161 lP
5058 2161 lP
5059 2161 lP
5059 2161 lP
5060 2161 lP
5061 2161 lP
5062 2161 lP
5063 2161 lP
5063 2161 lP
5064 2161 lP
5065 2161 lP
5066 2161 lP
5067 2161 lP
5068 2161 lP
5069 2161 lP
5071 2161 lP
5072 2161 lP
5073 2161 lP
5074 2161 lP
5076 2161 lP
5077 2161 lP
5078 2161 lP
5080 2161 lP
5081 2161 lP
5083 2161 lP
5085 2161 lP
5086 2161 lP
5088 2161 lP
5090 2161 lP
5092 2161 lP
5094 2161 lP
5096 2161 lP
5098 2161 lP
5100 2161 lP
5103 2161 lP
5105 2161 lP
5108 2161 lP
5110 2161 lP
5113 2161 lP
5116 2161 lP
5119 2161 lP
5122 2161 lP
5125 2161 lP
5128 2161 lP
5132 2161 lP
5135 2161 lP
5139 2161 lP
5143 2161 lP
5146 2161 lP
5151 2161 lP
5155 2161 lP
5159 2161 lP
5164 2161 lP
5169 2161 lP
5173 2161 lP
5179 2161 lP
5184 2161 lP
5189 2161 lP
5195 2161 lP
5201 2162 lP
5207 2162 lP
5214 2162 lP
5220 2162 lP
5227 2162 lP
5234 2162 lP
5242 2162 lP
5250 2163 lP
5258 2164 lP
5266 2165 lP
5275 2167 lP
5283 2171 lP
sP
5313 2387 5310 2338 mP
5320 2597 lP
sP
5345 2654 5339 2696 mP
5357 2595 lP
5369 2582 lP
5382 2610 lP
5395 2671 lP
5403 2715 lP
sP
5452 2914 5440 2882 mP
5468 2947 lP
5485 2983 lP
5502 3021 lP
5519 3063 lP
5538 3110 lP
5542 3122 lP
sP
5618 3321 5603 3282 mP
5641 3374 lP
5664 3428 lP
5687 3486 lP
5703 3523 lP
sP
5792 3724 5773 3680 mP
5821 3784 lP
5851 3845 lP
5882 3904 lP
5887 3913 lP
sP
5983 4072 5976 4060 mP
6019 4121 lP
6056 4166 lP
6095 4205 lP
6135 4234 lP
6155 4244 lP
sP
6362 4205 6319 4238 mP
6412 4147 lP
6465 4067 lP
6480 4039 lP
sP
6576 3830 6553 3882 mP
6635 3672 lP
6645 3640 lP
sP
6759 3281 6700 3475 mP
6774 3228 lP
sP
6825 3053 6822 3061 mP
6893 2814 lP
6894 2813 lP
sP
6964 2581 6944 2647 mP
7030 2403 lP
sP
7194 2196 7116 2253 mP
7276 2176 lP
7353 2170 lP
sP
7543 2167 7526 2166 mP
7638 2166 lP
7738 2166 lP
7785 2166 lP
sP
2342 2167 2239 2165 mP
2442 2167 lP
2537 2167 lP
2630 2168 lP
2718 2171 lP
2804 2178 lP
2886 2200 lP
2966 2263 lP
3042 2400 lP
3116 2611 lP
3187 2856 lP
3255 3103 lP
3321 3337 lP
3384 3548 lP
3445 3730 lP
3504 3885 lP
3561 4012 lP
3615 4111 lP
3668 4184 lP
3718 4234 lP
3767 4265 lP
3814 4277 lP
3859 4275 lP
3903 4259 lP
3945 4233 lP
3985 4200 lP
4024 4158 lP
4061 4111 lP
4097 4060 lP
4132 4006 lP
4166 3950 lP
4198 3892 lP
4229 3834 lP
4259 3775 lP
4288 3716 lP
4315 3658 lP
4342 3602 lP
4368 3545 lP
4393 3488 lP
4416 3433 lP
4439 3381 lP
4462 3330 lP
4483 3281 lP
4503 3230 lP
4523 3178 lP
4542 3128 lP
4561 3083 lP
4578 3042 lP
4595 3006 lP
4612 2972 lP
4628 2940 lP
4643 2903 lP
4657 2850 lP
4672 2776 lP
4685 2696 lP
4698 2633 lP
4711 2605 lP
4723 2620 lP
4735 2684 lP
4746 2770 lP
4757 2712 lP
4767 2403 lP
4777 2227 lP
4787 2184 lP
4796 2172 lP
4805 2167 lP
4814 2165 lP
4822 2164 lP
4830 2163 lP
4838 2163 lP
4846 2162 lP
4853 2162 lP
4860 2162 lP
4866 2162 lP
4873 2162 lP
4879 2162 lP
4885 2162 lP
4891 2161 lP
4896 2161 lP
4901 2161 lP
4907 2161 lP
4911 2161 lP
4916 2161 lP
4921 2161 lP
4925 2161 lP
4929 2161 lP
4934 2161 lP
4937 2161 lP
4941 2161 lP
4945 2161 lP
4948 2161 lP
4952 2161 lP
4955 2161 lP
4958 2161 lP
4961 2161 lP
4964 2161 lP
4967 2161 lP
4970 2161 lP
4972 2161 lP
4975 2161 lP
4977 2161 lP
4980 2161 lP
4982 2161 lP
4984 2161 lP
4986 2161 lP
4988 2161 lP
4990 2161 lP
4992 2161 lP
4994 2161 lP
4995 2161 lP
4997 2161 lP
4999 2161 lP
5000 2161 lP
5002 2161 lP
5003 2161 lP
5004 2161 lP
5006 2161 lP
5007 2161 lP
5008 2161 lP
5009 2161 lP
5011 2161 lP
5012 2161 lP
5013 2161 lP
5014 2161 lP
5015 2161 lP
5016 2161 lP
5017 2161 lP
5017 2161 lP
5018 2161 lP
5019 2161 lP
5020 2161 lP
5021 2161 lP
5021 2161 lP
5022 2161 lP
5023 2161 lP
5023 2161 lP
5024 2161 lP
5025 2161 lP
5025 2161 lP
5026 2161 lP
5026 2161 lP
5027 2161 lP
5027 2161 lP
5028 2161 lP
5028 2161 lP
5029 2161 lP
5029 2161 lP
5030 2161 lP
5030 2161 lP
5030 2161 lP
5031 2161 lP
5031 2161 lP
5031 2161 lP
5032 2161 lP
5032 2161 lP
5032 2161 lP
5033 2161 lP
5033 2161 lP
5033 2161 lP
5033 2161 lP
5034 2161 lP
5034 2161 lP
5034 2161 lP
5034 2161 lP
5035 2161 lP
5035 2161 lP
5035 2161 lP
5035 2161 lP
5035 2161 lP
5036 2161 lP
5036 2161 lP
5036 2161 lP
5036 2161 lP
5036 2161 lP
5036 2161 lP
5037 2161 lP
5037 2161 lP
5037 2161 lP
5037 2161 lP
5037 2161 lP
5037 2161 lP
5037 2161 lP
5037 2161 lP
5038 2161 lP
5038 2161 lP
5038 2161 lP
5038 2161 lP
5038 2161 lP
5038 2161 lP
5038 2161 lP
5038 2161 lP
5038 2161 lP
5038 2161 lP
5038 2161 lP
5039 2161 lP
5039 2161 lP
5039 2161 lP
5039 2161 lP
5039 2161 lP
5039 2161 lP
5039 2161 lP
5039 2161 lP
5039 2161 lP
5039 2161 lP
5039 2161 lP
5039 2161 lP
5039 2161 lP
5039 2161 lP
5039 2161 lP
5039 2161 lP
5039 2161 lP
5040 2161 lP
5040 2161 lP
5040 2161 lP
5040 2161 lP
5040 2161 lP
5040 2161 lP
5040 2161 lP
5040 2161 lP
5040 2161 lP
5040 2161 lP
5040 2161 lP
5040 2161 lP
5040 2161 lP
5040 2161 lP
5040 2161 lP
5040 2161 lP
5040 2161 lP
5041 2161 lP
5041 2161 lP
5041 2161 lP
5041 2161 lP
5041 2161 lP
5041 2161 lP
5041 2161 lP
5041 2161 lP
5041 2161 lP
5041 2161 lP
5041 2161 lP
5041 2161 lP
5041 2161 lP
5041 2161 lP
5041 2161 lP
5041 2161 lP
5041 2161 lP
5042 2161 lP
5042 2161 lP
5042 2161 lP
5042 2161 lP
5042 2161 lP
5042 2161 lP
5042 2161 lP
5042 2161 lP
5042 2161 lP
5042 2161 lP
5042 2161 lP
5043 2161 lP
5043 2161 lP
5043 2161 lP
5043 2161 lP
5043 2161 lP
5043 2161 lP
5043 2161 lP
5043 2161 lP
5044 2161 lP
5044 2161 lP
5044 2161 lP
5044 2161 lP
5044 2161 lP
5044 2161 lP
5045 2161 lP
5045 2161 lP
5045 2161 lP
5045 2161 lP
5045 2161 lP
5046 2161 lP
5046 2161 lP
5046 2161 lP
5046 2161 lP
5047 2161 lP
5047 2161 lP
5047 2161 lP
5047 2161 lP
5048 2161 lP
5048 2161 lP
5048 2161 lP
5049 2161 lP
5049 2161 lP
5049 2161 lP
5050 2161 lP
5050 2161 lP
5050 2161 lP
5051 2161 lP
5051 2161 lP
5052 2161 lP
5052 2161 lP
5053 2161 lP
5053 2161 lP
5054 2161 lP
5054 2161 lP
5055 2161 lP
5055 2161 lP
5056 2161 lP
5057 2161 lP
5057 2161 lP
5058 2161 lP
5059 2161 lP
5059 2161 lP
5060 2161 lP
5061 2161 lP
5062 2161 lP
5063 2161 lP
5063 2161 lP
5064 2161 lP
5065 2161 lP
5066 2161 lP
5067 2161 lP
5068 2161 lP
5069 2161 lP
5071 2161 lP
5072 2161 lP
5073 2161 lP
5074 2161 lP
5076 2161 lP
5077 2161 lP
5078 2161 lP
5080 2161 lP
5081 2161 lP
5083 2161 lP
5085 2161 lP
5086 2161 lP
5088 2161 lP
5090 2161 lP
5092 2161 lP
5094 2161 lP
5096 2161 lP
5098 2161 lP
5100 2161 lP
5103 2161 lP
5105 2161 lP
5108 2161 lP
5110 2161 lP
5113 2161 lP
5116 2161 lP
5119 2161 lP
5122 2161 lP
5125 2161 lP
5128 2161 lP
5132 2161 lP
5135 2161 lP
5139 2161 lP
5143 2161 lP
5146 2161 lP
5151 2161 lP
5155 2161 lP
5159 2161 lP
5164 2161 lP
5169 2161 lP
5173 2161 lP
5179 2161 lP
5184 2161 lP
5189 2161 lP
5195 2162 lP
5201 2162 lP
5207 2162 lP
5214 2162 lP
5220 2162 lP
5227 2162 lP
5234 2162 lP
5242 2163 lP
5250 2163 lP
5258 2164 lP
5266 2165 lP
5275 2167 lP
5284 2172 lP
5293 2184 lP
5303 2227 lP
5313 2403 lP
5323 2712 lP
5334 2770 lP
5345 2684 lP
5357 2620 lP
5369 2605 lP
5382 2633 lP
5395 2696 lP
5408 2776 lP
5423 2850 lP
5437 2903 lP
5452 2940 lP
5468 2972 lP
5485 3006 lP
5502 3042 lP
5519 3083 lP
5538 3128 lP
5557 3178 lP
5577 3230 lP
5597 3281 lP
5618 3330 lP
5641 3381 lP
5664 3433 lP
5687 3488 lP
5712 3545 lP
5738 3602 lP
5765 3658 lP
5792 3716 lP
5821 3775 lP
5851 3834 lP
5882 3892 lP
5914 3950 lP
5948 4006 lP
5983 4060 lP
6019 4111 lP
6056 4158 lP
6095 4200 lP
6135 4233 lP
6177 4259 lP
6221 4275 lP
6266 4277 lP
6313 4265 lP
6362 4234 lP
6412 4184 lP
6465 4111 lP
6519 4012 lP
6576 3885 lP
6635 3730 lP
6696 3548 lP
6759 3337 lP
6825 3103 lP
6893 2856 lP
6964 2611 lP
7038 2400 lP
7114 2263 lP
7194 2200 lP
7276 2178 lP
7362 2171 lP
7450 2168 lP
7543 2167 lP
7638 2167 lP
7738 2167 lP
7841 2166 lP
sP
2264 2162 2160 2161 mP
2266 2162 lP
sP
2396 2162 2396 2161 mP
sP
2644 2162 2525 2161 mP
2698 2163 lP
sP
2827 2171 2827 2170 mP
sP
2972 2220 2950 2209 mP
3050 2346 lP
sP
3095 2467 3095 2466 mP
sP
3165 2716 3130 2591 mP
3176 2758 lP
sP
3209 2883 3209 2882 mP
sP
3255 3059 3242 3008 mP
3289 3175 lP
sP
3327 3299 3327 3298 mP
sP
3422 3581 3367 3421 mP
3423 3586 lP
sP
3470 3706 3470 3705 mP
sP
3573 3978 3516 3826 mP
3577 3989 lP
sP
3618 4112 3618 4111 mP
sP
3710 4387 3659 4234 mP
3715 4399 lP
sP
3763 4519 3763 4518 mP
sP
3834 4655 3822 4633 mP
3892 4711 lP
3947 4724 lP
3958 4720 lP
sP
4054 4640 4054 4639 mP
sP
4142 4418 4107 4521 mP
4160 4358 lP
sP
4197 4233 4197 4232 mP
sP
4265 4004 4233 4108 mP
4283 3944 lP
sP
4320 3820 4320 3819 mP
sP
4371 3647 4357 3694 mP
4400 3528 lP
sP
4422 3400 4422 3399 mP
sP
4463 3102 4441 3271 mP
4463 3101 lP
sP
4478 2972 4478 2971 mP
sP
4517 2686 4494 2842 mP
4519 2672 lP
sP
4538 2544 4538 2543 mP
sP
4566 2271 4552 2414 mP
4572 2244 lP
sP
4642 2161 4642 2160 mP
sP
4777 2161 4772 2160 mP
4789 2161 lP
4801 2161 lP
4813 2161 lP
4824 2161 lP
4834 2161 lP
4844 2161 lP
4853 2161 lP
4862 2161 lP
4871 2161 lP
4879 2161 lP
4887 2161 lP
4894 2161 lP
4901 2161 lP
4908 2161 lP
4914 2161 lP
4920 2161 lP
4926 2161 lP
4931 2161 lP
4937 2161 lP
4942 2161 lP
4945 2161 lP
sP
5074 2161 5074 2160 mP
sP
5209 2161 5204 2160 mP
5218 2161 lP
5227 2161 lP
5236 2161 lP
5246 2161 lP
5256 2161 lP
5267 2161 lP
5279 2161 lP
5291 2161 lP
5303 2161 lP
5316 2161 lP
5330 2161 lP
5345 2161 lP
5360 2161 lP
5376 2161 lP
5377 2161 lP
sP
5494 2185 5494 2184 mP
sP
5535 2484 5518 2311 mP
sP
5552 2612 5552 2611 mP
sP
5590 2866 5571 2739 mP
5595 2911 lP
sP
5610 3040 5610 3039 mP
sP
5646 3335 5626 3168 mP
5647 3340 lP
sP
5669 3468 5669 3467 mP
sP
5709 3647 5696 3594 mP
5742 3761 lP
sP
5779 3885 5779 3884 mP
sP
5854 4134 5817 4008 mP
5866 4175 lP
sP
5903 4299 5903 4298 mP
sP
5983 4552 5940 4422 mP
5999 4585 lP
sP
6069 4693 6069 4692 mP
sP
6246 4655 6188 4709 mP
6291 4574 lP
sP
6343 4455 6343 4454 mP
sP
6437 4187 6388 4333 mP
6443 4170 lP
sP
6484 4047 6484 4046 mP
sP
6581 3782 6527 3924 mP
6588 3763 lP
sP
6635 3642 6635 3641 mP
sP
6735 3357 6679 3520 mP
sP
6773 3233 6773 3232 mP
sP
6825 3059 6810 3108 mP
6856 2942 lP
sP
6889 2817 6889 2816 mP
sP
6969 2525 6922 2691 mP
sP
7004 2401 7004 2400 mP
sP
7108 2220 7066 2287 mP
7193 2183 lP
sP
7321 2165 7321 2164 mP
sP
7557 2162 7450 2161 mP
7623 2162 lP
sP
7753 2162 7753 2161 mP
sP
7920 2162 7882 2161 mP
sP
2246 2162 2232 2161 mP
2275 2163 lP
2304 2163 lP
2333 2163 lP
2362 2164 lP
2390 2165 lP
2419 2165 lP
2448 2166 lP
2477 2167 lP
2491 2168 lP
sP
2620 2179 2620 2178 mP
sP
2746 2209 2746 2208 mP
sP
2880 2307 2854 2278 mP
2909 2347 lP
2938 2397 lP
2966 2459 lP
2983 2502 lP
sP
3024 2624 3024 2623 mP
sP
3058 2749 3058 2748 mP
sP
3110 2980 3088 2875 mP
3139 3123 lP
3140 3129 lP
sP
3165 3257 3165 3256 mP
sP
3190 3384 3190 3383 mP
sP
3226 3566 3215 3510 mP
3254 3698 lP
3271 3764 lP
sP
3306 3889 3306 3888 mP
sP
3360 4006 3360 4005 mP
sP
3485 3971 3462 4002 mP
3514 3919 lP
3542 3858 lP
3571 3792 lP
3580 3772 lP
sP
3630 3653 3630 3652 mP
sP
3683 3534 3683 3533 mP
sP
3744 3409 3739 3417 mP
3773 3356 lP
3802 3308 lP
3830 3263 lP
3859 3222 lP
3877 3199 lP
sP
3964 3102 3964 3101 mP
sP
4064 3021 4064 3020 mP
sP
4205 2947 4177 2957 mP
4234 2937 lP
4262 2928 lP
4291 2921 lP
4320 2916 lP
4349 2912 lP
4378 2909 lP
4406 2909 lP
4429 2910 lP
sP
4555 2940 4555 2939 mP
sP
4656 3019 4656 3018 mP
sP
4752 3189 4726 3127 mP
4781 3274 lP
4807 3374 lP
sP
4834 3500 4834 3499 mP
sP
4857 3628 4857 3627 mP
sP
4896 3893 4877 3755 mP
4911 4013 lP
sP
4927 4142 4927 4141 mP
sP
4943 4270 4943 4269 mP
sP
4982 4566 4959 4398 mP
5000 4655 lP
sP
5044 4760 5044 4759 mP
sP
5084 4638 5084 4637 mP
sP
5126 4356 5105 4509 mP
5139 4253 lP
sP
5155 4124 5155 4123 mP
sP
5171 3996 5171 3995 mP
sP
5213 3690 5188 3866 mP
5226 3611 lP
sP
5249 3483 5249 3482 mP
sP
5277 3357 5277 3356 mP
sP
5328 3189 5313 3231 mP
5357 3122 lP
5386 3070 lP
5414 3030 lP
5436 3006 lP
sP
5541 2934 5541 2933 mP
sP
5668 2909 5668 2908 mP
sP
5818 2928 5796 2922 mP
5846 2937 lP
5875 2947 lP
5904 2959 lP
5933 2972 lP
5962 2987 lP
5990 3004 lP
6019 3023 lP
6030 3031 lP
sP
6129 3115 6129 3114 mP
sP
6213 3213 6213 3212 mP
sP
6307 3356 6286 3319 mP
6336 3409 lP
6365 3465 lP
6394 3526 lP
6405 3550 lP
sP
6457 3669 6457 3668 mP
sP
6507 3788 6507 3787 mP
sP
6566 3919 6561 3905 mP
6595 3971 lP
6624 4011 lP
6653 4035 lP
6682 4040 lP
6710 4021 lP
6730 3991 lP
sP
6779 3872 6779 3871 mP
sP
6813 3747 6813 3746 mP
sP
6854 3566 6842 3620 mP
6883 3422 lP
6894 3367 lP
sP
6918 3240 6918 3239 mP
sP
6943 3112 6943 3111 mP
sP
6970 2980 6969 2984 mP
6998 2847 lP
7026 2733 lP
sP
7061 2608 7061 2607 mP
sP
7103 2485 7103 2484 mP
sP
7171 2347 7159 2367 mP
7200 2307 lP
7229 2276 lP
7258 2251 lP
7286 2232 lP
7315 2217 lP
7344 2205 lP
7350 2203 lP
sP
7477 2177 7477 2176 mP
sP
7606 2167 7606 2166 mP
sP
7747 2163 7736 2163 mP
7776 2163 lP
7805 2163 lP
7834 2162 lP
7862 2162 lP
7891 2162 lP
7920 2162 lP
7920 2162 lP
sP
2785 5691 2785 5875 mP
2798 5654 lP
2822 5629 lP
2859 5617 lP
2884 5617 lP
2921 5629 lP
2946 5654 lP
2958 5691 lP
2958 5876 lP
sP
3279 5765 3057 5764 mP
sP
3279 5691 3057 5690 mP
sP
3365 5703 3489 5875 mP
3551 5703 lP
sP
3489 5617 3489 5875 mP
sP
13680 2161 7920 2160 mP
7920 2161 lP
sP
8496 2307 8496 2160 mP
sP
9648 2270 9648 2160 mP
sP
10800 2307 10800 2160 mP
sP
11952 2270 11952 2160 mP
sP
13104 2307 13104 2160 mP
sP
8274 1484 8024 1483 mP
sP
8371 1456 8510 1650 mP
8579 1456 lP
sP
8510 1359 8510 1650 mP
sP
8663 1373 8677 1386 mP
8677 1359 lP
8690 1373 lP
8677 1387 lP
sP
8829 1637 8871 1650 mP
8801 1595 lP
8788 1526 lP
8788 1484 lP
8801 1415 lP
8829 1373 lP
8871 1359 lP
8899 1359 lP
8940 1373 lP
8968 1415 lP
8982 1484 lP
8982 1526 lP
8968 1595 lP
8940 1637 lP
8899 1651 lP
8871 1651 lP
sP
10536 1637 10578 1650 mP
10508 1595 lP
10495 1526 lP
10495 1484 lP
10508 1415 lP
10536 1373 lP
10578 1359 lP
10606 1359 lP
10647 1373 lP
10675 1415 lP
10689 1484 lP
10689 1526 lP
10675 1595 lP
10647 1637 lP
10606 1651 lP
10578 1651 lP
sP
10786 1373 10800 1386 mP
10800 1359 lP
10814 1373 lP
10800 1387 lP
sP
10953 1637 10994 1650 mP
10925 1595 lP
10911 1526 lP
10911 1484 lP
10925 1415 lP
10953 1373 lP
10994 1359 lP
11022 1359 lP
11064 1373 lP
11092 1415 lP
11105 1484 lP
11105 1526 lP
11092 1595 lP
11064 1637 lP
11022 1651 lP
10994 1651 lP
sP
12799 1456 12937 1650 mP
13007 1456 lP
sP
12937 1359 12937 1650 mP
sP
13090 1373 13104 1386 mP
13104 1359 lP
13118 1373 lP
13104 1387 lP
sP
13257 1637 13298 1650 mP
13229 1595 lP
13215 1526 lP
13215 1484 lP
13229 1415 lP
13257 1373 lP
13298 1359 lP
13326 1359 lP
13368 1373 lP
13396 1415 lP
13409 1484 lP
13409 1526 lP
13396 1595 lP
13368 1637 lP
13326 1651 lP
13298 1651 lP
sP
10383 943 10356 914 mP
10425 956 lP
10411 970 lP
10383 956 lP
10356 915 lP
10342 873 lP
10342 831 lP
10356 790 lP
10370 776 lP
10397 776 lP
10425 790 lP
10453 831 lP
10467 873 lP
sP
10356 804 10342 830 mP
10370 790 lP
10397 790 lP
10425 804 lP
10453 831 lP
sP
10453 831 10453 872 mP
10467 790 lP
10481 776 lP
10508 776 lP
10536 790 lP
10564 831 lP
10578 873 lP
10578 915 lP
10564 956 lP
10550 970 lP
10536 956 lP
10564 943 lP
10578 915 lP
sP
10467 804 10453 830 mP
10481 790 lP
10508 790 lP
10536 804 lP
10564 831 lP
sP
10925 901 10675 900 mP
sP
10994 679 11078 969 mP
sP
11008 679 11092 969 mP
sP
11064 845 11078 928 mP
11064 804 lP
11092 776 lP
11119 776 lP
11147 790 lP
11175 818 lP
11203 859 lP
sP
11189 818 11230 969 mP
11189 790 lP
11203 776 lP
11244 776 lP
11272 804 lP
11286 831 lP
sP
11203 818 11244 969 mP
11203 790 lP
11217 776 lP
sP
13680 6481 13680 2160 mP
13680 2161 lP
13583 2161 lP
sP
13583 3025 13680 3024 mP
sP
13583 3889 13680 3888 mP
sP
13583 4753 13680 4752 mP
sP
13583 5617 13680 5616 mP
sP
13583 6481 13680 6480 mP
sP
10800 2161 10800 2160 mP
sP
10800 2269 10800 2268 mP
sP
10800 2377 10800 2376 mP
sP
10800 2485 10800 2484 mP
sP
10800 2593 10800 2592 mP
sP
10800 2701 10800 2700 mP
sP
10800 2809 10800 2808 mP
sP
10800 2917 10800 2916 mP
sP
10800 3025 10800 3024 mP
sP
10800 3133 10800 3132 mP
sP
10800 3241 10800 3240 mP
sP
10800 3349 10800 3348 mP
sP
10800 3457 10800 3456 mP
sP
10800 3565 10800 3564 mP
sP
10800 3673 10800 3672 mP
sP
10800 3781 10800 3780 mP
sP
10800 3889 10800 3888 mP
sP
10800 3997 10800 3996 mP
sP
10800 4105 10800 4104 mP
sP
10800 4213 10800 4212 mP
sP
10800 4321 10800 4320 mP
sP
10800 4429 10800 4428 mP
sP
10800 4537 10800 4536 mP
sP
10800 4645 10800 4644 mP
sP
10800 4753 10800 4752 mP
sP
10800 4861 10800 4860 mP
sP
10800 4969 10800 4968 mP
sP
10800 5077 10800 5076 mP
sP
10800 5185 10800 5184 mP
sP
10800 5293 10800 5292 mP
sP
10800 5401 10800 5400 mP
sP
10800 5509 10800 5508 mP
sP
10800 5617 10800 5616 mP
sP
10800 5725 10800 5724 mP
sP
10800 5833 10800 5832 mP
sP
10800 5941 10800 5940 mP
sP
10800 6049 10800 6048 mP
sP
10800 6157 10800 6156 mP
sP
10800 6265 10800 6264 mP
sP
10800 6373 10800 6372 mP
sP
8023 2170 7920 2163 mP
8103 2211 lP
sP
8283 2467 8211 2335 mP
8319 2571 lP
sP
8404 2811 8376 2733 mP
8451 2982 lP
sP
8518 3226 8497 3148 mP
8559 3400 lP
sP
8628 3695 8598 3567 mP
8660 3820 lP
sP
8732 4100 8703 3987 mP
8791 4230 lP
sP
8925 4347 8903 4340 mP
9015 4266 lP
9084 4174 lP
sP
9259 3960 9190 4037 mP
9333 3890 lP
9372 3853 lP
sP
9534 3667 9489 3725 mP
9594 3574 lP
9633 3511 lP
sP
9759 3211 9711 3356 mP
9784 3108 lP
sP
9857 2748 9821 2939 mP
9872 2686 lP
sP
9945 2472 9921 2520 mP
9980 2270 lP
sP
10097 2161 10080 2160 mP
10131 2161 lP
10163 2161 lP
10194 2161 lP
10223 2161 lP
10250 2161 lP
10277 2161 lP
10302 2161 lP
10326 2161 lP
10339 2161 lP
sP
10524 2161 10512 2160 mP
10537 2161 lP
10549 2161 lP
10561 2161 lP
10573 2161 lP
10584 2161 lP
10594 2161 lP
10604 2161 lP
10613 2161 lP
10622 2161 lP
10631 2161 lP
10639 2161 lP
10647 2161 lP
10654 2161 lP
10661 2161 lP
10668 2161 lP
10674 2161 lP
10680 2161 lP
10686 2161 lP
10691 2161 lP
10697 2161 lP
10702 2161 lP
10706 2161 lP
10711 2161 lP
10715 2161 lP
10719 2161 lP
10723 2161 lP
10727 2161 lP
10730 2161 lP
10734 2161 lP
10737 2161 lP
10740 2161 lP
10743 2161 lP
10746 2161 lP
10748 2161 lP
10751 2161 lP
10753 2161 lP
10755 2161 lP
10757 2161 lP
10760 2161 lP
10761 2161 lP
10763 2161 lP
10765 2161 lP
10767 2161 lP
10768 2161 lP
10770 2161 lP
10771 2161 lP
sP
10946 2161 10944 2160 mP
10953 2161 lP
10961 2161 lP
10969 2161 lP
10978 2161 lP
10987 2161 lP
10996 2161 lP
11006 2161 lP
11016 2161 lP
11027 2161 lP
11039 2161 lP
11051 2161 lP
11063 2161 lP
11076 2161 lP
11090 2161 lP
11105 2161 lP
11120 2161 lP
11136 2161 lP
11153 2161 lP
11171 2161 lP
11190 2161 lP
11203 2161 lP
sP
11377 2161 11376 2160 mP
11406 2161 lP
11437 2161 lP
11469 2161 lP
11503 2161 lP
11538 2161 lP
11575 2163 lP
11604 2215 lP
sP
11655 2472 11640 2382 mP
11698 2559 lP
11715 2629 lP
sP
11791 3002 11753 2796 mP
11803 3052 lP
sP
11893 3368 11843 3219 mP
11938 3460 lP
sP
12066 3667 12028 3607 mP
12130 3750 lP
12187 3812 lP
sP
12341 3960 12311 3931 mP
12418 4047 lP
12480 4128 lP
sP
12585 4266 12585 4264 mP
12675 4347 lP
12769 4319 lP
12785 4284 lP
sP
12868 4100 12856 4125 mP
12926 3877 lP
sP
12972 3695 12969 3708 mP
13028 3457 lP
sP
13082 3226 13067 3288 mP
13134 3038 lP
sP
13196 2811 13180 2871 mP
13261 2626 lP
sP
13444 2238 13319 2462 mP
13445 2237 lP
sP
13680 2164 13602 2168 mP
sP
8024 2167 7920 2162 mP
8026 2168 lP
sP
8150 2204 8150 2203 mP
sP
8283 2432 8217 2313 mP
8292 2468 lP
sP
8322 2594 8322 2593 mP
sP
8393 2888 8352 2719 mP
sP
8427 3013 8427 3012 mP
sP
8511 3304 8463 3137 mP
sP
8550 3427 8550 3426 mP
sP
8628 3659 8591 3549 mP
8644 3715 lP
sP
8680 3839 8680 3838 mP
sP
8732 4018 8716 3963 mP
8770 4128 lP
sP
8812 4250 8812 4249 mP
sP
8925 4489 8864 4368 mP
8946 4521 lP
sP
9016 4629 9016 4628 mP
sP
9182 4623 9125 4663 mP
9234 4535 lP
sP
9296 4421 9296 4420 mP
sP
9403 4214 9355 4305 mP
9430 4150 lP
sP
9476 4029 9476 4028 mP
sP
9534 3801 9508 3903 mP
9547 3735 lP
sP
9571 3608 9571 3607 mP
sP
9627 3311 9596 3480 mP
sP
9651 3184 9651 3183 mP
sP
9707 2909 9677 3056 mP
9711 2887 lP
sP
9734 2760 9734 2759 mP
sP
9759 2617 9757 2631 mP
9780 2461 lP
sP
9797 2332 9797 2331 mP
sP
9857 2166 9827 2208 mP
9902 2161 lP
9945 2161 lP
9977 2161 lP
sP
10106 2161 10106 2160 mP
sP
10250 2161 10236 2160 mP
10277 2161 lP
10302 2161 lP
10326 2161 lP
10348 2161 lP
10370 2161 lP
10391 2161 lP
10409 2161 lP
sP
10538 2161 10538 2160 mP
sP
10674 2161 10668 2160 mP
10680 2161 lP
10686 2161 lP
10691 2161 lP
10697 2161 lP
10702 2161 lP
10706 2161 lP
10711 2161 lP
10715 2161 lP
10719 2161 lP
10723 2161 lP
10727 2161 lP
10730 2161 lP
10734 2161 lP
10737 2161 lP
10740 2161 lP
10743 2161 lP
10746 2161 lP
10748 2161 lP
10751 2161 lP
10753 2161 lP
10755 2161 lP
10757 2161 lP
10760 2161 lP
10761 2161 lP
10763 2161 lP
10765 2161 lP
10767 2161 lP
10768 2161 lP
10770 2161 lP
10771 2161 lP
10773 2161 lP
10774 2161 lP
10775 2161 lP
10777 2161 lP
10778 2161 lP
10779 2161 lP
10780 2161 lP
10781 2161 lP
10782 2161 lP
10783 2161 lP
10784 2161 lP
10785 2161 lP
10786 2161 lP
10787 2161 lP
10788 2161 lP
10788 2161 lP
10789 2161 lP
10790 2161 lP
10791 2161 lP
10792 2161 lP
10793 2161 lP
10794 2161 lP
10795 2161 lP
10796 2161 lP
10797 2161 lP
10798 2161 lP
10799 2161 lP
10800 2184 lP
10801 2166 lP
sP
10926 2161 10926 2160 mP
sP
11063 2161 11055 2160 mP
11076 2161 lP
11090 2161 lP
11105 2161 lP
11120 2161 lP
11136 2161 lP
11153 2161 lP
11171 2161 lP
11190 2161 lP
11209 2161 lP
11228 2161 lP
sP
11358 2161 11358 2160 mP
sP
11503 2161 11487 2160 mP
11538 2161 lP
11538 2161 lP
sP
11655 2161 11619 2160 mP
11660 2161 lP
sP
11769 2204 11769 2203 mP
sP
11825 2498 11803 2325 mP
sP
11842 2626 11842 2625 mP
sP
11893 2909 11865 2753 mP
11896 2924 lP
sP
11922 3051 11922 3050 mP
sP
11979 3348 11948 3177 mP
sP
12003 3475 12003 3474 mP
sP
12061 3772 12027 3601 mP
sP
12091 3898 12091 3897 mP
sP
12130 4052 12123 4022 mP
12184 4185 lP
sP
12242 4300 12242 4299 mP
sP
12341 4493 12302 4415 mP
12385 4567 lP
sP
12470 4661 12470 4660 mP
sP
12585 4629 12579 4632 mP
12674 4490 lP
sP
12733 4374 12733 4373 mP
sP
12843 4093 12786 4255 mP
sP
12883 3969 12883 3968 mP
sP
12967 3679 12919 3844 mP
sP
13007 3556 13007 3555 mP
sP
13082 3331 13048 3432 mP
13100 3268 lP
sP
13136 3144 13136 3143 mP
sP
13196 2933 13172 3018 mP
13216 2852 lP
sP
13246 2726 13246 2725 mP
sP
13317 2432 13277 2599 mP
sP
13380 2319 13380 2318 mP
sP
13576 2167 13444 2205 mP
13611 2166 lP
sP
8006 2174 7992 2171 mP
8035 2179 lP
8064 2186 lP
8093 2196 lP
8122 2210 lP
8150 2229 lP
8179 2257 lP
8208 2295 lP
8208 2296 lP
sP
8263 2413 8263 2412 mP
sP
8300 2537 8300 2536 mP
sP
8352 2786 8329 2662 mP
8372 2919 lP
sP
8390 3047 8390 3046 mP
sP
8406 3176 8406 3175 mP
sP
8438 3475 8420 3303 mP
8447 3562 lP
sP
8459 3691 8459 3690 mP
sP
8471 3820 8471 3819 mP
sP
8496 4099 8483 3948 mP
8505 4208 lP
sP
8517 4337 8517 4336 mP
sP
8528 4466 8528 4465 mP
sP
8554 4746 8540 4594 mP
8565 4853 lP
sP
8578 4982 8578 4981 mP
sP
8593 5110 8593 5109 mP
sP
8611 5248 8610 5238 mP
8640 5392 lP
8669 5447 lP
8695 5416 lP
sP
8727 5291 8727 5290 mP
sP
8747 5163 8747 5162 mP
sP
8784 4878 8765 5033 mP
8795 4777 lP
sP
8810 4648 8810 4647 mP
sP
8824 4520 8824 4519 mP
sP
8842 4362 8838 4390 mP
8868 4133 lP
sP
8884 4005 8884 4004 mP
sP
8900 3876 8900 3875 mP
sP
8928 3683 8919 3747 mP
8957 3510 lP
8960 3492 lP
sP
8985 3365 8985 3364 mP
sP
9015 3239 9015 3238 mP
sP
9072 3055 9052 3113 mP
9101 2985 lP
9130 2926 lP
9157 2878 lP
sP
9237 2776 9237 2775 mP
sP
9337 2695 9337 2694 mP
sP
9475 2627 9452 2635 mP
9504 2617 lP
9533 2608 lP
9562 2600 lP
9590 2593 lP
9619 2586 lP
9648 2580 lP
9677 2575 lP
9703 2570 lP
sP
9831 2554 9831 2553 mP
sP
9961 2546 9961 2545 mP
sP
10109 2545 10090 2544 mP
10138 2546 lP
10166 2548 lP
10195 2551 lP
10224 2554 lP
10253 2558 lP
10282 2563 lP
10310 2569 lP
10339 2577 lP
10346 2579 lP
sP
10461 2637 10461 2636 mP
sP
10547 2733 10547 2732 mP
sP
10627 2926 10602 2849 mP
10656 3040 lP
10668 3101 lP
sP
10692 3228 10692 3227 mP
sP
10714 3356 10714 3355 mP
sP
10742 3524 10736 3482 mP
10771 3657 lP
10800 3708 lP
10811 3688 lP
sP
10849 3565 10849 3564 mP
sP
10872 3438 10872 3437 mP
sP
10915 3183 10894 3309 mP
10941 3055 lP
sP
10972 2929 10972 2928 mP
sP
11015 2807 11015 2806 mP
sP
11088 2684 11080 2694 mP
11117 2655 lP
11146 2632 lP
11174 2613 lP
11203 2598 lP
11232 2587 lP
11261 2577 lP
11290 2569 lP
11299 2567 lP
sP
11427 2549 11427 2548 mP
sP
11556 2544 11556 2543 mP
sP
11693 2548 11686 2547 mP
11722 2550 lP
11750 2553 lP
11779 2555 lP
11808 2558 lP
11837 2562 lP
11866 2566 lP
11894 2570 lP
11923 2575 lP
11943 2578 lP
sP
12069 2609 12069 2608 mP
sP
12190 2654 12190 2653 mP
sP
12326 2741 12301 2720 mP
12355 2768 lP
12384 2799 lP
12413 2835 lP
12442 2877 lP
12466 2918 lP
sP
12520 3036 12520 3035 mP
sP
12562 3159 12562 3158 mP
sP
12614 3364 12596 3283 mP
12643 3510 lP
12648 3538 lP
sP
12669 3665 12669 3664 mP
sP
12688 3794 12688 3793 mP
sP
12730 4112 12706 3921 mP
12737 4179 lP
sP
12752 4308 12752 4307 mP
sP
12767 4437 12767 4436 mP
sP
12787 4622 12781 4565 mP
12810 4823 lP
sP
12825 4952 12825 4951 mP
sP
12841 5080 12841 5079 mP
sP
12874 5294 12860 5208 mP
12902 5412 lP
12931 5447 lP
12934 5443 lP
sP
12974 5321 12974 5320 mP
sP
12996 5193 12996 5192 mP
sP
13018 5026 13013 5064 mP
13040 4807 lP
sP
13053 4678 13053 4677 mP
sP
13064 4549 13064 4548 mP
sP
13099 4161 13076 4419 mP
sP
13110 4032 13110 4031 mP
sP
13121 3903 13121 3902 mP
sP
13158 3516 13133 3773 mP
sP
13171 3387 13171 3386 mP
sP
13185 3258 13185 3257 mP
sP
13219 2977 13200 3129 mP
13235 2873 lP
sP
13256 2745 13256 2744 mP
sP
13280 2618 13280 2617 mP
sP
13334 2418 13312 2491 mP
13363 2348 lP
13392 2295 lP
13420 2259 lP
sP
13527 2189 13527 2188 mP
sP
13654 2168 13654 2167 mP
sP
8545 5691 8545 5875 mP
8558 5654 lP
8582 5629 lP
8619 5617 lP
8644 5617 lP
8681 5629 lP
8706 5654 lP
8718 5691 lP
8718 5876 lP
sP
9039 5765 8817 5764 mP
sP
9039 5691 8817 5690 mP
sP
9274 5864 9286 5838 mP
9237 5876 lP
9212 5876 lP
9175 5864 lP
9150 5827 lP
9138 5765 lP
9138 5703 lP
9150 5654 lP
9175 5629 lP
9212 5617 lP
9224 5617 lP
9261 5629 lP
9286 5654 lP
9298 5691 lP
9298 5703 lP
9286 5740 lP
9261 5765 lP
9224 5777 lP
9212 5777 lP
9175 5765 lP
9150 5740 lP
9138 5703 lP
sP
_Save_It restore
end
showpage
%%EndDocument
 @endspecial 14 2419 a Fj(Figure)f(2:)f Fi(DOS)h(for)h(the)g(Hubb)n(ar)n(d)g
(mo)n(del)g(at)g(half)g(\014l)r(ling)e(and)i Fh(\014)f Fj(=)e(7)p
Fh(:)p Fj(2)h Fi(for)j(some)e(values)h(of)g Fh(U)5 b Fi(.)20
b(The)14 2479 y(ful)r(l)13 b(line)g(r)n(epr)n(esents)e(the)j(QMC)f(r)n
(esult,)g(the)g(dashe)n(d)h(line)e(the)i(NCA,)e(the)i(dash-dotte)n(d)g(line)f
(the)g(LNCA)14 2539 y(and)j(the)h(r)n(esults)e(obtaine)n(d)i(fr)n(om)f(p)n
(erturb)n(ation)h(the)n(ory)g(ar)n(e)f(given)g(by)g(the)g(dot-dash-dotte)n(d)
j(line.)h(No)14 2599 y(QMC)15 b(r)n(esults)h(ar)n(e)g(available)g(for)g
Fh(U)i Fj(=)13 b(6)p Fi(.)p eop
%%Page: 1 11
bop eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
